Self-intersection of the Torelli map

The Torelli map $t\colon \mathcal{M}^{ct}_g \to \mathcal{A}_g$ is far from an immersion for $g\geq 3$: the self-fiber product of the Torelli map for $g\geq 3$ has several components with nontrivial intersections. We give a stratification of the self-fiber product for arbitrary genus and describe how components in the fiber product intersect. In genus $4$, the Torelli fiber product is nonreduced, which we prove by analyzing the expansion of the period map near a nodal curve. We use the geometry of the Torelli fiber product to: Calculate the class of the pullback to $\mathcal{M}^{ct}_4$ of the Torelli cycle $t_*[\mathcal{M}^{ct}_4]$ on $\mathcal{A}_4$; Find the class $t_*[\overline{\mathcal{M}}_4]$ for suitable toroidal compactifications $\overline{\mathcal{A}}_4$; Calculate the class $t^*t_*[\mathcal{M}^{ct}_5]|_{\mathcal{M}_5}$. In the first appendix, we write down a calculation for finding the Chern classes of $\overline{\mathcal{M}}_{g,n}$. In the second, we give a formula for a coefficient occurring in an intersection of excess dimension.

==> bipartite.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,467); %set diagram left start at 0, and has height of 467

%Shape: Circle [id:dp6135404859595076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.67,52.17) .. controls (131.67,48.76) and (134.43,46) .. (137.83,46) .. controls (141.24,46) and (144,48.76) .. (144,52.17) .. controls (144,55.57) and (141.24,58.33) .. (137.83,58.33) .. controls (134.43,58.33) and (131.67,55.57) .. (131.67,52.17) -- cycle ;
%Shape: Circle [id:dp5279916739816132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.67,186.17) .. controls (131.67,182.76) and (134.43,180) .. (137.83,180) .. controls (141.24,180) and (144,182.76) .. (144,186.17) .. controls (144,189.57) and (141.24,192.33) .. (137.83,192.33) .. controls (134.43,192.33) and (131.67,189.57) .. (131.67,186.17) -- cycle ;
%Shape: Circle [id:dp09703946253347795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.67,234.17) .. controls (131.67,230.76) and (134.43,228) .. (137.83,228) .. controls (141.24,228) and (144,230.76) .. (144,234.17) .. controls (144,237.57) and (141.24,240.33) .. (137.83,240.33) .. controls (134.43,240.33) and (131.67,237.57) .. (131.67,234.17) -- cycle ;
%Shape: Circle [id:dp9525497989471352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.67,280.17) .. controls (131.67,276.76) and (134.43,274) .. (137.83,274) .. controls (141.24,274) and (144,276.76) .. (144,280.17) .. controls (144,283.57) and (141.24,286.33) .. (137.83,286.33) .. controls (134.43,286.33) and (131.67,283.57) .. (131.67,280.17) -- cycle ;
%Shape: Circle [id:dp8705129581884626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.67,94.17) .. controls (131.67,90.76) and (134.43,88) .. (137.83,88) .. controls (141.24,88) and (144,90.76) .. (144,94.17) .. controls (144,97.57) and (141.24,100.33) .. (137.83,100.33) .. controls (134.43,100.33) and (131.67,97.57) .. (131.67,94.17) -- cycle ;
%Shape: Circle [id:dp484201566440419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.67,323.17) .. controls (132.67,319.76) and (135.43,317) .. (138.83,317) .. controls (142.24,317) and (145,319.76) .. (145,323.17) .. controls (145,326.57) and (142.24,329.33) .. (138.83,329.33) .. controls (135.43,329.33) and (132.67,326.57) .. (132.67,323.17) -- cycle ;
%Shape: Circle [id:dp6592041904845434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.67,374.17) .. controls (132.67,370.76) and (135.43,368) .. (138.83,368) .. controls (142.24,368) and (145,370.76) .. (145,374.17) .. controls (145,377.57) and (142.24,380.33) .. (138.83,380.33) .. controls (135.43,380.33) and (132.67,377.57) .. (132.67,374.17) -- cycle ;
%Shape: Circle [id:dp07519998601160549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.67,141.17) .. controls (131.67,137.76) and (134.43,135) .. (137.83,135) .. controls (141.24,135) and (144,137.76) .. (144,141.17) .. controls (144,144.57) and (141.24,147.33) .. (137.83,147.33) .. controls (134.43,147.33) and (131.67,144.57) .. (131.67,141.17) -- cycle ;
%Shape: Circle [id:dp8772732926888551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.67,52.17) .. controls (232.67,48.76) and (235.43,46) .. (238.83,46) .. controls (242.24,46) and (245,48.76) .. (245,52.17) .. controls (245,55.57) and (242.24,58.33) .. (238.83,58.33) .. controls (235.43,58.33) and (232.67,55.57) .. (232.67,52.17) -- cycle ;
%Shape: Circle [id:dp1700535948819173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.67,186.17) .. controls (232.67,182.76) and (235.43,180) .. (238.83,180) .. controls (242.24,180) and (245,182.76) .. (245,186.17) .. controls (245,189.57) and (242.24,192.33) .. (238.83,192.33) .. controls (235.43,192.33) and (232.67,189.57) .. (232.67,186.17) -- cycle ;
%Shape: Circle [id:dp32703299477782954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.67,234.17) .. controls (232.67,230.76) and (235.43,228) .. (238.83,228) .. controls (242.24,228) and (245,230.76) .. (245,234.17) .. controls (245,237.57) and (242.24,240.33) .. (238.83,240.33) .. controls (235.43,240.33) and (232.67,237.57) .. (232.67,234.17) -- cycle ;
%Shape: Circle [id:dp39338649647112955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.67,280.17) .. controls (232.67,276.76) and (235.43,274) .. (238.83,274) .. controls (242.24,274) and (245,276.76) .. (245,280.17) .. controls (245,283.57) and (242.24,286.33) .. (238.83,286.33) .. controls (235.43,286.33) and (232.67,283.57) .. (232.67,280.17) -- cycle ;
%Shape: Circle [id:dp1250140774289059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.67,94.17) .. controls (232.67,90.76) and (235.43,88) .. (238.83,88) .. controls (242.24,88) and (245,90.76) .. (245,94.17) .. controls (245,97.57) and (242.24,100.33) .. (238.83,100.33) .. controls (235.43,100.33) and (232.67,97.57) .. (232.67,94.17) -- cycle ;
%Shape: Circle [id:dp16090886924466907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.67,323.17) .. controls (233.67,319.76) and (236.43,317) .. (239.83,317) .. controls (243.24,317) and (246,319.76) .. (246,323.17) .. controls (246,326.57) and (243.24,329.33) .. (239.83,329.33) .. controls (236.43,329.33) and (233.67,326.57) .. (233.67,323.17) -- cycle ;
%Shape: Circle [id:dp9558762300402436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.67,374.17) .. controls (233.67,370.76) and (236.43,368) .. (239.83,368) .. controls (243.24,368) and (246,370.76) .. (246,374.17) .. controls (246,377.57) and (243.24,380.33) .. (239.83,380.33) .. controls (236.43,380.33) and (233.67,377.57) .. (233.67,374.17) -- cycle ;
%Shape: Circle [id:dp6176776008895739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.67,141.17) .. controls (232.67,137.76) and (235.43,135) .. (238.83,135) .. controls (242.24,135) and (245,137.76) .. (245,141.17) .. controls (245,144.57) and (242.24,147.33) .. (238.83,147.33) .. controls (235.43,147.33) and (232.67,144.57) .. (232.67,141.17) -- cycle ;
%Shape: Circle [id:dp4066689462781211] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.67,51.17) .. controls (415.67,47.76) and (418.43,45) .. (421.83,45) .. controls (425.24,45) and (428,47.76) .. (428,51.17) .. controls (428,54.57) and (425.24,57.33) .. (421.83,57.33) .. controls (418.43,57.33) and (415.67,54.57) .. (415.67,51.17) -- cycle ;
%Shape: Circle [id:dp8694036910222835] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.67,185.17) .. controls (415.67,181.76) and (418.43,179) .. (421.83,179) .. controls (425.24,179) and (428,181.76) .. (428,185.17) .. controls (428,188.57) and (425.24,191.33) .. (421.83,191.33) .. controls (418.43,191.33) and (415.67,188.57) .. (415.67,185.17) -- cycle ;
%Shape: Circle [id:dp9288871713244938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.67,233.17) .. controls (415.67,229.76) and (418.43,227) .. (421.83,227) .. controls (425.24,227) and (428,229.76) .. (428,233.17) .. controls (428,236.57) and (425.24,239.33) .. (421.83,239.33) .. controls (418.43,239.33) and (415.67,236.57) .. (415.67,233.17) -- cycle ;
%Shape: Circle [id:dp4099960754086288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.67,279.17) .. controls (415.67,275.76) and (418.43,273) .. (421.83,273) .. controls (425.24,273) and (428,275.76) .. (428,279.17) .. controls (428,282.57) and (425.24,285.33) .. (421.83,285.33) .. controls (418.43,285.33) and (415.67,282.57) .. (415.67,279.17) -- cycle ;
%Shape: Circle [id:dp11479432525339706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.67,93.17) .. controls (415.67,89.76) and (418.43,87) .. (421.83,87) .. controls (425.24,87) and (428,89.76) .. (428,93.17) .. controls (428,96.57) and (425.24,99.33) .. (421.83,99.33) .. controls (418.43,99.33) and (415.67,96.57) .. (415.67,93.17) -- cycle ;
%Shape: Circle [id:dp9292284960237713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.67,322.17) .. controls (416.67,318.76) and (419.43,316) .. (422.83,316) .. controls (426.24,316) and (429,318.76) .. (429,322.17) .. controls (429,325.57) and (426.24,328.33) .. (422.83,328.33) .. controls (419.43,328.33) and (416.67,325.57) .. (416.67,322.17) -- cycle ;
%Shape: Circle [id:dp8404621070553461] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.67,373.17) .. controls (416.67,369.76) and (419.43,367) .. (422.83,367) .. controls (426.24,367) and (429,369.76) .. (429,373.17) .. controls (429,376.57) and (426.24,379.33) .. (422.83,379.33) .. controls (419.43,379.33) and (416.67,376.57) .. (416.67,373.17) -- cycle ;
%Shape: Circle [id:dp7160748902713238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.67,140.17) .. controls (415.67,136.76) and (418.43,134) .. (421.83,134) .. controls (425.24,134) and (428,136.76) .. (428,140.17) .. controls (428,143.57) and (425.24,146.33) .. (421.83,146.33) .. controls (418.43,146.33) and (415.67,143.57) .. (415.67,140.17) -- cycle ;
%Shape: Circle [id:dp28971409513948565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.67,51.17) .. controls (516.67,47.76) and (519.43,45) .. (522.83,45) .. controls (526.24,45) and (529,47.76) .. (529,51.17) .. controls (529,54.57) and (526.24,57.33) .. (522.83,57.33) .. controls (519.43,57.33) and (516.67,54.57) .. (516.67,51.17) -- cycle ;
%Shape: Circle [id:dp9453695699254968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.67,185.17) .. controls (516.67,181.76) and (519.43,179) .. (522.83,179) .. controls (526.24,179) and (529,181.76) .. (529,185.17) .. controls (529,188.57) and (526.24,191.33) .. (522.83,191.33) .. controls (519.43,191.33) and (516.67,188.57) .. (516.67,185.17) -- cycle ;
%Shape: Circle [id:dp03699310930315214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.67,233.17) .. controls (516.67,229.76) and (519.43,227) .. (522.83,227) .. controls (526.24,227) and (529,229.76) .. (529,233.17) .. controls (529,236.57) and (526.24,239.33) .. (522.83,239.33) .. controls (519.43,239.33) and (516.67,236.57) .. (516.67,233.17) -- cycle ;
%Shape: Circle [id:dp8239231303287081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.67,279.17) .. controls (516.67,275.76) and (519.43,273) .. (522.83,273) .. controls (526.24,273) and (529,275.76) .. (529,279.17) .. controls (529,282.57) and (526.24,285.33) .. (522.83,285.33) .. controls (519.43,285.33) and (516.67,282.57) .. (516.67,279.17) -- cycle ;
%Shape: Circle [id:dp30711705472565065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.67,93.17) .. controls (516.67,89.76) and (519.43,87) .. (522.83,87) .. controls (526.24,87) and (529,89.76) .. (529,93.17) .. controls (529,96.57) and (526.24,99.33) .. (522.83,99.33) .. controls (519.43,99.33) and (516.67,96.57) .. (516.67,93.17) -- cycle ;
%Shape: Circle [id:dp7529440357814672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.67,322.17) .. controls (517.67,318.76) and (520.43,316) .. (523.83,316) .. controls (527.24,316) and (530,318.76) .. (530,322.17) .. controls (530,325.57) and (527.24,328.33) .. (523.83,328.33) .. controls (520.43,328.33) and (517.67,325.57) .. (517.67,322.17) -- cycle ;
%Shape: Circle [id:dp3319626872618018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.67,373.17) .. controls (517.67,369.76) and (520.43,367) .. (523.83,367) .. controls (527.24,367) and (530,369.76) .. (530,373.17) .. controls (530,376.57) and (527.24,379.33) .. (523.83,379.33) .. controls (520.43,379.33) and (517.67,376.57) .. (517.67,373.17) -- cycle ;
%Shape: Circle [id:dp958524868523183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.67,140.17) .. controls (516.67,136.76) and (519.43,134) .. (522.83,134) .. controls (526.24,134) and (529,136.76) .. (529,140.17) .. controls (529,143.57) and (526.24,146.33) .. (522.83,146.33) .. controls (519.43,146.33) and (516.67,143.57) .. (516.67,140.17) -- cycle ;
%Shape: Circle [id:dp14245998644089686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.67,423.17) .. controls (133.67,419.76) and (136.43,417) .. (139.83,417) .. controls (143.24,417) and (146,419.76) .. (146,423.17) .. controls (146,426.57) and (143.24,429.33) .. (139.83,429.33) .. controls (136.43,429.33) and (133.67,426.57) .. (133.67,423.17) -- cycle ;
%Shape: Circle [id:dp9252093595735664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.67,423.17) .. controls (234.67,419.76) and (237.43,417) .. (240.83,417) .. controls (244.24,417) and (247,419.76) .. (247,423.17) .. controls (247,426.57) and (244.24,429.33) .. (240.83,429.33) .. controls (237.43,429.33) and (234.67,426.57) .. (234.67,423.17) -- cycle ;
%Shape: Circle [id:dp6990733162786534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.67,423.17) .. controls (416.67,419.76) and (419.43,417) .. (422.83,417) .. controls (426.24,417) and (429,419.76) .. (429,423.17) .. controls (429,426.57) and (426.24,429.33) .. (422.83,429.33) .. controls (419.43,429.33) and (416.67,426.57) .. (416.67,423.17) -- cycle ;
%Shape: Circle [id:dp626267535184458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.67,423.17) .. controls (517.67,419.76) and (520.43,417) .. (523.83,417) .. controls (527.24,417) and (530,419.76) .. (530,423.17) .. controls (530,426.57) and (527.24,429.33) .. (523.83,429.33) .. controls (520.43,429.33) and (517.67,426.57) .. (517.67,423.17) -- cycle ;
%Straight Lines [id:da2669817268128519] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (137.83,94.17) -- (238.83,94.17) ;
%Straight Lines [id:da3016109571013108] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (137.83,186.17) -- (238.83,186.17) ;
%Straight Lines [id:da4080800188113405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (137.83,234.17) -- (238.83,234.17) ;
%Straight Lines [id:da7380445761189431] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (138.83,374.17) -- (240.83,423.17) ;
%Straight Lines [id:da8032196230217655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (139.83,423.17) -- (239.83,374.17) ;
%Straight Lines [id:da7335805919117255] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (138.83,323.17) -- (238.83,280.17) ;
%Straight Lines [id:da7823951007863974] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (421.83,93.17) -- (522.83,93.17) ;
%Straight Lines [id:da7464043945640564] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (421.83,185.17) -- (522.83,185.17) ;
%Straight Lines [id:da35514367507920674] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (421.83,233.17) -- (522.83,233.17) ;
%Straight Lines [id:da47495099697731435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (422.83,322.17) -- (522.83,279.17) ;
%Straight Lines [id:da29321888119988904] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (422.83,373.17) -- (523.83,423.17) ;
%Straight Lines [id:da9666837473789387] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (422.83,423.17) -- (523.83,373.17) ;
%Straight Lines [id:da030257783266588678] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (137.83,94.17) -- (238.83,52.17) ;
%Straight Lines [id:da3253400423741817] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (137.83,141.17) -- (238.83,141.17) ;
%Straight Lines [id:da12923026950367789] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (137.83,192.33) -- (238.83,192.33) ;
%Straight Lines [id:da5869686062608143] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (421.83,140.17) -- (522.83,140.17) ;
%Straight Lines [id:da9515269954173391] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (421.83,93.17) -- (522.83,50.17) ;
%Straight Lines [id:da5526967517151274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (421.83,191.33) -- (522.83,191.33) ;
%Straight Lines [id:da8347390786079557] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (137.83,240.33) -- (238.83,240.33) ;
%Straight Lines [id:da06674927879855219] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (421.83,239.33) -- (522.83,239.33) ;
%Straight Lines [id:da05339666886197114] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (422.83,373.17) -- (523.83,373.17) ;
%Straight Lines [id:da034708935942093344] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (138.83,374.17) -- (239.83,374.17) ;
%Straight Lines [id:da5513944482939577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (139.83,423.17) -- (240.83,423.17) ;
%Straight Lines [id:da9320653583445858] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (137.83,280.17) -- (238.83,280.17) ;
%Straight Lines [id:da9926256849967117] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (421.83,279.17) -- (522.83,279.17) ;
%Curve Lines [id:da7639360203387562] 
\draw [line width=2.25]    (296,228) .. controls (330.67,190.33) and (329.67,270.33) .. (363.67,226.33) ;
%Shape: Free Drawing [id:dp698370061825836] 
\draw  [line width=3] [line join = round][line cap = round] (109.67,8.33) .. controls (109.67,16.01) and (108.67,23.66) .. (108.67,31.33) ;
%Shape: Free Drawing [id:dp9293661605336049] 
\draw  [line width=3] [line join = round][line cap = round] (110.67,16.33) .. controls (113,18.67) and (118.89,18.33) .. (120.67,18.33) ;
%Shape: Free Drawing [id:dp8698892783084455] 
\draw  [line width=3] [line join = round][line cap = round] (121.67,6.33) .. controls (121.67,16) and (121.67,25.67) .. (121.67,35.33) ;
%Shape: Free Drawing [id:dp4916483832574817] 
\draw  [line width=3] [line join = round][line cap = round] (140.67,7.33) .. controls (132.2,7.33) and (131.04,20.77) .. (131.67,28.33) .. controls (131.89,31.07) and (135.67,31.03) .. (135.67,33.33) ;
%Shape: Free Drawing [id:dp1769551154052843] 
\draw  [line width=3] [line join = round][line cap = round] (139.67,19.33) .. controls (139.67,20.67) and (144.22,28.56) .. (144.67,28.33) .. controls (146.98,27.18) and (146.95,18.33) .. (148.67,18.33) ;
%Shape: Free Drawing [id:dp5393922131696681] 
\draw  [line width=3] [line join = round][line cap = round] (152.67,8.33) .. controls (157.67,8.33) and (157.88,25.51) .. (157.67,28.33) .. controls (157.49,30.63) and (153.67,33.93) .. (153.67,36.33) ;
%Shape: Free Drawing [id:dp14881594318084268] 
\draw  [line width=3] [line join = round][line cap = round] (215.67,10.33) .. controls (215.67,13.59) and (213.03,32.33) .. (212.67,32.33) ;
%Shape: Free Drawing [id:dp5557807832050381] 
\draw  [line width=3] [line join = round][line cap = round] (213.67,21.33) .. controls (216.67,21.33) and (219.67,21.33) .. (222.67,21.33) ;
%Shape: Free Drawing [id:dp19996061763830064] 
\draw  [line width=3] [line join = round][line cap = round] (220.67,34.33) .. controls (220.67,25.76) and (224.67,15.78) .. (224.67,7.33) ;
%Shape: Free Drawing [id:dp5282379807586284] 
\draw  [line width=3] [line join = round][line cap = round] (239.67,8.33) .. controls (239.67,9.98) and (236.14,12.95) .. (235.67,15.33) .. controls (234.85,19.44) and (233.08,36.33) .. (238.67,36.33) ;
%Shape: Free Drawing [id:dp2982370581364091] 
\draw  [line width=3] [line join = round][line cap = round] (242.67,18.33) .. controls (242.67,22.33) and (242.67,26.33) .. (242.67,30.33) .. controls (242.67,33.42) and (242.78,26.11) .. (243.67,24.33) .. controls (245.57,20.53) and (252.67,25.63) .. (252.67,16.33) ;
%Shape: Free Drawing [id:dp18696280387845365] 
\draw  [line width=3] [line join = round][line cap = round] (264.67,16.33) .. controls (260.68,20.32) and (259.42,36.33) .. (264.67,36.33) ;
%Shape: Free Drawing [id:dp3044575575737888] 
\draw  [line width=3] [line join = round][line cap = round] (267.67,22.33) .. controls (267.67,31.57) and (274.67,37) .. (274.67,23.33) ;
%Shape: Free Drawing [id:dp4154924037648722] 
\draw  [line width=3] [line join = round][line cap = round] (279.67,15.33) .. controls (291.72,15.33) and (278.67,31.78) .. (278.67,34.33) ;
%Shape: Free Drawing [id:dp5632701522002703] 
\draw  [line width=3] [line join = round][line cap = round] (288.67,7.33) .. controls (288.67,10.39) and (291.56,12.62) .. (291.67,14.33) .. controls (292,19.66) and (292,25.01) .. (291.67,30.33) .. controls (291.54,32.3) and (288.67,34.67) .. (288.67,37.33) ;
%Shape: Free Drawing [id:dp326663361635695] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (20.67,59.33) .. controls (20.67,65.53) and (25.87,74.98) .. (26.67,81.33) .. controls (27,84) and (28.07,90.54) .. (25.67,89.33) .. controls (21.78,87.39) and (24.31,80.66) .. (24.67,76.33) .. controls (24.96,72.8) and (32.88,61.33) .. (37.67,61.33) ;
%Shape: Free Drawing [id:dp03302358941155936] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (41.67,70.33) .. controls (45,70.33) and (48.33,70.33) .. (51.67,70.33) ;
%Shape: Free Drawing [id:dp17204928524313645] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (19.67,15.33) .. controls (19.67,19.12) and (24.46,24.93) .. (25.67,27.33) .. controls (27.28,30.56) and (28.17,37.81) .. (27.67,41.33) .. controls (27.51,42.45) and (23.89,42.46) .. (23.67,41.33) .. controls (23.36,39.78) and (22.35,31.91) .. (22.67,30.33) .. controls (23.09,28.22) and (30.84,15.33) .. (32.67,15.33) ;
%Shape: Free Drawing [id:dp9316860870016098] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (41.67,17.33) .. controls (46.01,17.33) and (50.32,18.33) .. (54.67,18.33) ;
%Shape: Free Drawing [id:dp39757969450791153] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (47.67,12.33) .. controls (47.67,16.33) and (47.67,20.33) .. (47.67,24.33) ;




\end{tikzpicture}


==> bipartmap.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,467); %set diagram left start at 0, and has height of 467

%Shape: Circle [id:dp39138686001250333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.67,192.17) .. controls (117.67,188.76) and (120.43,186) .. (123.83,186) .. controls (127.24,186) and (130,188.76) .. (130,192.17) .. controls (130,195.57) and (127.24,198.33) .. (123.83,198.33) .. controls (120.43,198.33) and (117.67,195.57) .. (117.67,192.17) -- cycle ;
%Shape: Circle [id:dp7064539801509641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.67,240.17) .. controls (117.67,236.76) and (120.43,234) .. (123.83,234) .. controls (127.24,234) and (130,236.76) .. (130,240.17) .. controls (130,243.57) and (127.24,246.33) .. (123.83,246.33) .. controls (120.43,246.33) and (117.67,243.57) .. (117.67,240.17) -- cycle ;
%Shape: Circle [id:dp47072156165560786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.67,286.17) .. controls (117.67,282.76) and (120.43,280) .. (123.83,280) .. controls (127.24,280) and (130,282.76) .. (130,286.17) .. controls (130,289.57) and (127.24,292.33) .. (123.83,292.33) .. controls (120.43,292.33) and (117.67,289.57) .. (117.67,286.17) -- cycle ;
%Shape: Circle [id:dp11870692028773355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.67,100.17) .. controls (117.67,96.76) and (120.43,94) .. (123.83,94) .. controls (127.24,94) and (130,96.76) .. (130,100.17) .. controls (130,103.57) and (127.24,106.33) .. (123.83,106.33) .. controls (120.43,106.33) and (117.67,103.57) .. (117.67,100.17) -- cycle ;
%Shape: Circle [id:dp770194487547789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.67,329.17) .. controls (118.67,325.76) and (121.43,323) .. (124.83,323) .. controls (128.24,323) and (131,325.76) .. (131,329.17) .. controls (131,332.57) and (128.24,335.33) .. (124.83,335.33) .. controls (121.43,335.33) and (118.67,332.57) .. (118.67,329.17) -- cycle ;
%Shape: Circle [id:dp29235381708572794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.67,380.17) .. controls (118.67,376.76) and (121.43,374) .. (124.83,374) .. controls (128.24,374) and (131,376.76) .. (131,380.17) .. controls (131,383.57) and (128.24,386.33) .. (124.83,386.33) .. controls (121.43,386.33) and (118.67,383.57) .. (118.67,380.17) -- cycle ;
%Shape: Circle [id:dp22966095303045275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.67,147.17) .. controls (117.67,143.76) and (120.43,141) .. (123.83,141) .. controls (127.24,141) and (130,143.76) .. (130,147.17) .. controls (130,150.57) and (127.24,153.33) .. (123.83,153.33) .. controls (120.43,153.33) and (117.67,150.57) .. (117.67,147.17) -- cycle ;
%Shape: Circle [id:dp803367703085351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.67,58.17) .. controls (218.67,54.76) and (221.43,52) .. (224.83,52) .. controls (228.24,52) and (231,54.76) .. (231,58.17) .. controls (231,61.57) and (228.24,64.33) .. (224.83,64.33) .. controls (221.43,64.33) and (218.67,61.57) .. (218.67,58.17) -- cycle ;
%Shape: Circle [id:dp6390290655938118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.67,192.17) .. controls (218.67,188.76) and (221.43,186) .. (224.83,186) .. controls (228.24,186) and (231,188.76) .. (231,192.17) .. controls (231,195.57) and (228.24,198.33) .. (224.83,198.33) .. controls (221.43,198.33) and (218.67,195.57) .. (218.67,192.17) -- cycle ;
%Shape: Circle [id:dp20037953436767253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.67,240.17) .. controls (218.67,236.76) and (221.43,234) .. (224.83,234) .. controls (228.24,234) and (231,236.76) .. (231,240.17) .. controls (231,243.57) and (228.24,246.33) .. (224.83,246.33) .. controls (221.43,246.33) and (218.67,243.57) .. (218.67,240.17) -- cycle ;
%Shape: Circle [id:dp46992098195107435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.67,286.17) .. controls (218.67,282.76) and (221.43,280) .. (224.83,280) .. controls (228.24,280) and (231,282.76) .. (231,286.17) .. controls (231,289.57) and (228.24,292.33) .. (224.83,292.33) .. controls (221.43,292.33) and (218.67,289.57) .. (218.67,286.17) -- cycle ;
%Shape: Circle [id:dp628977050081013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.67,100.17) .. controls (218.67,96.76) and (221.43,94) .. (224.83,94) .. controls (228.24,94) and (231,96.76) .. (231,100.17) .. controls (231,103.57) and (228.24,106.33) .. (224.83,106.33) .. controls (221.43,106.33) and (218.67,103.57) .. (218.67,100.17) -- cycle ;
%Shape: Circle [id:dp7899915070530644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.67,329.17) .. controls (219.67,325.76) and (222.43,323) .. (225.83,323) .. controls (229.24,323) and (232,325.76) .. (232,329.17) .. controls (232,332.57) and (229.24,335.33) .. (225.83,335.33) .. controls (222.43,335.33) and (219.67,332.57) .. (219.67,329.17) -- cycle ;
%Shape: Circle [id:dp7853485455503675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.67,380.17) .. controls (219.67,376.76) and (222.43,374) .. (225.83,374) .. controls (229.24,374) and (232,376.76) .. (232,380.17) .. controls (232,383.57) and (229.24,386.33) .. (225.83,386.33) .. controls (222.43,386.33) and (219.67,383.57) .. (219.67,380.17) -- cycle ;
%Shape: Circle [id:dp31972409861498785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.67,147.17) .. controls (218.67,143.76) and (221.43,141) .. (224.83,141) .. controls (228.24,141) and (231,143.76) .. (231,147.17) .. controls (231,150.57) and (228.24,153.33) .. (224.83,153.33) .. controls (221.43,153.33) and (218.67,150.57) .. (218.67,147.17) -- cycle ;
%Shape: Circle [id:dp8393774396769696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.67,429.17) .. controls (119.67,425.76) and (122.43,423) .. (125.83,423) .. controls (129.24,423) and (132,425.76) .. (132,429.17) .. controls (132,432.57) and (129.24,435.33) .. (125.83,435.33) .. controls (122.43,435.33) and (119.67,432.57) .. (119.67,429.17) -- cycle ;
%Shape: Circle [id:dp9122671404367513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.67,429.17) .. controls (220.67,425.76) and (223.43,423) .. (226.83,423) .. controls (230.24,423) and (233,425.76) .. (233,429.17) .. controls (233,432.57) and (230.24,435.33) .. (226.83,435.33) .. controls (223.43,435.33) and (220.67,432.57) .. (220.67,429.17) -- cycle ;
%Straight Lines [id:da9730608195272499] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (123.83,100.17) -- (224.83,100.17) ;
%Straight Lines [id:da7285639839609988] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (123.83,192.17) -- (224.83,192.17) ;
%Straight Lines [id:da15378467961255593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (123.83,240.17) -- (224.83,240.17) ;
%Straight Lines [id:da32488308053600357] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (124.83,380.17) -- (226.83,429.17) ;
%Straight Lines [id:da5713934778232975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (125.83,429.17) -- (225.83,380.17) ;
%Straight Lines [id:da5167672956156528] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (124.83,329.17) -- (224.83,286.17) ;
%Straight Lines [id:da7135455164369313] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (123.83,100.17) -- (224.83,58.17) ;
%Straight Lines [id:da6817798150754134] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (123.83,147.17) -- (224.83,147.17) ;
%Straight Lines [id:da9588900717684055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (123.83,198.33) -- (224.83,198.33) ;
%Straight Lines [id:da153465805912531] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (123.83,246.33) -- (224.83,246.33) ;
%Straight Lines [id:da15078448721396742] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (124.83,380.17) -- (225.83,380.17) ;
%Straight Lines [id:da19411220419182174] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (125.83,429.17) -- (226.83,429.17) ;
%Straight Lines [id:da41580313320901685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (123.83,286.17) -- (224.83,286.17) ;
%Shape: Free Drawing [id:dp8115343691729312] 
\draw  [line width=3] [line join = round][line cap = round] (73.67,92) .. controls (73.67,100.33) and (73.67,108.67) .. (73.67,117) ;
%Shape: Free Drawing [id:dp5652013101314327] 
\draw  [line width=3] [line join = round][line cap = round] (73.67,92) .. controls (82.55,92) and (84.35,102) .. (75.67,102) ;
%Shape: Free Drawing [id:dp09638673838844214] 
\draw  [line width=3] [line join = round][line cap = round] (80.67,110) .. controls (80.67,113.35) and (81.67,116.65) .. (81.67,120) ;
%Shape: Free Drawing [id:dp16779380553630863] 
\draw  [line width=3] [line join = round][line cap = round] (76.67,143) .. controls (76.67,149) and (76.67,155) .. (76.67,161) ;
%Shape: Free Drawing [id:dp4944842948023188] 
\draw  [line width=3] [line join = round][line cap = round] (75.67,141) .. controls (84.35,141) and (89.14,152) .. (78.67,152) ;
%Shape: Free Drawing [id:dp5715476750673988] 
\draw  [line width=3] [line join = round][line cap = round] (83.67,159) .. controls (83.67,157.77) and (87.21,155.26) .. (87.67,158) .. controls (88.01,160.08) and (87.16,162.51) .. (85.67,164) .. controls (85.67,164) and (84.37,165.95) .. (84.67,166) .. controls (86.64,166.33) and (88.67,166) .. (90.67,166) ;
%Shape: Free Drawing [id:dp5183191137922568] 
\draw  [line width=3] [line join = round][line cap = round] (74.67,192) .. controls (74.67,191.53) and (75.33,191.33) .. (75.67,191) .. controls (81.14,185.53) and (75.47,201.27) .. (80.67,203) .. controls (84.8,204.38) and (85.11,196.25) .. (85.67,194) .. controls (86.91,189.01) and (86.28,205.69) .. (91.67,203) .. controls (95.66,201) and (94.67,193.94) .. (94.67,191) ;
%Shape: Free Drawing [id:dp9231006744893211] 
\draw  [line width=3] [line join = round][line cap = round] (99.67,199) .. controls (99.67,202) and (99.67,205) .. (99.67,208) ;
%Shape: Free Drawing [id:dp7604321625438055] 
\draw  [line width=3] [line join = round][line cap = round] (67.67,236.33) .. controls (67.67,234.06) and (71.35,230.02) .. (73.67,232.33) .. controls (75.91,234.58) and (73.51,243.76) .. (76.67,245.33) .. controls (81.23,247.62) and (81.4,238.69) .. (81.67,237.33) .. controls (81.87,236.3) and (82.67,233.28) .. (82.67,234.33) .. controls (82.67,253.28) and (91.67,246.41) .. (91.67,231.33) ;
%Shape: Free Drawing [id:dp9266323930140261] 
\draw  [line width=3] [line join = round][line cap = round] (93.67,244.33) .. controls (94.56,244.33) and (96.02,242.69) .. (96.67,243.33) .. controls (97.89,244.56) and (98.34,245.97) .. (97.67,249.33) .. controls (97.34,250.97) and (93.09,252.81) .. (94.67,253.33) .. controls (98.02,254.45) and (98.12,253.88) .. (99.67,252.33) ;
%Shape: Free Drawing [id:dp277125743077116] 
\draw  [line width=3] [line join = round][line cap = round] (78.67,279.33) .. controls (78.67,282.12) and (78.27,303.33) .. (73.67,303.33) ;
%Shape: Free Drawing [id:dp25619849956295904] 
\draw  [line width=3] [line join = round][line cap = round] (73.67,278.33) .. controls (76.69,278.33) and (79.67,276.96) .. (82.67,277.33) .. controls (85.43,277.68) and (87.49,283.78) .. (80.67,288.33) ;
%Shape: Free Drawing [id:dp17923482179520778] 
\draw  [line width=3] [line join = round][line cap = round] (85.67,296.67) .. controls (85.67,296.06) and (88.82,293.82) .. (89.67,294.67) .. controls (91.55,296.55) and (90.78,299.61) .. (88.67,300.67) .. controls (88.34,300.83) and (93.95,306.67) .. (86.67,306.67) ;
%Shape: Free Drawing [id:dp6252609398726262] 
\draw  [line width=3] [line join = round][line cap = round] (79.67,327.67) .. controls (79.67,330.38) and (80.07,346.67) .. (74.67,346.67) ;
%Shape: Free Drawing [id:dp30753370220933673] 
\draw  [line width=3] [line join = round][line cap = round] (75.67,325.67) .. controls (78.21,325.67) and (82.93,322.93) .. (85.67,325.67) .. controls (90.36,330.36) and (85.12,334.67) .. (80.67,334.67) ;
%Shape: Free Drawing [id:dp3002950883271912] 
\draw  [line width=3] [line join = round][line cap = round] (84.67,345.67) .. controls (86,345.67) and (87.72,344.72) .. (88.67,345.67) .. controls (91.78,348.78) and (85.43,351.55) .. (85.67,351.67) .. controls (89.69,353.68) and (92.14,356.67) .. (83.67,356.67) ;
%Shape: Free Drawing [id:dp96697503929667] 
\draw  [line width=3] [line join = round][line cap = round] (72.67,318.67) .. controls (77.35,318.67) and (81.99,319.67) .. (86.67,319.67) ;
%Shape: Free Drawing [id:dp9157285032450893] 
\draw  [line width=3] [line join = round][line cap = round] (88.67,378.67) .. controls (88.67,383.51) and (92.22,397.67) .. (84.67,397.67) ;
%Shape: Free Drawing [id:dp03079008816529949] 
\draw  [line width=3] [line join = round][line cap = round] (86.67,377.67) .. controls (93.48,377.67) and (98.44,385.67) .. (90.67,385.67) ;
%Shape: Free Drawing [id:dp5973088897847608] 
\draw  [line width=3] [line join = round][line cap = round] (95.67,391.67) .. controls (95.67,393.33) and (95.67,395) .. (95.67,396.67) .. controls (95.67,397) and (95.34,395.73) .. (95.67,395.67) .. controls (97.3,395.34) and (99.24,396.52) .. (100.67,395.67) .. controls (101.52,395.15) and (100.67,391.67) .. (100.67,392.67) .. controls (100.67,395.33) and (100.67,398) .. (100.67,400.67) ;
%Shape: Free Drawing [id:dp6951087831249594] 
\draw  [line width=3] [line join = round][line cap = round] (88.67,424.67) .. controls (93.18,424.67) and (88.67,436.96) .. (88.67,440.67) ;
%Shape: Free Drawing [id:dp36845536185546424] 
\draw  [line width=3] [line join = round][line cap = round] (87.67,424.67) .. controls (94.05,424.67) and (103.07,430.67) .. (92.67,430.67) ;
%Shape: Free Drawing [id:dp02265560859629201] 
\draw  [line width=3] [line join = round][line cap = round] (94.67,436.67) .. controls (94.67,444.9) and (99.51,437.39) .. (99.67,438.67) .. controls (100,441.31) and (99.67,444) .. (99.67,446.67) ;
%Shape: Free Drawing [id:dp14598298473151516] 
\draw  [line width=3] [line join = round][line cap = round] (97.67,419.67) .. controls (93.67,419.67) and (89.67,419.67) .. (85.67,419.67) ;
%Shape: Free Drawing [id:dp5711682961038158] 
\draw  [line width=3] [line join = round][line cap = round] (247.67,372.33) .. controls (247.67,377.18) and (251.22,391.33) .. (243.67,391.33) ;
%Shape: Free Drawing [id:dp14754915316340156] 
\draw  [line width=3] [line join = round][line cap = round] (245.67,371.33) .. controls (252.48,371.33) and (257.44,379.33) .. (249.67,379.33) ;
%Shape: Free Drawing [id:dp3481558481530256] 
\draw  [line width=3] [line join = round][line cap = round] (254.67,385.33) .. controls (254.67,387) and (254.67,388.67) .. (254.67,390.33) .. controls (254.67,390.67) and (254.34,389.4) .. (254.67,389.33) .. controls (256.3,389.01) and (258.24,390.19) .. (259.67,389.33) .. controls (260.52,388.82) and (259.67,385.33) .. (259.67,386.33) .. controls (259.67,389) and (259.67,391.67) .. (259.67,394.33) ;
%Shape: Free Drawing [id:dp506753801076842] 
\draw  [line width=3] [line join = round][line cap = round] (247.67,418.33) .. controls (252.18,418.33) and (247.67,430.63) .. (247.67,434.33) ;
%Shape: Free Drawing [id:dp6852970681901286] 
\draw  [line width=3] [line join = round][line cap = round] (246.67,418.33) .. controls (253.05,418.33) and (262.07,424.33) .. (251.67,424.33) ;
%Shape: Free Drawing [id:dp9839888611815865] 
\draw  [line width=3] [line join = round][line cap = round] (253.67,430.33) .. controls (253.67,438.57) and (258.51,431.05) .. (258.67,432.33) .. controls (259,434.98) and (258.67,437.67) .. (258.67,440.33) ;
%Shape: Free Drawing [id:dp5045941870852074] 
\draw  [line width=3] [line join = round][line cap = round] (256.67,413.33) .. controls (252.67,413.33) and (248.67,413.33) .. (244.67,413.33) ;
%Shape: Free Drawing [id:dp5852154924212069] 
\draw  [line width=3] [line join = round][line cap = round] (243.67,192) .. controls (243.67,191.53) and (244.33,191.33) .. (244.67,191) .. controls (250.14,185.53) and (244.47,201.27) .. (249.67,203) .. controls (253.8,204.38) and (254.11,196.25) .. (254.67,194) .. controls (255.91,189.01) and (255.28,205.69) .. (260.67,203) .. controls (264.66,201) and (263.67,193.94) .. (263.67,191) ;
%Shape: Free Drawing [id:dp6674314503863402] 
\draw  [line width=3] [line join = round][line cap = round] (268.67,199) .. controls (268.67,202) and (268.67,205) .. (268.67,208) ;
%Shape: Free Drawing [id:dp1674760681704487] 
\draw  [line width=3] [line join = round][line cap = round] (236.67,236.33) .. controls (236.67,234.06) and (240.35,230.02) .. (242.67,232.33) .. controls (244.91,234.58) and (242.51,243.76) .. (245.67,245.33) .. controls (250.23,247.62) and (250.4,238.69) .. (250.67,237.33) .. controls (250.87,236.3) and (251.67,233.28) .. (251.67,234.33) .. controls (251.67,253.28) and (260.67,246.41) .. (260.67,231.33) ;
%Shape: Free Drawing [id:dp5796927308647466] 
\draw  [line width=3] [line join = round][line cap = round] (262.67,244.33) .. controls (263.56,244.33) and (265.02,242.69) .. (265.67,243.33) .. controls (266.89,244.56) and (267.34,245.97) .. (266.67,249.33) .. controls (266.34,250.97) and (262.09,252.81) .. (263.67,253.33) .. controls (267.02,254.45) and (267.12,253.88) .. (268.67,252.33) ;
%Shape: Free Drawing [id:dp18604784568260058] 
\draw  [line width=3] [line join = round][line cap = round] (243.67,90) .. controls (243.67,98.33) and (243.67,106.67) .. (243.67,115) ;
%Shape: Free Drawing [id:dp9505307039446799] 
\draw  [line width=3] [line join = round][line cap = round] (243.67,90) .. controls (252.55,90) and (254.35,100) .. (245.67,100) ;
%Shape: Free Drawing [id:dp519585651328846] 
\draw  [line width=3] [line join = round][line cap = round] (250.67,108) .. controls (250.67,111.35) and (251.67,114.65) .. (251.67,118) ;
%Shape: Free Drawing [id:dp4954911510264087] 
\draw  [line width=3] [line join = round][line cap = round] (246.67,141) .. controls (246.67,147) and (246.67,153) .. (246.67,159) ;
%Shape: Free Drawing [id:dp6888833397566129] 
\draw  [line width=3] [line join = round][line cap = round] (245.67,139) .. controls (254.35,139) and (259.14,150) .. (248.67,150) ;
%Shape: Free Drawing [id:dp5926851449630373] 
\draw  [line width=3] [line join = round][line cap = round] (253.67,157) .. controls (253.67,155.77) and (257.21,153.26) .. (257.67,156) .. controls (258.01,158.08) and (257.16,160.51) .. (255.67,162) .. controls (255.67,162) and (254.37,163.95) .. (254.67,164) .. controls (256.64,164.33) and (258.67,164) .. (260.67,164) ;
%Shape: Free Drawing [id:dp45362616368289055] 
\draw  [line width=3] [line join = round][line cap = round] (247.67,273.33) .. controls (247.67,276.12) and (247.27,297.33) .. (242.67,297.33) ;
%Shape: Free Drawing [id:dp3853807802467195] 
\draw  [line width=3] [line join = round][line cap = round] (242.67,272.33) .. controls (245.69,272.33) and (248.67,270.96) .. (251.67,271.33) .. controls (254.43,271.68) and (256.49,277.78) .. (249.67,282.33) ;
%Shape: Free Drawing [id:dp205039994305506] 
\draw  [line width=3] [line join = round][line cap = round] (254.67,290.67) .. controls (254.67,290.06) and (257.82,287.82) .. (258.67,288.67) .. controls (260.55,290.55) and (259.78,293.61) .. (257.67,294.67) .. controls (257.34,294.83) and (262.95,300.67) .. (255.67,300.67) ;
%Shape: Free Drawing [id:dp7957813818594729] 
\draw  [line width=3] [line join = round][line cap = round] (245.67,329) .. controls (247.65,330.98) and (247.37,347) .. (242.67,347) ;
%Shape: Free Drawing [id:dp011642300287247997] 
\draw  [line width=3] [line join = round][line cap = round] (244.67,327) .. controls (246.69,327) and (248.7,325.51) .. (250.67,326) .. controls (254.53,326.96) and (257.28,334.76) .. (251.67,337) .. controls (250.39,337.51) and (249.04,336) .. (247.67,336) ;
%Shape: Free Drawing [id:dp39060047625029337] 
\draw  [line width=3] [line join = round][line cap = round] (256.67,341) .. controls (256.67,343) and (256.67,345) .. (256.67,347) .. controls (256.67,347.33) and (256.37,346.15) .. (256.67,346) .. controls (258,345.34) and (261.54,347.62) .. (261.67,348) .. controls (263.27,352.8) and (258.39,352) .. (256.67,352) ;
%Shape: Free Drawing [id:dp9858955361610706] 
\draw  [line width=3] [line join = round][line cap = round] (256.67,340) .. controls (258.69,340) and (260.64,339) .. (262.67,339) ;
%Shape: Free Drawing [id:dp26329311865593774] 
\draw  [line width=3] [line join = round][line cap = round] (243.67,51) .. controls (243.67,57) and (243.67,63) .. (243.67,69) ;
%Shape: Free Drawing [id:dp43222161502815293] 
\draw  [line width=3] [line join = round][line cap = round] (242.67,50) .. controls (252.33,50) and (256.39,57) .. (245.67,57) ;
%Shape: Free Drawing [id:dp5344981978065677] 
\draw  [line width=3] [line join = round][line cap = round] (251.67,65) .. controls (251.67,67) and (251.67,69) .. (251.67,71) ;
%Shape: Free Drawing [id:dp8150905062942994] 
\draw  [line width=3] [line join = round][line cap = round] (241.67,83) .. controls (245.02,83) and (248.32,84) .. (251.67,84) ;
%Shape: Free Drawing [id:dp19206691270823328] 
\draw  [line width=1.5] [line join = round][line cap = round] (406.67,47) .. controls (399.15,47) and (395.77,59) .. (406.67,59) ;
%Shape: Free Drawing [id:dp18293218257475452] 
\draw  [line width=1.5] [line join = round][line cap = round] (414.67,58) .. controls (414.67,60.06) and (411.67,61.94) .. (411.67,64) ;
%Shape: Free Drawing [id:dp3598259732753044] 
\draw  [line width=1.5] [line join = round][line cap = round] (419.67,53) .. controls (421.37,53) and (420.04,56.42) .. (420.67,58) .. controls (421.44,59.94) and (424.67,53) .. (424.67,53) .. controls (424.67,53) and (427.42,59) .. (427.67,58) .. controls (428.39,55.11) and (428.67,53.69) .. (428.67,51) ;
%Shape: Free Drawing [id:dp9043206023529841] 
\draw  [line width=1.5] [line join = round][line cap = round] (431.67,57) .. controls (431.67,58.33) and (431.67,59.67) .. (431.67,61) ;
%Shape: Free Drawing [id:dp37983257660019143] 
\draw  [line width=1.5] [line join = round][line cap = round] (438.67,60) .. controls (438.67,61.27) and (437.9,65) .. (436.67,65) ;
%Shape: Free Drawing [id:dp5875639602985142] 
\draw  [line width=1.5] [line join = round][line cap = round] (439.67,53) .. controls (440.11,53) and (442.14,50.68) .. (442.67,52) .. controls (443.3,53.58) and (442.46,55.8) .. (443.67,57) .. controls (444,57.33) and (444.33,58.33) .. (444.67,58) .. controls (445.08,57.59) and (446.67,52) .. (446.67,52) .. controls (446.67,52) and (448.72,60.9) .. (449.67,59) .. controls (450.79,56.75) and (451.67,52.61) .. (451.67,50) ;
%Shape: Free Drawing [id:dp39185551295647203] 
\draw  [line width=1.5] [line join = round][line cap = round] (453.67,58) .. controls (454.26,57.4) and (455.43,55.76) .. (456.67,57) .. controls (458.04,58.37) and (451.72,62) .. (453.67,62) .. controls (454.67,62) and (455.67,62) .. (456.67,62) ;
%Shape: Free Drawing [id:dp09991604834235557] 
\draw  [line width=1.5] [line join = round][line cap = round] (460.67,59) .. controls (460.67,60.31) and (459.99,63) .. (458.67,63) ;
%Shape: Free Drawing [id:dp21467987349707462] 
\draw  [line width=1.5] [line join = round][line cap = round] (466.67,51) .. controls (463.63,54.04) and (461.58,61) .. (466.67,61) ;
%Shape: Free Drawing [id:dp3947144142303016] 
\draw  [line width=1.5] [line join = round][line cap = round] (469.67,55) .. controls (469.67,58.67) and (469.67,62.33) .. (469.67,66) ;
%Shape: Free Drawing [id:dp8020730867940765] 
\draw  [line width=1.5] [line join = round][line cap = round] (469.67,54) .. controls (473.73,54) and (475.51,59) .. (470.67,59) ;
%Shape: Free Drawing [id:dp8113913828449837] 
\draw  [line width=1.5] [line join = round][line cap = round] (474.67,60) .. controls (474.67,60.67) and (474.67,61.33) .. (474.67,62) ;
%Shape: Free Drawing [id:dp9285011892484396] 
\draw  [line width=1.5] [line join = round][line cap = round] (479.67,59) .. controls (479.67,59.79) and (478.66,62) .. (477.67,62) ;
%Shape: Free Drawing [id:dp05638676042789381] 
\draw  [line width=1.5] [line join = round][line cap = round] (482.67,56) .. controls (482.67,58.4) and (482.67,62.08) .. (482.67,64) ;
%Shape: Free Drawing [id:dp15998998250440244] 
\draw  [line width=1.5] [line join = round][line cap = round] (481.67,53) .. controls (486.78,53) and (490.44,59) .. (484.67,59) ;
%Shape: Free Drawing [id:dp3328583979494384] 
\draw  [line width=1.5] [line join = round][line cap = round] (490.67,59) .. controls (490.67,60) and (490.67,61) .. (490.67,62) ;
%Shape: Free Drawing [id:dp5437333647129085] 
\draw  [line width=1.5] [line join = round][line cap = round] (480.67,49) .. controls (482.67,49) and (484.67,49) .. (486.67,49) ;
%Shape: Free Drawing [id:dp30200851870978085] 
\draw  [line width=1.5] [line join = round][line cap = round] (492.67,51) .. controls (496.33,51) and (494.67,58.85) .. (494.67,61) ;
%Shape: Free Drawing [id:dp6396806990180974] 
\draw  [line width=1.5] [line join = round][line cap = round] (500.67,58) .. controls (500.67,59.28) and (499.49,63) .. (497.67,63) ;
%Shape: Free Drawing [id:dp6465296198601902] 
\draw  [line width=1.5] [line join = round][line cap = round] (505.67,60) .. controls (505.67,57.65) and (503.31,60) .. (505.67,60) ;
%Shape: Free Drawing [id:dp7965021574452498] 
\draw  [line width=1.5] [line join = round][line cap = round] (509.67,60) .. controls (510,60) and (510.33,60) .. (510.67,60) ;
%Shape: Free Drawing [id:dp6261815460818462] 
\draw  [line width=1.5] [line join = round][line cap = round] (513.67,59) .. controls (513.67,60.5) and (514.67,60.5) .. (514.67,59) ;
%Shape: Free Drawing [id:dp8029209987451678] 
\draw  [line width=1.5] [line join = round][line cap = round] (519.67,58) .. controls (519.67,59.27) and (518.9,63) .. (517.67,63) ;
%Shape: Free Drawing [id:dp0407022324875137] 
\draw  [line width=1.5] [line join = round][line cap = round] (528.67,50) .. controls (528.67,51.54) and (526.38,52.51) .. (525.67,55) .. controls (525.11,56.95) and (526.67,58.97) .. (526.67,61) ;
%Shape: Free Drawing [id:dp9918228594513934] 
\draw  [line width=1.5] [line join = round][line cap = round] (537.67,54) .. controls (537.67,57.37) and (536.69,61.97) .. (534.67,64) ;
%Shape: Free Drawing [id:dp5685207242710275] 
\draw  [line width=1.5] [line join = round][line cap = round] (534.67,52) .. controls (540.51,52) and (546.23,58) .. (539.67,58) ;
%Shape: Free Drawing [id:dp24816507418839528] 
\draw  [line width=1.5] [line join = round][line cap = round] (544.67,59) .. controls (544.67,60.13) and (550.4,61.64) .. (545.67,64) .. controls (545,64.33) and (544.41,63) .. (543.67,63) ;
%Shape: Free Drawing [id:dp621506684559653] 
\draw  [line width=1.5] [line join = round][line cap = round] (544.67,58) .. controls (545.67,58) and (546.67,58) .. (547.67,58) ;
%Shape: Free Drawing [id:dp5456826740657755] 
\draw  [line width=1.5] [line join = round][line cap = round] (553.67,58) .. controls (553.67,59.05) and (552.67,59.95) .. (552.67,61) ;
%Shape: Free Drawing [id:dp30518970014465985] 
\draw  [line width=1.5] [line join = round][line cap = round] (558.67,53) .. controls (558.67,58.24) and (556.67,60.91) .. (556.67,64) ;
%Shape: Free Drawing [id:dp4311220873848257] 
\draw  [line width=1.5] [line join = round][line cap = round] (556.67,53) .. controls (558.04,53) and (559.36,51.57) .. (560.67,52) .. controls (564.16,53.16) and (563.07,58) .. (558.67,58) ;
%Shape: Free Drawing [id:dp8712974105245386] 
\draw  [line width=1.5] [line join = round][line cap = round] (564.67,58) .. controls (564.67,59.05) and (562.67,60.67) .. (563.67,61) .. controls (566.93,62.09) and (568.58,65) .. (563.67,65) ;
%Shape: Free Drawing [id:dp20161886624229175] 
\draw  [line width=1.5] [line join = round][line cap = round] (564.67,58) .. controls (565.41,58) and (566.67,57.75) .. (566.67,57) ;
%Shape: Free Drawing [id:dp5291836024972196] 
\draw  [line width=1.5] [line join = round][line cap = round] (556.67,48) .. controls (559.02,48) and (561.31,49) .. (563.67,49) ;
%Shape: Free Drawing [id:dp4586128874588673] 
\draw  [line width=1.5] [line join = round][line cap = round] (569.67,50) .. controls (572.41,52.74) and (572.27,55.59) .. (571.67,58) .. controls (571.33,59.33) and (572.04,62) .. (570.67,62) ;
%Shape: Free Drawing [id:dp7339753520127316] 
\draw  [line width=1.5] [line join = round][line cap = round] (571.67,38) .. controls (571.67,39.64) and (575.87,42.4) .. (576.67,44) .. controls (579.25,49.16) and (579.1,59.14) .. (576.67,64) .. controls (575.95,65.44) and (576.6,69) .. (574.67,69) ;
%Shape: Free Drawing [id:dp6659589824435268] 
\draw  [line width=1.5] [line join = round][line cap = round] (403.67,36) .. controls (393.38,36) and (386.03,59.36) .. (394.67,68) ;
%Shape: Free Drawing [id:dp16812703499070591] 
\draw  [line width=1.5] [line join = round][line cap = round] (416.57,82.05) .. controls (416.6,82.45) and (416.9,82.97) .. (416.66,83.26) .. controls (411.37,89.55) and (404.52,97.16) .. (399.63,107.46) .. controls (391.93,123.69) and (382.81,149.32) .. (384.1,166.74) .. controls (384.16,167.55) and (384.3,165.04) .. (383.92,164.32) .. controls (382.56,161.77) and (382.72,158.68) .. (382.18,155.85) .. controls (381.64,152.94) and (380.29,150.21) .. (379.34,147.38) .. controls (379.05,146.52) and (377.99,144.06) .. (378.06,144.96) .. controls (378.51,151.12) and (381.82,158.73) .. (382.63,161.9) .. controls (383.14,163.88) and (381.41,168.66) .. (383.08,167.95) .. controls (388.93,165.48) and (392.58,154.64) .. (398.7,154.64) ;
%Shape: Free Drawing [id:dp016953438012783373] 
\draw  [line width=1.5] [line join = round][line cap = round] (504.67,80) .. controls (508.15,82.32) and (513.66,82.6) .. (516.67,85) .. controls (533.04,98.1) and (536.98,114.57) .. (540.67,133) .. controls (541.28,136.06) and (546.04,147.62) .. (544.67,149) .. controls (544,149.67) and (543.33,147.67) .. (542.67,147) .. controls (541.5,145.83) and (540.83,144.17) .. (539.67,143) .. controls (538.83,142.17) and (536.32,140.65) .. (535.67,140) .. controls (534.92,139.25) and (531.61,139) .. (532.67,139) .. controls (539.94,139) and (541.72,146.05) .. (545.67,150) .. controls (546.34,150.67) and (549.56,140.21) .. (549.67,140) .. controls (550.52,138.3) and (552.67,135.93) .. (552.67,134) ;
%Shape: Free Drawing [id:dp004734063190034554] 
\draw  [line width=1.5] [line join = round][line cap = round] (369.67,89) .. controls (378.54,89) and (373.24,80.71) .. (370.67,82) .. controls (363.8,85.43) and (369.67,97.33) .. (369.67,105) ;
%Shape: Free Drawing [id:dp2514414407659582] 
\draw  [line width=1.5] [line join = round][line cap = round] (364.67,97) .. controls (367.67,97) and (370.67,97) .. (373.67,97) ;
%Shape: Free Drawing [id:dp5910814741825017] 
\draw  [line width=1.5] [line join = round][line cap = round] (374.67,104) .. controls (374.67,104.47) and (375.55,104.54) .. (375.67,105) .. controls (377.44,112.11) and (377.15,106.52) .. (380.67,103) ;
%Shape: Free Drawing [id:dp45071639265067387] 
\draw  [line width=1.5] [line join = round][line cap = round] (548.67,84) .. controls (547.4,84) and (539.77,84.2) .. (541.67,88) .. controls (542.1,88.87) and (545.16,89.75) .. (546.67,89) .. controls (548.19,88.24) and (547.67,82.3) .. (547.67,84) .. controls (547.67,89.68) and (549.23,95.35) .. (548.67,101) .. controls (548.52,102.48) and (545.22,104.38) .. (544.67,103) .. controls (541.4,94.83) and (552.67,93.84) .. (552.67,89) ;
%Shape: Free Drawing [id:dp9140803545493887] 
\draw  [line width=1.5] [line join = round][line cap = round] (552.67,98) .. controls (554.54,99.87) and (553.72,101.11) .. (554.67,103) .. controls (554.9,103.47) and (556.95,99) .. (557.67,99) ;
%Shape: Free Drawing [id:dp4378502227932739] 
\draw  [line width=1.5] [line join = round][line cap = round] (316.67,175.33) .. controls (315.29,176.71) and (310.82,180.14) .. (310.67,181.33) .. controls (310.26,184.62) and (311.28,197.33) .. (315.67,197.33) ;
%Shape: Free Drawing [id:dp19147293958806255] 
\draw  [line width=1.5] [line join = round][line cap = round] (325.67,179.33) .. controls (316.2,179.33) and (316.55,195.33) .. (326.67,195.33) ;
%Shape: Free Drawing [id:dp3714542360301637] 
\draw  [line width=1.5] [line join = round][line cap = round] (332.67,192.33) .. controls (332.67,195.4) and (330.67,197.55) .. (330.67,199.33) ;
%Shape: Free Drawing [id:dp6528936113808104] 
\draw  [line width=1.5] [line join = round][line cap = round] (340.67,186) .. controls (340.67,192.29) and (342.46,207) .. (338.67,207) ;
%Shape: Free Drawing [id:dp6222108847256875] 
\draw  [line width=1.5] [line join = round][line cap = round] (338.67,186) .. controls (347.49,186) and (349.35,193) .. (340.67,193) ;
%Shape: Free Drawing [id:dp34610759500514] 
\draw  [line width=1.5] [line join = round][line cap = round] (347.67,196) .. controls (347.67,198.33) and (347.67,200.67) .. (347.67,203) ;
%Shape: Free Drawing [id:dp27814447132397824] 
\draw  [line width=1.5] [line join = round][line cap = round] (354.67,197) .. controls (354.67,198.39) and (352.67,200.61) .. (352.67,202) ;
%Shape: Free Drawing [id:dp6875020465663666] 
\draw  [line width=1.5] [line join = round][line cap = round] (359.67,190) .. controls (359.67,195) and (359.67,200) .. (359.67,205) ;
%Shape: Free Drawing [id:dp8317643428646235] 
\draw  [line width=1.5] [line join = round][line cap = round] (356.67,188) .. controls (359.67,188) and (362.68,187.7) .. (365.67,188) .. controls (368.49,188.28) and (362.39,194) .. (360.67,194) ;
%Shape: Free Drawing [id:dp15206520000770052] 
\draw  [line width=1.5] [line join = round][line cap = round] (365.67,196) .. controls (366.49,196) and (368.26,192.66) .. (369.67,195) .. controls (372.4,199.56) and (364.71,202) .. (371.67,202) ;
%Shape: Free Drawing [id:dp9483745329462451] 
\draw  [line width=1.5] [line join = round][line cap = round] (379.67,196) .. controls (377.8,197.86) and (378.63,199) .. (375.67,199) ;
%Shape: Free Drawing [id:dp465804446039885] 
\draw  [line width=1.5] [line join = round][line cap = round] (382.67,189) .. controls (387.08,184.59) and (386.86,193.59) .. (387.67,196) .. controls (388.37,198.12) and (389.09,191.58) .. (390.67,190) .. controls (390.84,189.82) and (392.97,198.54) .. (394.67,196) .. controls (395.56,194.65) and (395.67,188.08) .. (395.67,187) ;
%Shape: Free Drawing [id:dp12292313327821747] 
\draw  [line width=1.5] [line join = round][line cap = round] (397.67,195) .. controls (397.67,196.33) and (397.67,197.67) .. (397.67,199) ;
%Shape: Free Drawing [id:dp059329621696750046] 
\draw  [line width=1.5] [line join = round][line cap = round] (403.67,196) .. controls (403.67,199.57) and (400.67,200.59) .. (400.67,203) ;
%Shape: Free Drawing [id:dp8913571365460969] 
\draw  [line width=1.5] [line join = round][line cap = round] (404.67,189) .. controls (410.04,183.63) and (408.74,189.52) .. (409.67,196) .. controls (409.84,197.2) and (412.62,192.29) .. (412.67,192) .. controls (412.94,190.36) and (412.67,188.67) .. (412.67,187) .. controls (412.67,186.25) and (413.49,188.28) .. (413.67,189) .. controls (413.97,190.21) and (414,195.01) .. (414.67,196) .. controls (416.39,198.58) and (418.67,188.77) .. (418.67,188) ;
%Shape: Free Drawing [id:dp8446766214082211] 
\draw  [line width=1.5] [line join = round][line cap = round] (418.67,194) .. controls (420,194) and (421.83,192.96) .. (422.67,194) .. controls (426.75,199.1) and (415.99,201) .. (423.67,201) ;
%Shape: Free Drawing [id:dp31921658080126836] 
\draw  [line width=1.5] [line join = round][line cap = round] (429.67,196) .. controls (429.67,197.63) and (429.19,199) .. (427.67,199) ;
%Shape: Free Drawing [id:dp014872878058225458] 
\draw  [line width=1.5] [line join = round][line cap = round] (434.67,189) .. controls (434.67,191.86) and (439.57,207) .. (432.67,207) ;
%Shape: Free Drawing [id:dp8027979608232121] 
\draw  [line width=1.5] [line join = round][line cap = round] (433.67,190) .. controls (442.4,190) and (444.48,199) .. (436.67,199) ;
%Shape: Free Drawing [id:dp7223952474859204] 
\draw  [line width=1.5] [line join = round][line cap = round] (442.67,200) .. controls (443.67,200) and (444.96,199.29) .. (445.67,200) .. controls (449.61,203.94) and (444.04,202.81) .. (443.67,203) .. controls (443.57,203.05) and (447.08,205.88) .. (445.67,208) .. controls (444.59,209.61) and (442.67,206.42) .. (442.67,206) ;
%Shape: Free Drawing [id:dp4544285363548677] 
\draw  [line width=1.5] [line join = round][line cap = round] (453.67,199) .. controls (453.67,201.74) and (451.67,202.4) .. (451.67,204) ;
%Shape: Free Drawing [id:dp21108281900260406] 
\draw  [line width=1.5] [line join = round][line cap = round] (457.67,191) .. controls (457.67,195.05) and (459.5,204.67) .. (459.67,207) ;
%Shape: Free Drawing [id:dp11955192155071492] 
\draw  [line width=1.5] [line join = round][line cap = round] (455.67,190) .. controls (465.57,190) and (462.91,198) .. (457.67,198) ;
%Shape: Free Drawing [id:dp34081462651359296] 
\draw  [line width=1.5] [line join = round][line cap = round] (462.67,201) .. controls (462.67,199.21) and (462.33,197.83) .. (466.67,200) .. controls (468.19,200.76) and (464.48,204.63) .. (464.67,205) .. controls (465.44,206.54) and (472.15,209) .. (464.67,209) ;
%Shape: Free Drawing [id:dp942033956440704] 
\draw  [line width=1.5] [line join = round][line cap = round] (454.67,185) .. controls (458.09,185) and (460.59,187) .. (464.67,187) ;
%Shape: Free Drawing [id:dp49331468227469977] 
\draw  [line width=1.5] [line join = round][line cap = round] (472.67,199) .. controls (470.84,199) and (471.15,202.52) .. (469.67,204) ;
%Shape: Free Drawing [id:dp1101738485466125] 
\draw  [line width=1.5] [line join = round][line cap = round] (479.67,192) .. controls (479.67,196.68) and (480.67,201.32) .. (480.67,206) ;
%Shape: Free Drawing [id:dp6136440150155494] 
\draw  [line width=1.5] [line join = round][line cap = round] (474.67,193) .. controls (477.02,193) and (479.33,191.67) .. (481.67,192) .. controls (484.55,192.41) and (484.62,199) .. (480.67,199) ;
%Shape: Free Drawing [id:dp3454399314083071] 
\draw  [line width=1.5] [line join = round][line cap = round] (484.67,203) .. controls (484.67,204.08) and (483,209.83) .. (486.67,208) .. controls (488.8,206.93) and (488.67,202.98) .. (488.67,203) .. controls (488.67,205.36) and (489.67,207.64) .. (489.67,210) ;
%Shape: Free Drawing [id:dp3782860094919015] 
\draw  [line width=1.5] [line join = round][line cap = round] (494.67,204) .. controls (494.67,205.05) and (494.72,207) .. (493.67,207) ;
%Shape: Free Drawing [id:dp43292070353359724] 
\draw  [line width=1.5] [line join = round][line cap = round] (497.67,195) .. controls (500.78,195) and (500.67,210.22) .. (500.67,211) .. controls (500.67,213.33) and (501,206.31) .. (500.67,204) .. controls (500.19,200.63) and (496.63,196.72) .. (498.67,194) .. controls (499.81,192.48) and (503.62,195.83) .. (503.67,196) .. controls (504.18,198.05) and (501.67,199.89) .. (501.67,202) ;
%Shape: Free Drawing [id:dp22737424219332314] 
\draw  [line width=1.5] [line join = round][line cap = round] (504.67,203) .. controls (504.67,203.88) and (506.83,206.83) .. (508.67,205) .. controls (509.37,204.29) and (508.67,202) .. (508.67,202) .. controls (508.67,202) and (509.67,206.64) .. (509.67,209) ;
%Shape: Free Drawing [id:dp14872144143955013] 
\draw  [line width=1.5] [line join = round][line cap = round] (492.67,190) .. controls (496.35,190) and (499.98,189) .. (503.67,189) ;
%Shape: Free Drawing [id:dp6873641019525796] 
\draw  [line width=1.5] [line join = round][line cap = round] (511.67,187) .. controls (511.67,193.35) and (526.18,204.48) .. (516.67,214) ;
%Shape: Free Drawing [id:dp6925218679102185] 
\draw  [line width=1.5] [line join = round][line cap = round] (429.67,153.33) .. controls (428.29,154.71) and (423.82,158.14) .. (423.67,159.33) .. controls (423.26,162.62) and (424.28,175.33) .. (428.67,175.33) ;
%Shape: Free Drawing [id:dp9678621451892139] 
\draw  [line width=1.5] [line join = round][line cap = round] (438.67,157.33) .. controls (429.2,157.33) and (429.55,173.33) .. (439.67,173.33) ;
%Shape: Free Drawing [id:dp3474997423933385] 
\draw  [line width=1.5] [line join = round][line cap = round] (445.67,170.33) .. controls (445.67,173.4) and (443.67,175.55) .. (443.67,177.33) ;
%Shape: Free Drawing [id:dp4012491449402261] 
\draw  [line width=1.5] [line join = round][line cap = round] (468.67,161) .. controls (468.67,167.29) and (470.46,182) .. (466.67,182) ;
%Shape: Free Drawing [id:dp5659240105551916] 
\draw  [line width=1.5] [line join = round][line cap = round] (466.67,161) .. controls (475.49,161) and (477.35,168) .. (468.67,168) ;
%Shape: Free Drawing [id:dp37253363850686994] 
\draw  [line width=1.5] [line join = round][line cap = round] (475.67,171) .. controls (475.67,173.33) and (475.67,175.67) .. (475.67,178) ;
%Shape: Free Drawing [id:dp6269208713269812] 
\draw  [line width=1.5] [line join = round][line cap = round] (482.67,172) .. controls (482.67,173.39) and (480.67,175.61) .. (480.67,177) ;
%Shape: Free Drawing [id:dp5014351007954245] 
\draw  [line width=1.5] [line join = round][line cap = round] (487.67,165) .. controls (487.67,170) and (487.67,175) .. (487.67,180) ;
%Shape: Free Drawing [id:dp11072602704271906] 
\draw  [line width=1.5] [line join = round][line cap = round] (484.67,163) .. controls (487.67,163) and (490.68,162.7) .. (493.67,163) .. controls (496.49,163.28) and (490.39,169) .. (488.67,169) ;
%Shape: Free Drawing [id:dp3911553584694718] 
\draw  [line width=1.5] [line join = round][line cap = round] (493.67,171) .. controls (494.49,171) and (496.26,167.66) .. (497.67,170) .. controls (500.4,174.56) and (492.71,177) .. (499.67,177) ;
%Shape: Free Drawing [id:dp678245167180748] 
\draw  [line width=1.5] [line join = round][line cap = round] (507.67,171) .. controls (505.8,172.86) and (506.63,174) .. (503.67,174) ;
%Shape: Free Drawing [id:dp6172461917158508] 
\draw  [line width=1.5] [line join = round][line cap = round] (510.67,164) .. controls (515.08,159.59) and (514.86,168.59) .. (515.67,171) .. controls (516.37,173.12) and (517.09,166.58) .. (518.67,165) .. controls (518.84,164.82) and (520.97,173.54) .. (522.67,171) .. controls (523.56,169.65) and (523.67,163.08) .. (523.67,162) ;
%Shape: Free Drawing [id:dp5061868066983207] 
\draw  [line width=1.5] [line join = round][line cap = round] (525.67,170) .. controls (525.67,171.33) and (525.67,172.67) .. (525.67,174) ;
%Shape: Free Drawing [id:dp5887573404150941] 
\draw  [line width=1.5] [line join = round][line cap = round] (531.67,171) .. controls (531.67,174.57) and (528.67,175.59) .. (528.67,178) ;
%Shape: Free Drawing [id:dp8680683118655731] 
\draw  [line width=1.5] [line join = round][line cap = round] (532.67,164) .. controls (538.04,158.63) and (536.74,164.52) .. (537.67,171) .. controls (537.84,172.2) and (540.62,167.29) .. (540.67,167) .. controls (540.94,165.36) and (540.67,163.67) .. (540.67,162) .. controls (540.67,161.25) and (541.49,163.28) .. (541.67,164) .. controls (541.97,165.21) and (542,170.01) .. (542.67,171) .. controls (544.39,173.58) and (546.67,163.77) .. (546.67,163) ;
%Shape: Free Drawing [id:dp9488029155871764] 
\draw  [line width=1.5] [line join = round][line cap = round] (546.67,169) .. controls (548,169) and (549.83,167.96) .. (550.67,169) .. controls (554.75,174.1) and (543.99,176) .. (551.67,176) ;
%Shape: Free Drawing [id:dp9446687535544175] 
\draw  [line width=1.5] [line join = round][line cap = round] (557.67,171) .. controls (557.67,172.63) and (557.19,174) .. (555.67,174) ;
%Shape: Free Drawing [id:dp28812233123440467] 
\draw  [line width=1.5] [line join = round][line cap = round] (562.67,164) .. controls (562.67,166.86) and (567.57,182) .. (560.67,182) ;
%Shape: Free Drawing [id:dp738715889419021] 
\draw  [line width=1.5] [line join = round][line cap = round] (561.67,165) .. controls (570.4,165) and (572.48,174) .. (564.67,174) ;
%Shape: Free Drawing [id:dp7928468278376402] 
\draw  [line width=1.5] [line join = round][line cap = round] (570.67,175) .. controls (571.67,175) and (572.96,174.29) .. (573.67,175) .. controls (577.61,178.94) and (572.04,177.81) .. (571.67,178) .. controls (571.57,178.05) and (575.08,180.88) .. (573.67,183) .. controls (572.59,184.61) and (570.67,181.42) .. (570.67,181) ;
%Shape: Free Drawing [id:dp6111223602616063] 
\draw  [line width=1.5] [line join = round][line cap = round] (581.67,174) .. controls (581.67,176.74) and (579.67,177.4) .. (579.67,179) ;
%Shape: Free Drawing [id:dp2946419855125195] 
\draw  [line width=1.5] [line join = round][line cap = round] (585.67,166) .. controls (585.67,170.05) and (587.5,179.67) .. (587.67,182) ;
%Shape: Free Drawing [id:dp08964046925744595] 
\draw  [line width=1.5] [line join = round][line cap = round] (583.67,165) .. controls (593.57,165) and (590.91,173) .. (585.67,173) ;
%Shape: Free Drawing [id:dp5360813609913107] 
\draw  [line width=1.5] [line join = round][line cap = round] (600.67,174) .. controls (598.84,174) and (599.15,177.52) .. (597.67,179) ;
%Shape: Free Drawing [id:dp19494536690197617] 
\draw  [line width=1.5] [line join = round][line cap = round] (607.67,167) .. controls (607.67,171.68) and (608.67,176.32) .. (608.67,181) ;
%Shape: Free Drawing [id:dp13436002784583745] 
\draw  [line width=1.5] [line join = round][line cap = round] (602.67,168) .. controls (605.02,168) and (607.33,166.67) .. (609.67,167) .. controls (612.55,167.41) and (612.62,174) .. (608.67,174) ;
%Shape: Free Drawing [id:dp42493265834298566] 
\draw  [line width=1.5] [line join = round][line cap = round] (612.67,178) .. controls (612.67,179.08) and (611,184.83) .. (614.67,183) .. controls (616.8,181.93) and (616.67,177.98) .. (616.67,178) .. controls (616.67,180.36) and (617.67,182.64) .. (617.67,185) ;
%Shape: Free Drawing [id:dp14074831206603955] 
\draw  [line width=1.5] [line join = round][line cap = round] (622.67,179) .. controls (622.67,180.05) and (622.72,182) .. (621.67,182) ;
%Shape: Free Drawing [id:dp06756274101571291] 
\draw  [line width=1.5] [line join = round][line cap = round] (625.67,170) .. controls (628.78,170) and (628.67,185.22) .. (628.67,186) .. controls (628.67,188.33) and (629,181.31) .. (628.67,179) .. controls (628.19,175.63) and (624.63,171.72) .. (626.67,169) .. controls (627.81,167.48) and (631.62,170.83) .. (631.67,171) .. controls (632.18,173.05) and (629.67,174.89) .. (629.67,177) ;
%Shape: Free Drawing [id:dp8253850816102716] 
\draw  [line width=1.5] [line join = round][line cap = round] (632.67,178) .. controls (632.67,178.88) and (634.83,181.83) .. (636.67,180) .. controls (637.37,179.29) and (636.67,177) .. (636.67,177) .. controls (636.67,177) and (637.67,181.64) .. (637.67,184) ;
%Shape: Free Drawing [id:dp8866143380272151] 
\draw  [line width=1.5] [line join = round][line cap = round] (620.67,165) .. controls (624.35,165) and (627.98,164) .. (631.67,164) ;
%Shape: Free Drawing [id:dp4966797002475256] 
\draw  [line width=1.5] [line join = round][line cap = round] (639.67,162) .. controls (639.67,168.35) and (654.18,179.48) .. (644.67,189) ;
%Shape: Free Drawing [id:dp388391802384364] 
\draw  [line width=1.5] [line join = round][line cap = round] (449.67,163) .. controls (449.67,166.67) and (449.67,170.33) .. (449.67,174) ;
%Shape: Free Drawing [id:dp5439030990390685] 
\draw  [line width=1.5] [line join = round][line cap = round] (446.67,163) .. controls (451.43,163) and (462.31,168) .. (450.67,168) ;
%Shape: Free Drawing [id:dp8508914801958598] 
\draw  [line width=1.5] [line join = round][line cap = round] (454.67,172) .. controls (454.67,173.67) and (454.67,175.33) .. (454.67,177) ;
%Shape: Free Drawing [id:dp45587409297939496] 
\draw  [line width=1.5] [line join = round][line cap = round] (461.67,171) .. controls (461.67,173.14) and (460.84,177) .. (458.67,177) ;
%Shape: Free Drawing [id:dp8666048748259093] 
\draw  [line width=1.5] [line join = round][line cap = round] (463.67,157) .. controls (468.01,157) and (472.32,158) .. (476.67,158) ;
%Shape: Free Drawing [id:dp7113019422721956] 
\draw  [line width=1.5] [line join = round][line cap = round] (591.67,178) .. controls (591.67,179) and (590.96,180.29) .. (591.67,181) .. controls (592.22,181.55) and (595.33,180.99) .. (595.67,182) .. controls (597.04,186.12) and (591.67,186.84) .. (591.67,185) ;
%Shape: Free Drawing [id:dp5216871612734904] 
\draw  [line width=1.5] [line join = round][line cap = round] (591.67,178) .. controls (592.67,178) and (593.67,178) .. (594.67,178) ;




\end{tikzpicture}


==> branchcuts.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da805488959334586] 
\draw [line width=3]    (100.67,150) -- (200.67,150) ;
%Straight Lines [id:da44453403982580575] 
\draw [line width=3]    (299.67,150) -- (399.67,150) ;
%Straight Lines [id:da8283958373277821] 
\draw [line width=3]    (499.67,151) -- (599.67,151) ;
%Shape: Free Drawing [id:dp3983947296977519] 
\draw  [line width=3] [line join = round][line cap = round] (99.67,148) .. controls (96.67,148) and (97.28,153.46) .. (101.67,152) .. controls (103.07,151.53) and (105.23,144.15) .. (99.67,146) .. controls (96.13,147.18) and (100.73,153.58) .. (102.67,151) .. controls (103.8,149.49) and (99.84,145.53) .. (98.67,147) .. controls (96.27,150) and (100.85,154.82) .. (101.67,154) .. controls (107.32,148.34) and (98.67,144.86) .. (98.67,149) ;
%Shape: Free Drawing [id:dp130229109670857] 
\draw  [line width=3] [line join = round][line cap = round] (200.67,150) .. controls (205.1,150) and (202.21,145.15) .. (199.67,146) .. controls (197.47,146.73) and (197.09,151.47) .. (198.67,152) .. controls (199.5,152.28) and (204.8,151.13) .. (202.67,149) .. controls (200.67,147.01) and (198.64,152) .. (201.67,152) ;
%Shape: Free Drawing [id:dp6935518780888864] 
\draw  [line width=3] [line join = round][line cap = round] (300.67,150) .. controls (304.92,145.75) and (299.14,145.66) .. (298.67,148) .. controls (297.06,156.02) and (303.55,153.24) .. (304.67,151) .. controls (306.04,148.25) and (299.67,145.97) .. (299.67,149) ;
%Shape: Free Drawing [id:dp9118887168880514] 
\draw  [line width=3] [line join = round][line cap = round] (400.67,148) .. controls (396.38,148) and (400.28,154.39) .. (401.67,153) .. controls (406.42,148.25) and (399.67,142.81) .. (399.67,149) ;
%Shape: Free Drawing [id:dp287964875047404] 
\draw  [line width=3] [line join = round][line cap = round] (501.67,151) .. controls (499.72,151) and (500.81,148.57) .. (499.67,148) .. controls (497.74,147.04) and (495.51,151.84) .. (495.67,152) .. controls (496.8,153.14) and (504.79,154.5) .. (500.67,149) .. controls (498.95,146.71) and (495.38,150.29) .. (497.67,152) .. controls (502.67,155.75) and (501.67,150.52) .. (501.67,149) ;
%Shape: Free Drawing [id:dp8363716705481832] 
\draw  [line width=3] [line join = round][line cap = round] (599.67,147) .. controls (599.67,148.23) and (599.58,151.64) .. (600.67,152) .. controls (602.71,152.68) and (606.1,149.58) .. (604.67,149) .. controls (596.42,145.7) and (600.35,152.69) .. (601.67,154) .. controls (602.58,154.91) and (606.8,147.78) .. (603.67,147) .. controls (598.03,145.59) and (596.53,153) .. (600.67,153) ;
%Shape: Free Drawing [id:dp7294701503221115] 
\draw  [line width=3] [line join = round][line cap = round] (99.67,175) .. controls (99.67,180.3) and (97.67,185.13) .. (97.67,190) ;
%Shape: Free Drawing [id:dp46338677278809903] 
\draw  [line width=3] [line join = round][line cap = round] (195.67,173) .. controls (196.69,173) and (198.73,168.61) .. (200.67,172) .. controls (204.33,178.41) and (196.65,182.02) .. (194.67,184) .. controls (194.57,184.1) and (193.67,186) .. (193.67,186) .. controls (193.67,186) and (193.43,185.24) .. (193.67,185) .. controls (196.25,182.41) and (198.64,184) .. (202.67,184) ;
%Shape: Free Drawing [id:dp25623962893453867] 
\draw  [line width=3] [line join = round][line cap = round] (293.67,170) .. controls (293.67,168.4) and (293.33,163.67) .. (298.67,169) .. controls (303.34,173.67) and (295.26,174.6) .. (296.67,176) .. controls (298.24,177.58) and (300.96,177.11) .. (299.67,181) .. controls (298.43,184.72) and (293.82,181) .. (291.67,181) ;
%Shape: Free Drawing [id:dp000968403135439444] 
\draw  [line width=3] [line join = round][line cap = round] (393.67,166) .. controls (393.67,168.82) and (391.67,178.43) .. (400.67,172) .. controls (402.02,171.03) and (400.67,165.33) .. (400.67,167) .. controls (400.67,170.67) and (400.67,174.33) .. (400.67,178) ;
%Shape: Free Drawing [id:dp8833670075020228] 
\draw  [line width=3] [line join = round][line cap = round] (408.67,175) .. controls (411.69,175) and (414.65,176) .. (417.67,176) ;
%Shape: Free Drawing [id:dp6749580264650984] 
\draw  [line width=3] [line join = round][line cap = round] (413.67,171) .. controls (413.67,174.02) and (415.69,180) .. (412.67,180) ;
%Shape: Free Drawing [id:dp7658481344198259] 
\draw  [line width=3] [line join = round][line cap = round] (431.67,172) .. controls (431.67,173.49) and (427.07,176.6) .. (425.67,178) ;
%Shape: Free Drawing [id:dp8844299937233236] 
\draw  [line width=3] [line join = round][line cap = round] (423.67,171) .. controls (425.85,173.18) and (431.67,178.39) .. (431.67,180) ;
%Shape: Free Drawing [id:dp5049627160058853] 
\draw  [line width=3] [line join = round][line cap = round] (435.67,177) .. controls (435.67,184.31) and (440.46,177.11) .. (440.67,179) .. controls (441,181.98) and (440.67,185) .. (440.67,188) ;
%Shape: Free Drawing [id:dp255107199429609] 
\draw  [line width=3] [line join = round][line cap = round] (500.67,165) .. controls (500.67,166.7) and (498.15,169.24) .. (499.67,170) .. controls (501.26,170.79) and (504.94,170.55) .. (505.67,172) .. controls (507.13,174.92) and (499.67,178.75) .. (499.67,176) ;
%Shape: Free Drawing [id:dp7240849976198279] 
\draw  [line width=3] [line join = round][line cap = round] (501.67,164) .. controls (502.78,165.11) and (509.75,167) .. (510.67,167) ;
%Shape: Free Drawing [id:dp03135756949464974] 
\draw  [line width=3] [line join = round][line cap = round] (512.67,176) .. controls (516.05,176) and (517.38,180) .. (519.67,180) ;
%Shape: Free Drawing [id:dp0707528127133652] 
\draw  [line width=3] [line join = round][line cap = round] (519.67,173) .. controls (517.76,175.86) and (514.67,179.2) .. (514.67,182) ;
%Shape: Free Drawing [id:dp6750433721968808] 
\draw  [line width=3] [line join = round][line cap = round] (535.67,181) .. controls (534.61,181) and (525.67,187.16) .. (525.67,188) ;
%Shape: Free Drawing [id:dp085598746618746] 
\draw  [line width=3] [line join = round][line cap = round] (526.67,178) .. controls (528.04,178) and (532.67,190.89) .. (532.67,192) ;
%Shape: Free Drawing [id:dp6595437705069837] 
\draw  [line width=3] [line join = round][line cap = round] (537.67,190) .. controls (537.67,193.93) and (544.25,200) .. (536.67,200) ;
%Shape: Free Drawing [id:dp8892998844520816] 
\draw  [line width=3] [line join = round][line cap = round] (538.67,189) .. controls (540.94,189) and (542.88,191) .. (544.67,191) ;
%Shape: Free Drawing [id:dp5449413304675385] 
\draw  [line width=3] [line join = round][line cap = round] (599.67,172) .. controls (599.67,174.07) and (581.51,184.28) .. (595.67,189) .. controls (596.37,189.24) and (597.14,188.53) .. (597.67,188) .. controls (605.13,180.53) and (594.67,177) .. (594.67,181) ;
%Shape: Free Drawing [id:dp4030762481811653] 
\draw  [line width=3] [line join = round][line cap = round] (608.67,181) .. controls (610.67,181) and (612.67,181) .. (614.67,181) ;
%Shape: Free Drawing [id:dp522980238758559] 
\draw  [line width=3] [line join = round][line cap = round] (612.67,176) .. controls (612.67,179) and (612.67,182) .. (612.67,185) ;
%Shape: Free Drawing [id:dp7375673953761185] 
\draw  [line width=3] [line join = round][line cap = round] (631.67,176) .. controls (631.67,181.84) and (623.67,186.38) .. (623.67,191) ;
%Shape: Free Drawing [id:dp40322223531522516] 
\draw  [line width=3] [line join = round][line cap = round] (622.67,175) .. controls (624.94,178.41) and (627.88,189) .. (631.67,189) ;
%Shape: Free Drawing [id:dp17299162526759826] 
\draw  [line width=3] [line join = round][line cap = round] (640.67,184) .. controls (640.67,186.36) and (635.74,193.02) .. (641.67,195) .. controls (648.1,197.14) and (641.67,185.4) .. (641.67,191) ;
%Shape: Free Drawing [id:dp27366304664008523] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (377.67,147) .. controls (377.67,126.96) and (396.66,110.33) .. (415.67,104) .. controls (419.42,102.75) and (422.48,103.4) .. (426.67,102) .. controls (432.01,100.22) and (440.65,95.44) .. (447.67,95) .. controls (459.82,94.24) and (480.02,96.23) .. (490.67,98) .. controls (501.13,99.74) and (511.5,105.09) .. (521.67,108) .. controls (540.2,113.3) and (570.67,130.8) .. (570.67,149) ;
%Shape: Free Drawing [id:dp5485341730350162] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (465.67,85) .. controls (469.04,88.37) and (474.58,90.91) .. (477.67,94) .. controls (478.5,94.83) and (479.83,95.17) .. (480.67,96) .. controls (481.19,96.53) and (483.41,97) .. (482.67,97) .. controls (476.55,97) and (462.67,105.24) .. (462.67,110) ;
%Shape: Free Drawing [id:dp3758442882765207] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (586.67,148) .. controls (586.67,132.58) and (579.14,119.71) .. (570.67,107) .. controls (565.4,99.1) and (559.64,89.97) .. (552.67,83) .. controls (546.41,76.74) and (538.89,75.98) .. (532.67,71) .. controls (499.26,44.28) and (445.76,44.09) .. (404.67,45) .. controls (392.33,45.27) and (378.86,49.96) .. (368.67,52) .. controls (357.68,54.2) and (345.65,55.22) .. (334.67,56) .. controls (307.26,57.96) and (278.92,58.9) .. (253.67,69) .. controls (216.77,83.76) and (169.67,105.71) .. (169.67,146) ;
%Shape: Free Drawing [id:dp6355987443640776] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (375.67,41) .. controls (378.79,41) and (390.35,46.84) .. (392.67,48) .. controls (393.74,48.54) and (391.46,50.1) .. (390.67,51) .. controls (388.47,53.51) and (386.52,56.23) .. (384.67,59) .. controls (383.81,60.28) and (383.18,62) .. (381.67,62) ;
%Shape: Free Drawing [id:dp6590884269697695] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (330.67,14) .. controls (330.67,19.68) and (331.67,25.32) .. (331.67,31) ;
%Shape: Free Drawing [id:dp5826358932450346] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (321.67,16) .. controls (326.69,16) and (332.71,7.04) .. (338.67,13) .. controls (339.93,14.26) and (339.62,17.05) .. (338.67,18) .. controls (338.09,18.58) and (335.25,19.42) .. (334.67,20) .. controls (334.14,20.53) and (331.92,21) .. (332.67,21) .. controls (346.69,21) and (343.88,32) .. (331.67,32) ;
%Shape: Free Drawing [id:dp4849874255071567] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (347.67,25) .. controls (347.67,28.71) and (350.67,32.44) .. (350.67,35) ;
%Shape: Free Drawing [id:dp4499541607276184] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (438.67,66) .. controls (438.67,68.8) and (440.97,82) .. (437.67,82) ;
%Shape: Free Drawing [id:dp07290340433748821] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (435.67,68) .. controls (435.67,65.62) and (445.3,63.86) .. (446.67,65) .. controls (451.96,69.41) and (441.86,72) .. (440.67,72) .. controls (439.29,72) and (443.44,72.39) .. (444.67,73) .. controls (445.12,73.23) and (449.69,76.98) .. (448.67,78) .. controls (447.94,78.72) and (439.67,84) .. (439.67,80) ;
%Shape: Free Drawing [id:dp5192456297849535] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (452.67,78) .. controls (463.65,78) and (451.67,85) .. (451.67,85) .. controls (451.67,85) and (456.67,85.64) .. (456.67,87) ;
%Shape: Free Drawing [id:dp491762402221692] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (153.67,218) .. controls (134.55,218) and (117.24,218.43) .. (103.67,213) .. controls (83.56,204.96) and (78.37,196.82) .. (73.67,178) .. controls (72.12,171.83) and (69.8,169.5) .. (70.67,160) .. controls (70.97,156.69) and (74.5,150.67) .. (75.67,146) .. controls (76.26,143.63) and (90.08,138.17) .. (91.67,135) .. controls (95.25,127.82) and (104.38,127.29) .. (108.67,123) .. controls (110.7,120.97) and (115.34,121.11) .. (118.67,120) .. controls (133.46,115.07) and (152.56,110.99) .. (170.67,112) .. controls (173.09,112.13) and (176.31,114.41) .. (178.67,115) .. controls (198.89,120.06) and (210.98,127.93) .. (217.67,148) .. controls (218.31,149.93) and (220.65,150.98) .. (221.67,152) .. controls (225.55,155.88) and (225.6,162.67) .. (226.67,168) .. controls (229.33,181.31) and (229.86,198.81) .. (219.67,209) .. controls (207.68,220.98) and (187.52,220.62) .. (169.67,220) .. controls (164.07,219.81) and (158.16,217) .. (152.67,217) ;
%Shape: Free Drawing [id:dp3210219503489091] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (129.67,106) .. controls (134.05,106) and (139.63,110.99) .. (143.67,112) .. controls (144.96,112.32) and (146.47,111.4) .. (147.67,112) .. controls (148.26,112.3) and (147.96,113.4) .. (147.67,114) .. controls (146.14,117.06) and (140.61,127) .. (138.67,127) ;
%Shape: Free Drawing [id:dp11248056473505719] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (102.67,88) .. controls (102.67,85.54) and (106.58,83.71) .. (107.67,81) .. controls (109.85,75.53) and (111.44,70.11) .. (112.67,64) .. controls (112.73,63.67) and (113.52,63.7) .. (113.67,64) .. controls (114.9,66.46) and (115.85,70.54) .. (116.67,73) .. controls (118.22,77.67) and (121.67,80.06) .. (121.67,84) ;
%Shape: Free Drawing [id:dp3494308782441735] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (107.67,77) .. controls (110.69,77) and (113.65,76) .. (116.67,76) ;
%Shape: Free Drawing [id:dp3062517199350142] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (127.67,78) .. controls (128,82.67) and (128.33,87.33) .. (128.67,92) ;
%Shape: Free Drawing [id:dp7949766925740347] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (325.67,108) .. controls (317.54,108) and (310.94,111.09) .. (303.67,114) .. controls (282.34,122.53) and (277.99,127.7) .. (272.67,149) .. controls (269.07,163.39) and (269.61,178.94) .. (279.67,189) .. controls (287.01,196.35) and (299.2,197.18) .. (310.67,201) .. controls (325.82,206.05) and (343.55,210.74) .. (359.67,211) .. controls (380.33,211.33) and (401.61,215.01) .. (421.67,210) .. controls (431.25,207.6) and (450.66,204.02) .. (454.67,196) .. controls (460.96,183.41) and (458.86,165.26) .. (449.67,153) .. controls (433.22,131.07) and (399.94,106.2) .. (368.67,105) .. controls (352.29,104.37) and (339.09,107) .. (324.67,107) ;
%Shape: Free Drawing [id:dp839422670509609] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (339.67,96) .. controls (339.67,99.94) and (349.73,101.12) .. (350.67,103) .. controls (351.65,104.97) and (340.67,112.58) .. (340.67,117) ;
%Shape: Free Drawing [id:dp32367571331390754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (273.67,102) .. controls (273.67,97.13) and (272.47,77.71) .. (274.67,81) .. controls (278.37,86.56) and (287.67,96.02) .. (287.67,101) ;
%Shape: Free Drawing [id:dp5061307996550082] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (274.67,95) .. controls (277.67,95) and (280.67,95) .. (283.67,95) ;
%Shape: Free Drawing [id:dp37939438468541564] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (290.67,92) .. controls (292.69,92) and (296.27,91.01) .. (296.67,93) .. controls (297.14,95.38) and (295.75,97.83) .. (294.67,100) .. controls (294.2,100.94) and (292.63,102.83) .. (293.67,103) .. controls (295.64,103.33) and (297.67,103) .. (299.67,103) ;
%Shape: Free Drawing [id:dp3531628454716612] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (173.67,160) .. controls (173.67,164.02) and (176.67,167.62) .. (176.67,170) ;
%Shape: Free Drawing [id:dp34291887684699607] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (181.67,181) .. controls (183.69,181) and (190.67,193.21) .. (190.67,194) ;
%Shape: Free Drawing [id:dp05929125373985278] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (195.67,200) .. controls (198.44,201.85) and (201.31,203.64) .. (203.67,206) ;
%Shape: Free Drawing [id:dp030334490058586017] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (221.67,216) .. controls (224.52,216) and (234.08,222.42) .. (235.67,224) ;
%Shape: Free Drawing [id:dp7081941814000148] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (246.67,228) .. controls (250.7,228) and (260.61,235) .. (266.67,235) ;
%Shape: Free Drawing [id:dp7963153724578717] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (276.67,237) .. controls (282.41,239.87) and (309.61,246) .. (315.67,246) ;
%Shape: Free Drawing [id:dp863581266487046] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (327.67,248) .. controls (348.73,248) and (354.15,249) .. (369.67,249) ;
%Shape: Free Drawing [id:dp4222055780724724] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (384.67,250) .. controls (399.34,250) and (414.01,250.44) .. (428.67,251) ;
%Shape: Free Drawing [id:dp009851058353678943] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (442.67,251) .. controls (450.26,251) and (455.75,252.61) .. (463.67,252) .. controls (467.14,251.73) and (471.54,249) .. (474.67,249) ;
%Shape: Free Drawing [id:dp08023612369791222] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (485.67,250) .. controls (494.16,250) and (501.67,246) .. (509.67,246) ;
%Shape: Free Drawing [id:dp9740521764773716] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (518.67,243) .. controls (519,243) and (519.37,243.15) .. (519.67,243) .. controls (519.85,242.91) and (550.67,231.2) .. (550.67,228) ;
%Shape: Free Drawing [id:dp7113826459557846] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (559.67,220) .. controls (559.67,216.11) and (570.67,211.8) .. (570.67,206) ;
%Shape: Free Drawing [id:dp48883668320693063] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (573.67,199) .. controls (573.67,193.32) and (580.67,187.78) .. (580.67,181) ;
%Shape: Free Drawing [id:dp9635927756292841] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (584.67,173) .. controls (587.31,169.04) and (587.67,166.5) .. (587.67,162) ;
%Shape: Free Drawing [id:dp5118526151071577] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (378.67,158) .. controls (378.67,160.54) and (377.88,172) .. (382.67,172) ;
%Shape: Free Drawing [id:dp501028751989378] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (385.67,178) .. controls (385.67,180.62) and (394.07,189) .. (395.67,189) ;
%Shape: Free Drawing [id:dp7420081202915043] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (398.67,192) .. controls (401.79,192) and (406.29,199) .. (408.67,199) ;
%Shape: Free Drawing [id:dp5687198811086611] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (415.67,201) .. controls (415.67,203.05) and (419.59,205) .. (421.67,205) ;
%Shape: Free Drawing [id:dp3730752107821107] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (435.67,211) .. controls (437.66,212.99) and (444.81,215) .. (447.67,215) ;
%Shape: Free Drawing [id:dp7724157097132096] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (455.67,217) .. controls (459.28,217) and (465.61,219) .. (470.67,219) ;
%Shape: Free Drawing [id:dp5590426843962889] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (478.67,219) .. controls (485.67,219) and (492.67,219) .. (499.67,219) ;
%Shape: Free Drawing [id:dp7699987567582367] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (508.67,218) .. controls (512.67,218) and (516.67,218) .. (520.67,218) ;
%Shape: Free Drawing [id:dp22375720406234123] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (531.67,215) .. controls (537.44,215) and (542.76,209) .. (545.67,209) ;
%Shape: Free Drawing [id:dp8795010407555356] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (553.67,201) .. controls (557.69,201) and (565.67,186.56) .. (565.67,184) ;
%Shape: Free Drawing [id:dp5718084910290567] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (568.67,175) .. controls (568.67,171.75) and (570.67,164.69) .. (570.67,160) ;




\end{tikzpicture}


==> fiber4.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp2605679324837381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 37; green, 92; blue, 53 }  ,fill opacity=1 ] (198.47,51.37) .. controls (211.93,45.62) and (246.14,95.5) .. (274.87,162.77) .. controls (303.61,230.05) and (316,289.25) .. (302.54,295) .. controls (289.08,300.75) and (254.87,250.87) .. (226.14,183.59) .. controls (197.4,116.32) and (185.01,57.12) .. (198.47,51.37) -- cycle ;
%Shape: Ellipse [id:dp3046085278027474] 
\draw  [fill={rgb, 255:red, 116; green, 8; blue, 56 }  ,fill opacity=1 ] (308.43,4.95) .. controls (315.63,0.31) and (338.7,23.29) .. (359.98,56.27) .. controls (381.25,89.26) and (392.67,119.76) .. (385.48,124.4) .. controls (378.28,129.04) and (355.2,106.06) .. (333.93,73.08) .. controls (312.65,40.09) and (301.24,9.59) .. (308.43,4.95) -- cycle ;
%Shape: Ellipse [id:dp20520936699100256] 
\draw  [fill={rgb, 255:red, 116; green, 8; blue, 56 }  ,fill opacity=1 ] (390.43,130.95) .. controls (397.63,126.31) and (420.7,149.29) .. (441.98,182.27) .. controls (463.25,215.26) and (474.67,245.76) .. (467.48,250.4) .. controls (460.28,255.04) and (437.2,232.06) .. (415.93,199.08) .. controls (394.65,166.09) and (383.24,135.59) .. (390.43,130.95) -- cycle ;
%Shape: Ellipse [id:dp28123357766136325] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (116.41,201.07) .. controls (113.14,193.16) and (178.36,158.73) .. (262.09,124.17) .. controls (345.81,89.61) and (416.33,68.01) .. (419.59,75.93) .. controls (422.86,83.84) and (357.64,118.27) .. (273.91,152.83) .. controls (190.19,187.39) and (119.67,208.99) .. (116.41,201.07) -- cycle ;
%Shape: Ellipse [id:dp43554353609629715] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (151.44,260.15) .. controls (148.17,252.24) and (213.37,217.78) .. (297.08,183.18) .. controls (380.78,148.57) and (451.29,126.93) .. (454.56,134.85) .. controls (457.83,142.76) and (392.63,177.22) .. (308.92,211.82) .. controls (225.22,246.43) and (154.71,268.07) .. (151.44,260.15) -- cycle ;
%Shape: Free Drawing [id:dp7520397302142023] 
\draw  [line width=3] [line join = round][line cap = round] (347,89) .. controls (351.78,89) and (358.89,103.78) .. (360,106) .. controls (360.61,107.23) and (361.59,113.72) .. (363,114) .. controls (370.75,115.55) and (374.25,106.37) .. (379,104) .. controls (380.61,103.2) and (383.08,103.54) .. (384,102) .. controls (385.38,99.71) and (375.17,82.58) .. (374,82) .. controls (372.94,81.47) and (368.49,84.8) .. (368,85) .. controls (361.14,87.74) and (353.91,86.09) .. (349,91) .. controls (348.76,91.24) and (348.33,91) .. (348,91) ;
%Shape: Free Drawing [id:dp2060384620887874] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (228,151) .. controls (232.75,151) and (235.69,156.52) .. (241,155) .. controls (250.1,152.4) and (250.44,144.56) .. (237,147) .. controls (231.76,147.95) and (228.05,152.79) .. (227,157) .. controls (226.98,157.08) and (220.06,156.43) .. (226,160) .. controls (230.21,162.52) and (255.82,151.18) .. (258,149) .. controls (261.09,145.91) and (262.68,138.34) .. (258,136) .. controls (254.66,134.33) and (246.77,142.31) .. (244,143) .. controls (239.96,144.01) and (217.29,146.07) .. (216,148) .. controls (213.4,151.9) and (220.58,156.5) .. (221,159) .. controls (221.33,161) and (220.57,163.57) .. (222,165) ;
%Shape: Free Drawing [id:dp07977649330560665] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (265,152) .. controls (260.83,152) and (258.19,157.58) .. (254,158) .. controls (251.01,158.3) and (247.96,157.51) .. (245,158) .. controls (242.7,158.38) and (240.25,161.86) .. (239,162) .. controls (236.35,162.29) and (233.61,161.48) .. (231,162) .. controls (226.96,162.81) and (227.67,167) .. (224,167) ;
%Shape: Free Drawing [id:dp3373558729489099] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (228,169) .. controls (233.68,169) and (236.68,162.06) .. (237,162) .. controls (246.25,160.15) and (255.63,158.68) .. (263,155) .. controls (264.33,154.33) and (269.41,153.34) .. (268,151) .. controls (261.98,140.97) and (240.82,150.06) .. (232,153) .. controls (230.86,153.38) and (231.07,155.46) .. (230,156) .. controls (228.35,156.83) and (222.73,160.02) .. (221,158) .. controls (219.48,156.23) and (220.36,153.24) .. (221,151) .. controls (221.16,150.45) and (231.02,148.39) .. (232,148) .. controls (236.37,146.25) and (238.87,142.04) .. (242,141) .. controls (242.24,140.92) and (252.75,136.22) .. (251,136) .. controls (246.06,135.38) and (240.62,136.59) .. (237,139) .. controls (235.04,140.31) and (229.69,143.54) .. (232,144) .. controls (234.64,144.53) and (237.32,143.12) .. (240,143) .. controls (247.06,142.68) and (257.08,145.88) .. (261,140) .. controls (261.91,138.64) and (256.87,134.87) .. (256,134) .. controls (254.79,132.79) and (259.41,132.24) .. (258,132) .. controls (256.03,131.67) and (253.79,131.11) .. (252,132) .. controls (251.11,132.45) and (252.24,134.03) .. (252,135) .. controls (251.76,135.96) and (249.26,136.26) .. (251,138) .. controls (253.01,140.01) and (260.68,140.36) .. (262,143) .. controls (263.24,145.48) and (261.84,148.84) .. (264,151) ;
%Shape: Free Drawing [id:dp7659497791864696] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (273,209) .. controls (269.39,209) and (253.32,211.95) .. (255,217) .. controls (256.42,221.25) and (262.16,214.84) .. (263,214) .. controls (264.9,212.1) and (267.67,211.33) .. (270,210) .. controls (270.65,209.63) and (272.71,209.24) .. (272,209) .. controls (260.96,205.32) and (248.51,221.01) .. (253,230) .. controls (254.05,232.11) and (257.69,229.46) .. (260,229) .. controls (265.94,227.81) and (269.54,219.93) .. (277,219) .. controls (280.32,218.58) and (283.75,218.81) .. (287,218) .. controls (287.72,217.82) and (288.47,217.53) .. (289,217) .. controls (289.53,216.47) and (291.75,216) .. (291,216) .. controls (285.26,216) and (281.14,217.62) .. (277,219) .. controls (275.18,219.61) and (274.17,223.83) .. (272,224) .. controls (267.67,224.33) and (263.26,224.15) .. (259,225) .. controls (257.69,225.26) and (256.26,224.58) .. (255,225) .. controls (254.11,225.3) and (252.09,227.23) .. (253,227) .. controls (262.47,224.63) and (272.17,217.92) .. (280,214) .. controls (280.3,213.85) and (280.15,213.3) .. (280,213) .. controls (278.66,210.33) and (272.98,211.81) .. (271,213) .. controls (269.57,213.86) and (265.42,215.47) .. (267,216) .. controls (283.64,221.55) and (288.31,210.53) .. (286,199) .. controls (285.87,198.35) and (284.6,199.3) .. (284,199) .. controls (283.06,198.53) and (284.03,196.21) .. (283,196) .. controls (272.67,193.93) and (271.04,204.59) .. (264,206) .. controls (257.9,207.22) and (253.63,206.46) .. (249,208) .. controls (247.66,208.45) and (247.37,210.66) .. (246,211) .. controls (244.35,211.41) and (240.46,210.39) .. (241,212) .. controls (241.51,213.52) and (243.27,216.55) .. (244,218) .. controls (248.73,227.45) and (251.35,211.77) .. (257,208) .. controls (261.4,205.06) and (261.82,205.04) .. (267,204) .. controls (268.46,203.71) and (272.49,202) .. (271,202) .. controls (266.99,202) and (263.4,203.3) .. (260,205) .. controls (258.26,205.87) and (253.06,208) .. (255,208) .. controls (255.54,208) and (280.81,203.87) .. (281,204) .. controls (285.27,206.85) and (281.08,215.23) .. (290,213) .. controls (292.26,212.43) and (284.53,207.99) .. (284,206) .. controls (283.05,202.44) and (283,198.68) .. (283,195) ;
%Shape: Free Drawing [id:dp7372500525096081] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (407,148) .. controls (402.21,148) and (394.54,150.85) .. (397,157) .. controls (397.42,158.06) and (401.59,160.37) .. (402,162) .. controls (402.32,163.29) and (401.4,164.81) .. (402,166) .. controls (403.28,168.56) and (406.76,162.79) .. (409,161) .. controls (411.21,159.24) and (415.06,156.98) .. (418,156) .. controls (418.63,155.79) and (420,156) .. (420,156) .. controls (420,156) and (411.08,151.92) .. (411,152) .. controls (409.71,153.29) and (408,159.15) .. (408,161) .. controls (408,163.87) and (403,151.13) .. (403,154) .. controls (403,156.33) and (403,158.67) .. (403,161) ;
%Shape: Free Drawing [id:dp819188567937527] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (418,158) .. controls (415.97,158) and (413.92,158.36) .. (412,159) .. controls (411.55,159.15) and (413,159.53) .. (413,160) .. controls (413,161.67) and (411.58,163.47) .. (410,164) .. controls (409.37,164.21) and (408,164) .. (408,164) .. controls (408,164) and (414.08,164.08) .. (412,162) .. controls (409.99,159.99) and (402.82,165.09) .. (401,166) .. controls (398.05,167.47) and (398.5,162) .. (398,161) .. controls (397.37,159.75) and (394.35,159.42) .. (394,157) .. controls (393.01,150.07) and (399.7,143.54) .. (407,145) .. controls (407.19,145.04) and (416.18,148.82) .. (413,152) ;
%Shape: Free Drawing [id:dp3644869227804578] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (368,91) .. controls (368,87.01) and (368.63,86) .. (372,86) ;
%Shape: Free Drawing [id:dp8077806800326328] 
\draw  [line width=3] [line join = round][line cap = round] (211,146) .. controls (211.75,146) and (211.67,147.33) .. (212,148) .. controls (213.99,151.98) and (214.2,156.62) .. (215,161) .. controls (215.51,163.79) and (218.2,165.61) .. (219,168) .. controls (219.29,168.87) and (219.61,174) .. (221,174) .. controls (222.41,174) and (222.62,171.31) .. (224,171) .. controls (243.3,166.71) and (248.33,165.34) .. (263,158) .. controls (264.34,157.33) and (271.72,156.41) .. (272,155) .. controls (272.73,151.36) and (269.71,145.71) .. (268,144) .. controls (265.92,141.92) and (261.4,127.24) .. (261,127) .. controls (256.61,124.37) and (250.37,130.32) .. (247,132) .. controls (241.86,134.57) and (215.62,146) .. (209,146) ;
%Shape: Free Drawing [id:dp7172946074083686] 
\draw  [line width=3] [line join = round][line cap = round] (284,190) .. controls (284,190.93) and (276.35,193.33) .. (275,194) .. controls (266.69,198.16) and (249.17,200.83) .. (243,207) .. controls (241.68,208.32) and (237.73,207.91) .. (237,209) .. controls (234.24,213.14) and (243.61,217.43) .. (244,219) .. controls (245.22,223.88) and (247.69,228.06) .. (249,232) .. controls (249.32,232.95) and (248.11,234.55) .. (249,235) .. controls (253.49,237.24) and (257.56,232.81) .. (260,232) .. controls (264.23,230.59) and (268.74,230.07) .. (273,229) .. controls (276.66,228.09) and (279.78,222.8) .. (283,222) .. controls (287.69,220.83) and (293.17,220.83) .. (297,217) .. controls (297.3,216.7) and (292.15,209.15) .. (292,209) .. controls (289.75,206.75) and (287,191.92) .. (287,189) ;
%Shape: Free Drawing [id:dp43659641763303003] 
\draw  [line width=3] [line join = round][line cap = round] (390,147) .. controls (390,152.33) and (395.52,159.57) .. (397,164) .. controls (397.33,164.98) and (397.71,171.68) .. (399,172) .. controls (404.62,173.4) and (414.8,165.2) .. (418,162) .. controls (419.6,160.4) and (424.13,160.74) .. (425,159) .. controls (427.23,154.54) and (411.88,146.76) .. (410,143) .. controls (409.79,142.58) and (409.47,142.06) .. (409,142) .. controls (397.34,140.54) and (395.27,149) .. (389,149) ;
%Shape: Free Drawing [id:dp29422643177727104] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (360,91) .. controls (360,93.51) and (363.13,93.38) .. (364,96) .. controls (365.61,100.83) and (365.09,102.64) .. (366,109) .. controls (366.13,109.93) and (370.37,105.42) .. (371,105) .. controls (371.74,104.51) and (377.9,102.2) .. (378,102) .. controls (380.71,96.58) and (375.06,96.49) .. (372,97) .. controls (369.2,97.47) and (372.42,107.14) .. (366,105) .. controls (361.4,103.47) and (361.63,97.72) .. (360,95) .. controls (359.14,93.57) and (356,92) .. (356,92) .. controls (356,92) and (363.34,91.37) .. (367,91) .. controls (371.34,90.57) and (376,86.49) .. (376,98) ;
%Shape: Free Drawing [id:dp39315362926577313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (200,14) .. controls (200,21.96) and (198,26.06) .. (198,33) ;
%Shape: Free Drawing [id:dp40351801426162026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (194,17) .. controls (195.27,15.73) and (205.96,7.35) .. (209,11) .. controls (210.41,12.7) and (207.19,22.27) .. (205,23) .. controls (204.05,23.32) and (202.97,22.76) .. (202,23) .. controls (200.98,23.26) and (197.95,24) .. (199,24) .. controls (219.08,24) and (205.4,35) .. (195,35) ;
%Shape: Free Drawing [id:dp4725578017462533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (441,57) .. controls (438.33,59.67) and (440.05,63.86) .. (439,67) .. controls (438.99,67.03) and (432.67,78.88) .. (434,79) .. controls (442.41,79.76) and (451.82,78.17) .. (460,77) .. controls (460.25,76.96) and (459.07,75.09) .. (459,75) .. controls (457.72,73.29) and (456.91,70.95) .. (455,70) .. controls (450.73,67.86) and (443.61,61.61) .. (440,58) ;
%Shape: Free Drawing [id:dp5126012231509816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (450,54) .. controls (453.57,54) and (455.56,52) .. (459,52) ;
%Shape: Free Drawing [id:dp5939742529348028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (454,48) .. controls (454,53.57) and (454.03,55.03) .. (457,58) ;
%Shape: Free Drawing [id:dp6233898670255047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (475,125) .. controls (475,132.24) and (469.61,139.07) .. (471,146) .. controls (471.88,150.42) and (475.73,142.32) .. (478,142) .. controls (482.41,141.37) and (489.04,141.96) .. (492,139) .. controls (492.24,138.76) and (491.85,138.3) .. (492,138) .. controls (492.23,137.54) and (477.35,127.35) .. (476,126) .. controls (475.76,125.76) and (475.33,126) .. (475,126) ;
%Shape: Free Drawing [id:dp14277830289506255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (484,124) .. controls (486.32,124) and (487.68,123) .. (490,123) ;
%Shape: Free Drawing [id:dp22284554940302448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (367,35) .. controls (367,33.04) and (371.44,27.79) .. (372,25) .. controls (372.41,22.93) and (373.22,20.96) .. (374,19) .. controls (374.37,18.07) and (374,15) .. (374,16) .. controls (374,20.52) and (375.95,29.95) .. (379,33) ;
%Shape: Free Drawing [id:dp5757084557796627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (369,28) .. controls (371.67,28) and (374.33,28) .. (377,28) ;
%Shape: Free Drawing [id:dp8465602313799765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (382,17) .. controls (384.67,17) and (387.33,17) .. (390,17) ;
%Shape: Free Drawing [id:dp2767422888984028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (387,11) .. controls (384.86,13.14) and (385,21.52) .. (385,24) ;
%Shape: Free Drawing [id:dp7009321288955985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (483,234) .. controls (486.77,232.11) and (489.93,223.3) .. (491,219) .. controls (491.33,217.67) and (490.63,215) .. (492,215) .. controls (494.44,215) and (494.44,224.32) .. (495,226) .. controls (495.97,228.9) and (500,231.34) .. (500,234) ;
%Shape: Free Drawing [id:dp5310145656997305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (488,227) .. controls (490.33,226.67) and (492.67,226.33) .. (495,226) ;
%Shape: Free Drawing [id:dp266919509670245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (499,214) .. controls (500.67,214) and (502.33,214) .. (504,214) ;
%Shape: Free Drawing [id:dp014427370156834263] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (226,149) .. controls (228,147) and (230,145) .. (232,143) .. controls (232.53,142.47) and (234,141.25) .. (234,142) .. controls (234,146.14) and (230.51,160.12) .. (231,160) .. controls (232.97,159.51) and (234.94,161.12) .. (236,159) .. controls (236.89,157.23) and (238.32,158.68) .. (240,157) ;
%Shape: Free Drawing [id:dp06671002939055581] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (229,156) .. controls (231.41,156) and (234.23,153) .. (237,153) ;
%Shape: Free Drawing [id:dp1008817680830506] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (246,155) .. controls (246,150.13) and (244.33,147.44) .. (252,150) .. controls (254.3,150.77) and (248.62,154.31) .. (250,155) .. controls (251.33,155.66) and (253.67,155.34) .. (255,156) .. controls (257.69,157.34) and (249.02,161) .. (248,161) ;
%Shape: Free Drawing [id:dp9208345697718424] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (256,213) .. controls (256,203.26) and (261.2,211.86) .. (264,210) .. controls (264.89,209.4) and (267.88,203.88) .. (270,206) .. controls (272.11,208.11) and (268.24,208.41) .. (268,209) .. controls (267.15,211.13) and (263,224.55) .. (263,226) .. controls (263,226.94) and (264.08,224.18) .. (265,224) .. controls (267.38,223.52) and (269.7,222.77) .. (272,222) .. controls (273.3,221.57) and (275.03,221.97) .. (276,221) ;
%Shape: Free Drawing [id:dp9378542940344748] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (264,220) .. controls (264,219.01) and (268.42,217.05) .. (270,216) ;
%Shape: Free Drawing [id:dp6311445962682632] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (277,210) .. controls (277,215.65) and (284,214.75) .. (284,208) .. controls (284,206.95) and (284.67,210) .. (285,211) .. controls (285.5,212.5) and (286,214.37) .. (286,216) ;
%Shape: Free Drawing [id:dp8396064356842866] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (358,95) .. controls (360.18,95) and (363.93,94.34) .. (366,94) .. controls (366.93,93.85) and (368,91.06) .. (368,92) .. controls (368,96.24) and (355.22,107.26) .. (368,103) .. controls (369.14,102.62) and (370.15,101.85) .. (371,101) ;
%Shape: Free Drawing [id:dp7954872169886399] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (361,99) .. controls (363.69,99) and (366.31,98) .. (369,98) ;
%Shape: Free Drawing [id:dp8300740736814346] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (377,99) .. controls (377,100.67) and (377,102.33) .. (377,104) ;
%Shape: Free Drawing [id:dp26740118240860966] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (398,152) .. controls (398.96,152) and (406.21,150.41) .. (407,151) .. controls (408.38,152.03) and (401.37,161.79) .. (402,162) .. controls (406.85,163.62) and (406.97,163.03) .. (409,161) ;
%Shape: Free Drawing [id:dp7999502666447943] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (399,157) .. controls (401.37,157) and (405.87,154) .. (409,154) ;
%Shape: Free Drawing [id:dp32044866749248135] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (413,159) .. controls (413.47,159) and (413.58,158.21) .. (414,158) .. controls (420.19,154.9) and (414,165) .. (414,165) .. controls (414,165) and (417.97,166) .. (420,166) ;
%Shape: Free Drawing [id:dp28010141207347106] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (497,44) .. controls (493.08,47.92) and (486.07,50.31) .. (481,52) .. controls (480.36,52.21) and (477.47,55.93) .. (477,55) .. controls (476.94,54.89) and (484,44) .. (484,44) .. controls (484,44) and (482.21,48.62) .. (482,49) .. controls (480.47,51.75) and (474.19,55.59) .. (477,57) .. controls (481.15,59.08) and (486.14,59.42) .. (490,62) ;
%Shape: Free Drawing [id:dp7975611317123412] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (520,14) .. controls (516.66,14) and (516.5,18.5) .. (515,20) .. controls (509.49,25.51) and (507.23,42.5) .. (508,51) .. controls (508.33,54.61) and (514,56.4) .. (514,60) ;
%Shape: Free Drawing [id:dp010681884018610921] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (535,25) .. controls (537.36,25) and (539.83,26.93) .. (542,26) .. controls (552,21.71) and (535,14.69) .. (535,25) -- cycle ;
%Shape: Free Drawing [id:dp05465698038386835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (539,59) .. controls (531.89,59) and (527.69,65.17) .. (535,67) .. controls (540.58,68.39) and (544.8,59) .. (539,59) -- cycle ;
%Shape: Ellipse [id:dp36476335258715264] 
\draw  [fill={rgb, 255:red, 164; green, 226; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (545.01,5.33) .. controls (555.4,6.77) and (561.64,23.7) .. (558.94,43.14) .. controls (556.24,62.58) and (545.63,77.18) .. (535.24,75.74) .. controls (524.85,74.29) and (518.62,57.36) .. (521.32,37.92) .. controls (524.01,18.48) and (534.62,3.88) .. (545.01,5.33) -- cycle ;
%Shape: Free Drawing [id:dp4310391581666728] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (561,64) .. controls (561,69.23) and (558.23,75) .. (552,75) ;
%Shape: Free Drawing [id:dp7955392164234416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (615,15) .. controls (615,19.53) and (620.45,23.61) .. (621,28) .. controls (621.52,32.16) and (623.88,39.58) .. (623,44) .. controls (622.5,46.51) and (619.75,51.01) .. (619,54) .. controls (618.52,55.91) and (616.88,64) .. (614,64) ;
%Shape: Free Drawing [id:dp6371106894549815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (515,91) .. controls (516,90) and (516.74,88.63) .. (518,88) .. controls (524.53,84.73) and (521.88,94.94) .. (524,96) .. controls (526.69,97.34) and (528.05,91.95) .. (529,91) .. controls (529.67,90.33) and (531.13,88.07) .. (531,89) .. controls (529.7,98.08) and (526.72,116) .. (518,116) .. controls (510.58,116) and (514.92,104) .. (512,104) ;
%Shape: Free Drawing [id:dp8652772879842073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (539,112) .. controls (544.33,112) and (549.68,112.33) .. (555,112) .. controls (556.55,111.9) and (567.2,108.32) .. (570,110) .. controls (571.18,110.71) and (563,114.89) .. (563,115) .. controls (563,118.57) and (566.93,114.02) .. (567,114) .. controls (569.02,113.33) and (569.75,113.25) .. (571,112) .. controls (573.1,109.9) and (565,104.31) .. (565,103) ;
%Shape: Free Drawing [id:dp6542204358247465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (551,87) .. controls (551,90.58) and (553,92.48) .. (553,96) ;
%Shape: Free Drawing [id:dp24140729329468713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (548,93) .. controls (550.76,93) and (556.83,91) .. (561,91) ;
%Shape: Free Drawing [id:dp9958434567907678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (548,107) .. controls (549.98,107) and (548.81,104.4) .. (550,104) .. controls (553.45,102.85) and (559,108.16) .. (559,101) ;
%Shape: Free Drawing [id:dp2780785749732493] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (577,96) .. controls (578.18,94.82) and (580.6,91.38) .. (581,93) .. controls (581.8,96.19) and (580.04,97.01) .. (583,98) .. controls (584.92,98.64) and (589.72,96.64) .. (591,96) .. controls (591.84,95.58) and (592.48,93.22) .. (593,94) .. controls (594.12,95.69) and (592.25,97.99) .. (592,100) .. controls (591.2,106.4) and (590.99,112.03) .. (589,116) .. controls (588.54,116.91) and (579,121.49) .. (579,113) ;
%Shape: Free Drawing [id:dp22578750784902768] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (543,144) .. controls (539.66,144) and (539.5,148.5) .. (538,150) .. controls (532.49,155.51) and (530.23,172.5) .. (531,181) .. controls (531.33,184.61) and (537,186.4) .. (537,190) ;
%Shape: Free Drawing [id:dp856596488444551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (584,194) .. controls (584,199.23) and (581.23,205) .. (575,205) ;
%Shape: Free Drawing [id:dp8321462485831355] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (638,145) .. controls (638,149.53) and (643.45,153.61) .. (644,158) .. controls (644.52,162.16) and (646.88,169.58) .. (646,174) .. controls (645.5,176.51) and (642.75,181.01) .. (642,184) .. controls (641.52,185.91) and (639.88,194) .. (637,194) ;
%Shape: Free Drawing [id:dp5115722940633396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (545,223) .. controls (546,222) and (546.74,220.63) .. (548,220) .. controls (554.53,216.73) and (551.88,226.94) .. (554,228) .. controls (556.69,229.34) and (558.05,223.95) .. (559,223) .. controls (559.67,222.33) and (561.13,220.07) .. (561,221) .. controls (559.7,230.08) and (556.72,248) .. (548,248) .. controls (540.58,248) and (544.92,236) .. (542,236) ;
%Shape: Free Drawing [id:dp7719001579002917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (568,244) .. controls (573.33,244) and (578.68,244.33) .. (584,244) .. controls (585.55,243.9) and (596.2,240.32) .. (599,242) .. controls (600.18,242.71) and (592,246.89) .. (592,247) .. controls (592,250.57) and (595.93,246.02) .. (596,246) .. controls (598.02,245.33) and (598.75,245.25) .. (600,244) .. controls (602.1,241.9) and (594,236.31) .. (594,235) ;
%Shape: Free Drawing [id:dp8425460549739283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (575,223) .. controls (577.76,223) and (583.83,221) .. (588,221) ;
%Shape: Free Drawing [id:dp4272722467562746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (576,237) .. controls (577.98,237) and (576.81,234.4) .. (578,234) .. controls (581.45,232.85) and (587,238.16) .. (587,231) ;
%Shape: Free Drawing [id:dp15743576887190802] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (607,228) .. controls (608.18,226.82) and (610.6,223.38) .. (611,225) .. controls (611.8,228.19) and (610.04,229.01) .. (613,230) .. controls (614.92,230.64) and (619.72,228.64) .. (621,228) .. controls (621.84,227.58) and (622.48,225.22) .. (623,226) .. controls (624.12,227.69) and (622.25,229.99) .. (622,232) .. controls (621.2,238.4) and (620.99,244.03) .. (619,248) .. controls (618.54,248.91) and (609,253.49) .. (609,245) ;
%Shape: Free Drawing [id:dp9414912220357595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (517,167) .. controls (517,160.81) and (504.52,155.13) .. (500,154) .. controls (499.74,153.93) and (495.03,151.79) .. (495,152) .. controls (494.67,154.33) and (494.95,156.89) .. (496,159) .. controls (496.47,159.94) and (497,163.05) .. (497,162) .. controls (497,159.99) and (494.04,149.96) .. (495,149) .. controls (497.31,146.69) and (504.36,149.64) .. (507,147) ;
%Shape: Ellipse [id:dp8569143659559928] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.39 ][line width=2.25]  (94.85,119.61) .. controls (87.25,120.77) and (79.5,111.3) .. (77.54,98.46) .. controls (75.58,85.62) and (80.14,74.26) .. (87.74,73.1) .. controls (95.34,71.94) and (103.09,81.41) .. (105.05,94.25) .. controls (107.02,107.09) and (102.45,118.45) .. (94.85,119.61) -- cycle ;
%Shape: Ellipse [id:dp11017972577165258] 
\draw  [fill={rgb, 255:red, 250; green, 207; blue, 116 }  ,fill opacity=1 ][line width=2.25]  (87.74,73.1) .. controls (80.14,74.26) and (72.39,64.79) .. (70.43,51.95) .. controls (68.47,39.11) and (73.04,27.76) .. (80.63,26.6) .. controls (88.23,25.44) and (95.98,34.91) .. (97.95,47.75) .. controls (99.91,60.59) and (95.34,71.94) .. (87.74,73.1) -- cycle ;
%Shape: Ellipse [id:dp16328358328643577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (83.5,87) .. controls (83.5,84.79) and (86.3,83) .. (89.75,83) .. controls (93.2,83) and (96,84.79) .. (96,87) .. controls (96,89.21) and (93.2,91) .. (89.75,91) .. controls (86.3,91) and (83.5,89.21) .. (83.5,87) -- cycle ;
%Shape: Ellipse [id:dp36881104247118857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (85.05,100.36) .. controls (85.05,98.15) and (87.84,96.36) .. (91.3,96.36) .. controls (94.75,96.36) and (97.55,98.15) .. (97.55,100.36) .. controls (97.55,102.56) and (94.75,104.36) .. (91.3,104.36) .. controls (87.84,104.36) and (85.05,102.56) .. (85.05,100.36) -- cycle ;
%Shape: Ellipse [id:dp9391259930698679] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (77.94,45.85) .. controls (77.94,43.64) and (80.74,41.85) .. (84.19,41.85) .. controls (87.64,41.85) and (90.44,43.64) .. (90.44,45.85) .. controls (90.44,48.06) and (87.64,49.85) .. (84.19,49.85) .. controls (80.74,49.85) and (77.94,48.06) .. (77.94,45.85) -- cycle ;
%Shape: Ellipse [id:dp2818111662488775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (79.5,60) .. controls (79.5,57.79) and (82.3,56) .. (85.75,56) .. controls (89.2,56) and (92,57.79) .. (92,60) .. controls (92,62.21) and (89.2,64) .. (85.75,64) .. controls (82.3,64) and (79.5,62.21) .. (79.5,60) -- cycle ;
%Shape: Ellipse [id:dp4291106318781692] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.39 ][line width=2.25]  (140.65,114.94) .. controls (133.6,118) and (123.69,110.81) .. (118.53,98.89) .. controls (113.36,86.97) and (114.89,74.83) .. (121.94,71.77) .. controls (129,68.72) and (138.9,75.9) .. (144.07,87.82) .. controls (149.23,99.74) and (147.7,111.88) .. (140.65,114.94) -- cycle ;
%Shape: Ellipse [id:dp1688169369307776] 
\draw  [fill={rgb, 255:red, 250; green, 207; blue, 116 }  ,fill opacity=1 ][line width=2.25]  (127.74,70.1) .. controls (120.79,66.82) and (119.67,54.63) .. (125.22,42.89) .. controls (130.78,31.14) and (140.91,24.29) .. (147.86,27.58) .. controls (154.81,30.86) and (155.94,43.05) .. (150.38,54.79) .. controls (144.83,66.54) and (134.69,73.39) .. (127.74,70.1) -- cycle ;
%Shape: Ellipse [id:dp13071572982451585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (121.64,85.3) .. controls (121.18,83.13) and (123.54,80.8) .. (126.92,80.09) .. controls (130.3,79.37) and (133.41,80.54) .. (133.86,82.7) .. controls (134.32,84.87) and (131.96,87.2) .. (128.58,87.91) .. controls (125.2,88.63) and (122.09,87.46) .. (121.64,85.3) -- cycle ;
%Shape: Ellipse [id:dp09365173253551373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (126.3,98.84) .. controls (125.73,96.71) and (127.96,94.25) .. (131.3,93.36) .. controls (134.63,92.46) and (137.8,93.46) .. (138.37,95.6) .. controls (138.94,97.73) and (136.71,100.19) .. (133.37,101.08) .. controls (130.04,101.98) and (126.87,100.97) .. (126.3,98.84) -- cycle ;
%Shape: Ellipse [id:dp009172053843354067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (132.86,43.31) .. controls (133.45,41.18) and (136.63,40.21) .. (139.95,41.13) .. controls (143.28,42.06) and (145.49,44.54) .. (144.9,46.67) .. controls (144.3,48.8) and (141.13,49.77) .. (137.8,48.84) .. controls (134.48,47.91) and (132.26,45.43) .. (132.86,43.31) -- cycle ;
%Shape: Ellipse [id:dp22077867766212989] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (126.65,55.66) .. controls (127.12,53.5) and (130.24,52.35) .. (133.61,53.09) .. controls (136.98,53.84) and (139.33,56.19) .. (138.85,58.34) .. controls (138.38,60.5) and (135.26,61.65) .. (131.89,60.91) .. controls (128.52,60.16) and (126.17,57.81) .. (126.65,55.66) -- cycle ;
%Shape: Free Drawing [id:dp4549309397818144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (51.5,38) .. controls (45.27,47.35) and (41.01,62.59) .. (42.5,76) .. controls (43.08,81.18) and (47.52,86.11) .. (48.5,91) .. controls (49.29,94.95) and (50.74,105) .. (55.5,105) ;
%Shape: Free Drawing [id:dp6350956067777386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (110.5,92) .. controls (110.5,95.08) and (109.96,100.54) .. (107.5,103) ;
%Shape: Free Drawing [id:dp44518278304655967] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (160.5,30) .. controls (171.65,41.15) and (174.43,62.3) .. (173.5,79) .. controls (173.17,84.9) and (168.27,88.93) .. (166.5,96) ;
%Shape: Free Drawing [id:dp628969293831119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (91.5,130) .. controls (92.36,130) and (95.44,134.94) .. (96.5,136) .. controls (100.12,139.62) and (107.33,140.62) .. (113.5,140) .. controls (116.82,139.67) and (117.14,134.36) .. (119.5,132) .. controls (119.88,131.62) and (127.46,126.1) .. (126.5,126) .. controls (123.18,125.67) and (119.82,125.7) .. (116.5,126) .. controls (116.03,126.04) and (115.03,126.95) .. (115.5,127) .. controls (122.1,127.73) and (130.5,122.47) .. (130.5,131) ;
%Shape: Free Drawing [id:dp03023238692738972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (97.5,24) .. controls (102.87,18.63) and (119.22,17.45) .. (127.5,18) .. controls (129.23,18.12) and (131.99,21.25) .. (133.5,22) .. controls (133.8,22.15) and (133.82,22.92) .. (133.5,23) .. controls (129.4,24.02) and (126.75,22.75) .. (123.5,26) ;
%Shape: Free Drawing [id:dp12377846709560791] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (133.5,21) .. controls (133.5,16.92) and (132.5,14.8) .. (132.5,11) ;
%Shape: Free Drawing [id:dp8295224923949714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (182.5,98) .. controls (189.16,98) and (190.59,100.6) .. (195.5,102) .. controls (199.62,103.18) and (205.35,102.31) .. (209.5,103) .. controls (215.95,104.07) and (222.15,107) .. (228.5,107) .. controls (229.99,107) and (225.91,108.53) .. (224.5,109) .. controls (222.09,109.8) and (219.83,111) .. (217.5,112) .. controls (216.58,112.39) and (213.5,112) .. (214.5,112) .. controls (217.17,112) and (238.83,109.11) .. (229.5,106) .. controls (226.55,105.02) and (225.16,96) .. (220.5,96) ;
%Shape: Ellipse [id:dp44904717533487504] 
\draw  [fill={rgb, 255:red, 91; green, 211; blue, 103 }  ,fill opacity=1 ][line width=2.25]  (36.94,200.35) .. controls (44.43,200.16) and (50.86,213.75) .. (51.3,230.72) .. controls (51.75,247.68) and (46.04,261.59) .. (38.55,261.79) .. controls (31.07,261.98) and (24.64,248.39) .. (24.19,231.43) .. controls (23.75,214.46) and (29.46,200.55) .. (36.94,200.35) -- cycle ;
%Shape: Ellipse [id:dp14714955782333772] 
\draw  [fill={rgb, 255:red, 91; green, 211; blue, 103 }  ,fill opacity=1 ][line width=2.25]  (73.94,198.35) .. controls (81.43,198.16) and (87.86,211.75) .. (88.3,228.72) .. controls (88.75,245.68) and (83.04,259.59) .. (75.55,259.79) .. controls (68.07,259.98) and (61.64,246.39) .. (61.19,229.43) .. controls (60.75,212.46) and (66.46,198.55) .. (73.94,198.35) -- cycle ;
%Shape: Ellipse [id:dp037131660447666026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (32.05,215.36) .. controls (32.05,213.15) and (34.84,211.36) .. (38.3,211.36) .. controls (41.75,211.36) and (44.55,213.15) .. (44.55,215.36) .. controls (44.55,217.56) and (41.75,219.36) .. (38.3,219.36) .. controls (34.84,219.36) and (32.05,217.56) .. (32.05,215.36) -- cycle ;
%Shape: Ellipse [id:dp7953071218236341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (31.5,231.07) .. controls (31.5,228.86) and (34.3,227.07) .. (37.75,227.07) .. controls (41.2,227.07) and (44,228.86) .. (44,231.07) .. controls (44,233.28) and (41.2,235.07) .. (37.75,235.07) .. controls (34.3,235.07) and (31.5,233.28) .. (31.5,231.07) -- cycle ;
%Shape: Ellipse [id:dp763608256444127] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (32.05,245.36) .. controls (32.05,243.15) and (34.84,241.36) .. (38.3,241.36) .. controls (41.75,241.36) and (44.55,243.15) .. (44.55,245.36) .. controls (44.55,247.56) and (41.75,249.36) .. (38.3,249.36) .. controls (34.84,249.36) and (32.05,247.56) .. (32.05,245.36) -- cycle ;
%Shape: Ellipse [id:dp8041604414269555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (69.05,213.36) .. controls (69.05,211.15) and (71.84,209.36) .. (75.3,209.36) .. controls (78.75,209.36) and (81.55,211.15) .. (81.55,213.36) .. controls (81.55,215.56) and (78.75,217.36) .. (75.3,217.36) .. controls (71.84,217.36) and (69.05,215.56) .. (69.05,213.36) -- cycle ;
%Shape: Ellipse [id:dp4282184461618601] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (68.5,225.07) .. controls (68.5,222.86) and (71.3,221.07) .. (74.75,221.07) .. controls (78.2,221.07) and (81,222.86) .. (81,225.07) .. controls (81,227.28) and (78.2,229.07) .. (74.75,229.07) .. controls (71.3,229.07) and (68.5,227.28) .. (68.5,225.07) -- cycle ;
%Shape: Ellipse [id:dp40834646114381035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (70.05,238.36) .. controls (70.05,236.15) and (72.84,234.36) .. (76.3,234.36) .. controls (79.75,234.36) and (82.55,236.15) .. (82.55,238.36) .. controls (82.55,240.56) and (79.75,242.36) .. (76.3,242.36) .. controls (72.84,242.36) and (70.05,240.56) .. (70.05,238.36) -- cycle ;
%Shape: Circle [id:dp5985212260362046] 
\draw  [fill={rgb, 255:red, 175; green, 42; blue, 120 }  ,fill opacity=1 ][line width=2.25]  (24.27,187.68) .. controls (24.27,180.68) and (29.94,175) .. (36.94,175) .. controls (43.95,175) and (49.62,180.68) .. (49.62,187.68) .. controls (49.62,194.68) and (43.95,200.35) .. (36.94,200.35) .. controls (29.94,200.35) and (24.27,194.68) .. (24.27,187.68) -- cycle ;
%Shape: Circle [id:dp30828156429918385] 
\draw  [fill={rgb, 255:red, 175; green, 42; blue, 120 }  ,fill opacity=1 ][line width=2.25]  (78.27,192.68) .. controls (78.27,185.68) and (83.94,180) .. (90.94,180) .. controls (97.95,180) and (103.62,185.68) .. (103.62,192.68) .. controls (103.62,199.68) and (97.95,205.35) .. (90.94,205.35) .. controls (83.94,205.35) and (78.27,199.68) .. (78.27,192.68) -- cycle ;
%Shape: Ellipse [id:dp8179822793362505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (32.1,187.68) .. controls (32.1,185.01) and (34.27,182.84) .. (36.94,182.84) .. controls (39.62,182.84) and (41.79,185.01) .. (41.79,187.68) .. controls (41.79,190.35) and (39.62,192.52) .. (36.94,192.52) .. controls (34.27,192.52) and (32.1,190.35) .. (32.1,187.68) -- cycle ;
%Shape: Ellipse [id:dp8876553704784392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (86.1,192.68) .. controls (86.1,190.01) and (88.27,187.84) .. (90.94,187.84) .. controls (93.62,187.84) and (95.79,190.01) .. (95.79,192.68) .. controls (95.79,195.35) and (93.62,197.52) .. (90.94,197.52) .. controls (88.27,197.52) and (86.1,195.35) .. (86.1,192.68) -- cycle ;
%Shape: Free Drawing [id:dp058645083062335845] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (13.5,197) .. controls (10.03,197) and (7.49,206.03) .. (6.5,209) .. controls (6.12,210.14) and (4.59,210.8) .. (4.5,212) .. controls (3.78,222.11) and (2.44,244) .. (11.5,244) ;
%Shape: Free Drawing [id:dp16948928985941236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (57.5,227) .. controls (57.5,231.25) and (57.59,238.91) .. (54.5,242) ;
%Shape: Free Drawing [id:dp9935933291935026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (103.5,176) .. controls (103.5,180.12) and (107.94,182.37) .. (109.5,186) .. controls (114.4,197.43) and (118.82,213.03) .. (114.5,226) .. controls (113.47,229.1) and (111.62,243) .. (106.5,243) ;
%Shape: Free Drawing [id:dp10960248270309503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (50.5,176) .. controls (50.5,168) and (76.53,175.12) .. (77.5,179) .. controls (79.61,187.44) and (72.42,180.08) .. (68.5,184) ;
%Shape: Free Drawing [id:dp0008089776905757518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (77.5,181) .. controls (77.5,178.5) and (77.22,172.72) .. (75.5,171) ;
%Shape: Free Drawing [id:dp31567638393394115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (99.5,256) .. controls (92.97,256) and (86.35,251.73) .. (80.5,251) .. controls (78.18,250.71) and (75.53,249.84) .. (73.5,251) .. controls (72.02,251.84) and (74.5,257.7) .. (74.5,256) .. controls (74.5,249.12) and (75.47,246) .. (82.5,246) ;
%Shape: Free Drawing [id:dp2269842501972873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (117.5,246) .. controls (117.5,246.33) and (117.8,246.85) .. (117.5,247) .. controls (109.84,250.83) and (102.98,264.59) .. (118.5,262) .. controls (119.06,261.91) and (119.09,260) .. (120.5,260) ;
%Shape: Free Drawing [id:dp4631499376370861] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (32.5,274) .. controls (34.24,274) and (33.77,269.76) .. (37.5,271) .. controls (39.78,271.76) and (40.92,274.67) .. (41.5,277) .. controls (41.79,278.17) and (47.36,273.43) .. (48.5,274) .. controls (50.48,274.99) and (47.57,276.58) .. (47.5,277) .. controls (46.43,283.43) and (36.5,300.45) .. (36.5,283) ;
%Shape: Free Drawing [id:dp6504317700682419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (60.5,275) .. controls (54.2,275) and (54.16,291) .. (62.5,291) ;
%Shape: Free Drawing [id:dp05564417416902223] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (71.5,280) .. controls (66.31,280) and (61.81,289) .. (72.5,289) ;
%Shape: Free Drawing [id:dp7744482982394232] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (75.5,275) .. controls (79.02,278.52) and (83.03,284.47) .. (77.5,290) ;
%Shape: Free Drawing [id:dp8329834573265518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (88.5,285) .. controls (95.83,285) and (103.17,285) .. (110.5,285) .. controls (111.5,285) and (108.48,284.8) .. (107.5,285) .. controls (105.97,285.31) and (100.23,287.93) .. (100.5,288) .. controls (111.04,290.63) and (110.15,280) .. (103.5,280) ;
%Shape: Free Drawing [id:dp1375356075869204] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (117.5,275) .. controls (117.5,256.89) and (132.5,287) .. (132.5,272) .. controls (132.5,271.25) and (131.56,273.26) .. (131.5,274) .. controls (131.2,277.65) and (131.83,281.35) .. (131.5,285) .. controls (131.35,286.68) and (123.5,294.96) .. (123.5,283) ;
%Shape: Free Drawing [id:dp9141948851610271] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (145.5,273) .. controls (134.02,273) and (132.47,290) .. (139.5,290) ;
%Shape: Free Drawing [id:dp27207067959169307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (151.5,279) .. controls (142.54,279) and (136.18,288) .. (149.5,288) ;
%Shape: Free Drawing [id:dp03292127399272016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (154.5,273) .. controls (164.62,273) and (164.02,290) .. (156.5,290) ;
%Shape: Free Drawing [id:dp9486273484768162] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (19.5,276) .. controls (19.5,280.26) and (9.38,292.59) .. (5.5,290) .. controls (4.82,289.55) and (4.46,283.09) .. (4.5,283) .. controls (4.8,282.4) and (5.87,282.79) .. (6.5,283) .. controls (9.38,283.96) and (16.5,288.28) .. (16.5,292) ;
%Shape: Free Drawing [id:dp04983945004714274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (21.5,290) .. controls (25.47,286.03) and (24.1,292.6) .. (21.5,290) ;
%Shape: Free Drawing [id:dp22666611644322487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (22.5,283) .. controls (24.53,280.97) and (21.57,280.85) .. (21.5,281) .. controls (20,284) and (23.08,283) .. (24.5,283) ;
%Shape: Free Drawing [id:dp231670890765033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (89.5,278) .. controls (91.14,275.55) and (91.06,273.85) .. (94.5,275) .. controls (95.5,275.33) and (94.5,277.67) .. (95.5,278) .. controls (97.58,278.69) and (99.5,277.53) .. (99.5,276) ;
%Shape: Free Drawing [id:dp3742926525462975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (119.5,163) .. controls (119.5,169.91) and (117.29,180.86) .. (111.5,177) .. controls (110.99,176.66) and (114.33,170.06) .. (114.5,170) .. controls (118.04,168.82) and (127.5,175.53) .. (127.5,171) ;
%Shape: Free Drawing [id:dp46682876700608633] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (126.5,164) .. controls (128.61,164) and (130.75,163.17) .. (132.5,162) ;
%Shape: Free Drawing [id:dp5753285653828525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (131.5,170) .. controls (133.04,170) and (133.82,167) .. (136.5,167) ;
%Shape: Free Drawing [id:dp24443910758613374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (142.5,160) .. controls (146.19,160) and (147.28,157) .. (150.5,157) ;
%Shape: Free Drawing [id:dp34188900402606215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (143.5,154) .. controls (144,155.25) and (147.5,162.65) .. (147.5,164) ;
%Shape: Free Drawing [id:dp07934452739723408] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (167.5,148) .. controls (180.27,142.89) and (196.4,142.05) .. (208.5,136) .. controls (218.9,130.8) and (230.39,125.05) .. (240.5,120) .. controls (253.17,113.67) and (266.3,112.14) .. (278.5,104) .. controls (292.99,94.34) and (308.34,86.44) .. (322.5,77) .. controls (328.92,72.72) and (333.02,67.74) .. (340.5,64) .. controls (341.58,63.46) and (342.65,61.15) .. (343.5,62) .. controls (345.9,64.4) and (342.57,68.78) .. (341.5,72) .. controls (341.17,73) and (340.5,76.05) .. (340.5,75) .. controls (340.5,72.67) and (342.5,62) .. (342.5,62) .. controls (342.5,62) and (330.11,55.46) .. (329.5,55) ;
%Shape: Free Drawing [id:dp31097569614174914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (188.5,276) .. controls (188.5,278) and (188.83,280.03) .. (188.5,282) .. controls (188.05,284.71) and (183.14,283.24) .. (180.5,284) .. controls (179.78,284.2) and (178.68,285.72) .. (178.5,285) .. controls (178.17,283.67) and (178.89,282.23) .. (179.5,281) .. controls (183.48,273.03) and (186.22,286) .. (193.5,286) ;
%Shape: Free Drawing [id:dp1880097129342968] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (196.5,277) .. controls (198.89,274.61) and (201.14,273.36) .. (203.5,271) ;
%Shape: Free Drawing [id:dp43179699200328714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (201.5,279) .. controls (204.61,275.89) and (205.2,276.3) .. (207.5,274) ;
%Shape: Free Drawing [id:dp4045402777759384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (213.5,267) .. controls (215.39,265.74) and (221.5,264.11) .. (221.5,262) ;
%Shape: Free Drawing [id:dp9846716864988232] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (214.5,278) .. controls (241.13,278) and (265.12,270.61) .. (290.5,263) .. controls (298.46,260.61) and (301.52,256.77) .. (309.5,254) .. controls (315.99,251.74) and (323.04,251.35) .. (329.5,249) .. controls (346.82,242.7) and (365.78,235.17) .. (382.5,228) .. controls (394.82,222.72) and (413.46,212.38) .. (420.5,203) .. controls (421.87,201.18) and (429.5,196.94) .. (429.5,196) .. controls (429.5,192.72) and (422,196.5) .. (419.5,194) ;
%Shape: Free Drawing [id:dp4640308027170422] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (430.5,195) .. controls (431.39,198.54) and (432.5,202.66) .. (432.5,206) ;
%Shape: Ellipse [id:dp7124219624437116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (535.5,31) .. controls (535.5,28.79) and (538.3,27) .. (541.75,27) .. controls (545.2,27) and (548,28.79) .. (548,31) .. controls (548,33.21) and (545.2,35) .. (541.75,35) .. controls (538.3,35) and (535.5,33.21) .. (535.5,31) -- cycle ;
%Shape: Ellipse [id:dp9383857549290848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (536.5,17) .. controls (536.5,14.79) and (539.3,13) .. (542.75,13) .. controls (546.2,13) and (549,14.79) .. (549,17) .. controls (549,19.21) and (546.2,21) .. (542.75,21) .. controls (539.3,21) and (536.5,19.21) .. (536.5,17) -- cycle ;
%Shape: Ellipse [id:dp35200395011747987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (533.88,44.53) .. controls (533.88,42.32) and (536.68,40.53) .. (540.13,40.53) .. controls (543.58,40.53) and (546.38,42.32) .. (546.38,44.53) .. controls (546.38,46.74) and (543.58,48.53) .. (540.13,48.53) .. controls (536.68,48.53) and (533.88,46.74) .. (533.88,44.53) -- cycle ;
%Shape: Ellipse [id:dp29587706888472964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (532.5,60) .. controls (532.5,57.79) and (535.3,56) .. (538.75,56) .. controls (542.2,56) and (545,57.79) .. (545,60) .. controls (545,62.21) and (542.2,64) .. (538.75,64) .. controls (535.3,64) and (532.5,62.21) .. (532.5,60) -- cycle ;
%Shape: Free Drawing [id:dp5217914658647015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (586,27) .. controls (588.36,27) and (590.83,28.93) .. (593,28) .. controls (603,23.71) and (586,16.69) .. (586,27) -- cycle ;
%Shape: Free Drawing [id:dp8954842735340607] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (590,61) .. controls (582.89,61) and (578.69,67.17) .. (586,69) .. controls (591.58,70.39) and (595.8,61) .. (590,61) -- cycle ;
%Shape: Ellipse [id:dp5747875982054061] 
\draw  [fill={rgb, 255:red, 164; green, 226; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (596.01,7.33) .. controls (606.4,8.77) and (612.64,25.7) .. (609.94,45.14) .. controls (607.24,64.58) and (596.63,79.18) .. (586.24,77.74) .. controls (575.85,76.29) and (569.62,59.36) .. (572.32,39.92) .. controls (575.01,20.48) and (585.62,5.88) .. (596.01,7.33) -- cycle ;
%Shape: Ellipse [id:dp04194623148497756] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (586.5,33) .. controls (586.5,30.79) and (589.3,29) .. (592.75,29) .. controls (596.2,29) and (599,30.79) .. (599,33) .. controls (599,35.21) and (596.2,37) .. (592.75,37) .. controls (589.3,37) and (586.5,35.21) .. (586.5,33) -- cycle ;
%Shape: Ellipse [id:dp5666954844713351] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (587.5,19) .. controls (587.5,16.79) and (590.3,15) .. (593.75,15) .. controls (597.2,15) and (600,16.79) .. (600,19) .. controls (600,21.21) and (597.2,23) .. (593.75,23) .. controls (590.3,23) and (587.5,21.21) .. (587.5,19) -- cycle ;
%Shape: Ellipse [id:dp030294344683221897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (584.88,46.53) .. controls (584.88,44.32) and (587.68,42.53) .. (591.13,42.53) .. controls (594.58,42.53) and (597.38,44.32) .. (597.38,46.53) .. controls (597.38,48.74) and (594.58,50.53) .. (591.13,50.53) .. controls (587.68,50.53) and (584.88,48.74) .. (584.88,46.53) -- cycle ;
%Shape: Ellipse [id:dp2343674287592229] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (583.5,62) .. controls (583.5,59.79) and (586.3,58) .. (589.75,58) .. controls (593.2,58) and (596,59.79) .. (596,62) .. controls (596,64.21) and (593.2,66) .. (589.75,66) .. controls (586.3,66) and (583.5,64.21) .. (583.5,62) -- cycle ;
%Shape: Free Drawing [id:dp44898406023455195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (561,153) .. controls (563.36,153) and (565.83,154.93) .. (568,154) .. controls (578,149.71) and (561,142.69) .. (561,153) -- cycle ;
%Shape: Free Drawing [id:dp1736392787256651] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (565,187) .. controls (557.89,187) and (553.69,193.17) .. (561,195) .. controls (566.58,196.39) and (570.8,187) .. (565,187) -- cycle ;
%Shape: Ellipse [id:dp38329357072148873] 
\draw  [fill={rgb, 255:red, 164; green, 226; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (571.01,133.33) .. controls (581.4,134.77) and (587.64,151.7) .. (584.94,171.14) .. controls (582.24,190.58) and (571.63,205.18) .. (561.24,203.74) .. controls (550.85,202.29) and (544.62,185.36) .. (547.32,165.92) .. controls (550.01,146.48) and (560.62,131.88) .. (571.01,133.33) -- cycle ;
%Shape: Ellipse [id:dp11249806564775511] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (561.5,159) .. controls (561.5,156.79) and (564.3,155) .. (567.75,155) .. controls (571.2,155) and (574,156.79) .. (574,159) .. controls (574,161.21) and (571.2,163) .. (567.75,163) .. controls (564.3,163) and (561.5,161.21) .. (561.5,159) -- cycle ;
%Shape: Ellipse [id:dp24641107343845614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (562.5,145) .. controls (562.5,142.79) and (565.3,141) .. (568.75,141) .. controls (572.2,141) and (575,142.79) .. (575,145) .. controls (575,147.21) and (572.2,149) .. (568.75,149) .. controls (565.3,149) and (562.5,147.21) .. (562.5,145) -- cycle ;
%Shape: Ellipse [id:dp46141237583258543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (559.88,172.53) .. controls (559.88,170.32) and (562.68,168.53) .. (566.13,168.53) .. controls (569.58,168.53) and (572.38,170.32) .. (572.38,172.53) .. controls (572.38,174.74) and (569.58,176.53) .. (566.13,176.53) .. controls (562.68,176.53) and (559.88,174.74) .. (559.88,172.53) -- cycle ;
%Shape: Ellipse [id:dp3711953528898061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (558.5,188) .. controls (558.5,185.79) and (561.3,184) .. (564.75,184) .. controls (568.2,184) and (571,185.79) .. (571,188) .. controls (571,190.21) and (568.2,192) .. (564.75,192) .. controls (561.3,192) and (558.5,190.21) .. (558.5,188) -- cycle ;
%Shape: Free Drawing [id:dp4257917366869223] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (607,156) .. controls (609.36,156) and (611.83,157.93) .. (614,157) .. controls (624,152.71) and (607,145.69) .. (607,156) -- cycle ;
%Shape: Free Drawing [id:dp15385714934500527] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (611,190) .. controls (603.89,190) and (599.69,196.17) .. (607,198) .. controls (612.58,199.39) and (616.8,190) .. (611,190) -- cycle ;
%Shape: Ellipse [id:dp6974429598732476] 
\draw  [fill={rgb, 255:red, 164; green, 226; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (617.01,136.33) .. controls (627.4,137.77) and (633.64,154.7) .. (630.94,174.14) .. controls (628.24,193.58) and (617.63,208.18) .. (607.24,206.74) .. controls (596.85,205.29) and (590.62,188.36) .. (593.32,168.92) .. controls (596.01,149.48) and (606.62,134.88) .. (617.01,136.33) -- cycle ;
%Shape: Ellipse [id:dp8586230957616189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (607.5,162) .. controls (607.5,159.79) and (610.3,158) .. (613.75,158) .. controls (617.2,158) and (620,159.79) .. (620,162) .. controls (620,164.21) and (617.2,166) .. (613.75,166) .. controls (610.3,166) and (607.5,164.21) .. (607.5,162) -- cycle ;
%Shape: Ellipse [id:dp5194166974130604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (608.5,148) .. controls (608.5,145.79) and (611.3,144) .. (614.75,144) .. controls (618.2,144) and (621,145.79) .. (621,148) .. controls (621,150.21) and (618.2,152) .. (614.75,152) .. controls (611.3,152) and (608.5,150.21) .. (608.5,148) -- cycle ;
%Shape: Ellipse [id:dp12061543584336365] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (605.88,175.53) .. controls (605.88,173.32) and (608.68,171.53) .. (612.13,171.53) .. controls (615.58,171.53) and (618.38,173.32) .. (618.38,175.53) .. controls (618.38,177.74) and (615.58,179.53) .. (612.13,179.53) .. controls (608.68,179.53) and (605.88,177.74) .. (605.88,175.53) -- cycle ;
%Shape: Ellipse [id:dp7863218017683915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (604.5,191) .. controls (604.5,188.79) and (607.3,187) .. (610.75,187) .. controls (614.2,187) and (617,188.79) .. (617,191) .. controls (617,193.21) and (614.2,195) .. (610.75,195) .. controls (607.3,195) and (604.5,193.21) .. (604.5,191) -- cycle ;
%Shape: Free Drawing [id:dp28937148025621384] 
\draw  [line width=3] [line join = round][line cap = round] (218.67,63) .. controls (215.73,63) and (210.52,69.29) .. (207.67,70) .. controls (203.15,71.13) and (198.3,70.69) .. (193.67,73) .. controls (191.78,73.94) and (195.25,76.93) .. (195.67,79) .. controls (196.12,81.25) and (195.9,90.71) .. (197.67,91) .. controls (202.65,91.83) and (226.7,84.97) .. (230.67,81) .. controls (231,80.67) and (229.88,80.42) .. (229.67,80) .. controls (227.9,76.47) and (223.62,64) .. (218.67,64) ;
%Shape: Free Drawing [id:dp32946867035506355] 
\draw  [line width=3] [line join = round][line cap = round] (299.67,233) .. controls (298.28,233) and (288.21,239.73) .. (285.67,241) .. controls (281.8,242.93) and (275.89,247.15) .. (271.67,248) .. controls (266.43,249.05) and (266.11,247.18) .. (260.67,249) .. controls (259.53,249.38) and (262.13,250.93) .. (262.67,252) .. controls (263.3,253.27) and (265.89,260.39) .. (268.67,259) .. controls (275.72,255.47) and (283.18,250.74) .. (290.67,247) .. controls (292.16,246.25) and (297.05,244.15) .. (297.67,244) .. controls (298.96,243.68) and (301.13,245.22) .. (301.67,244) .. controls (303.16,240.64) and (300.67,236.68) .. (300.67,233) ;
%Shape: Free Drawing [id:dp6126326859161423] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (209.67,79) .. controls (210.87,79) and (213.52,77.85) .. (212.67,77) .. controls (211.69,76.03) and (206.83,79.58) .. (209.67,81) .. controls (212.19,82.26) and (214.85,78.81) .. (215.67,78) .. controls (216,77.67) and (216.2,78.92) .. (216.67,79) .. controls (218.64,79.33) and (220.67,79) .. (222.67,79) ;
%Shape: Free Drawing [id:dp3288508688680736] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (222.67,79) .. controls (216.42,79) and (213.73,80.99) .. (207.67,82) .. controls (206.2,82.25) and (203.91,85.47) .. (203.67,84) .. controls (202.29,75.72) and (212.11,74) .. (218.67,74) ;
%Shape: Free Drawing [id:dp5188085401942513] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (198.67,85) .. controls (198.67,89.43) and (201.44,87.87) .. (206.67,87) .. controls (212.7,85.99) and (217.42,81) .. (225.67,81) .. controls (226.33,81) and (224.26,80.7) .. (223.67,81) .. controls (222.72,81.47) and (221.67,81.67) .. (220.67,82) .. controls (218.82,82.61) and (215.67,86.94) .. (215.67,85) .. controls (215.67,81.88) and (223.83,80.46) .. (225.67,80) .. controls (226.69,79.74) and (225.14,77.94) .. (224.67,77) .. controls (223.08,73.83) and (218.9,72.47) .. (216.67,68) .. controls (216.13,66.93) and (219.13,68.93) .. (219.67,70) .. controls (220.88,72.43) and (223.79,75.25) .. (224.67,77) .. controls (225.88,79.43) and (226.85,79.18) .. (226.67,79) .. controls (224.56,76.89) and (222.32,68.91) .. (218.67,68) .. controls (215.79,67.28) and (213.91,69.59) .. (212.67,70) .. controls (211.36,70.43) and (207.29,71) .. (208.67,71) .. controls (211.75,71) and (213.17,69) .. (216.67,69) .. controls (217.33,69) and (215.26,68.7) .. (214.67,69) .. controls (213.72,69.47) and (212.67,69.67) .. (211.67,70) .. controls (210.81,70.29) and (198.45,73.53) .. (197.67,74) .. controls (196.51,74.69) and (200.67,85) .. (200.67,85) .. controls (200.67,85) and (202.84,76.85) .. (202.67,76) .. controls (202.38,74.56) and (200.67,74.45) .. (200.67,76) ;
%Shape: Free Drawing [id:dp6832755165227488] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (200.67,76) .. controls (196.11,76) and (200.67,81) .. (200.67,81) .. controls (200.67,81) and (204.32,75.01) .. (205.67,74) .. controls (208.56,71.83) and (217.67,70.87) .. (217.67,66) ;
%Shape: Free Drawing [id:dp0571446914897753] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (225.67,80) .. controls (222.21,80) and (211.7,89) .. (198.67,89) ;
%Shape: Free Drawing [id:dp843935092945277] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (268.67,253) .. controls (269.99,253) and (275.67,251) .. (275.67,251) .. controls (275.67,251) and (271.96,252.7) .. (271.67,253) .. controls (268.89,255.77) and (268.89,256.23) .. (265.67,253) .. controls (265.58,252.91) and (272.67,250) .. (272.67,250) .. controls (272.67,250) and (271.9,249.76) .. (271.67,250) .. controls (270.43,251.23) and (267.64,252.74) .. (264.67,252) .. controls (264.21,251.89) and (263.2,251) .. (263.67,251) .. controls (268.54,251) and (272.4,250.07) .. (276.67,249) .. controls (277.59,248.77) and (279.1,246.44) .. (279.67,247) .. controls (281.06,248.39) and (274.25,250.71) .. (273.67,251) .. controls (272.82,251.42) and (271,253.67) .. (271.67,253) .. controls (276.03,248.64) and (282.8,247.86) .. (286.67,244) .. controls (287,243.67) and (287.67,243) .. (287.67,243) .. controls (287.67,243) and (287,243.67) .. (286.67,244) .. controls (283.4,247.27) and (277.82,249.84) .. (275.67,252) .. controls (275.07,252.6) and (273.67,250.92) .. (273.67,253) .. controls (273.67,253.47) and (274.33,252.33) .. (274.67,252) .. controls (276,250.67) and (278.33,250.33) .. (279.67,249) .. controls (283.16,245.5) and (288.41,244.63) .. (293.67,242) .. controls (294.09,241.79) and (294.67,241) .. (294.67,241) .. controls (294.67,241) and (292.92,241.87) .. (292.67,242) .. controls (287.13,244.77) and (283.16,248) .. (277.67,248) .. controls (276.72,248) and (279,246.67) .. (279.67,246) .. controls (280.99,244.68) and (283.33,244.67) .. (284.67,244) .. controls (287.73,242.47) and (292.46,239.07) .. (295.67,238) .. controls (296.62,237.68) and (298.07,237.2) .. (298.67,238) .. controls (301.84,242.23) and (288.67,247) .. (288.67,247) .. controls (288.67,247) and (289.57,245.1) .. (289.67,245) .. controls (291.86,242.81) and (297.67,239.95) .. (297.67,236) .. controls (297.67,235.25) and (297.19,237.47) .. (296.67,238) .. controls (295.41,239.26) and (292.84,240.83) .. (291.67,242) .. controls (289.52,244.14) and (280.57,252) .. (277.67,252) ;
%Shape: Free Drawing [id:dp499427093525054] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (202.67,74) .. controls (202.67,69.56) and (205.94,74.86) .. (207.67,74) .. controls (207.78,73.94) and (208.81,71.15) .. (209.67,72) .. controls (209.9,72.24) and (209.82,72.7) .. (209.67,73) .. controls (207.34,77.66) and (204.67,83.73) .. (204.67,88) .. controls (204.67,88.75) and (204.93,86.12) .. (205.67,86) .. controls (209.09,85.43) and (211.11,85) .. (212.67,85) ;
%Shape: Free Drawing [id:dp45337008097496156] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (203.67,81) .. controls (205.33,81) and (207,81) .. (208.67,81) ;
%Shape: Free Drawing [id:dp10747066005467742] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (214.67,76) .. controls (215.76,77.09) and (215.84,79.79) .. (216.67,80) .. controls (219.02,80.59) and (226.76,84) .. (218.67,84) ;
%Shape: Free Drawing [id:dp011767346357667297] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (214.67,75) .. controls (216.33,75) and (218,75) .. (219.67,75) ;
%Shape: Free Drawing [id:dp02415042285259572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (299.67,231) .. controls (293.66,231) and (289.21,234.49) .. (284.67,236) .. controls (279.16,237.83) and (276.25,240.21) .. (272.67,242) .. controls (269.58,243.54) and (259.34,243.98) .. (258.67,246) .. controls (257.15,250.54) and (263.79,264.72) .. (270.67,263) .. controls (276.41,261.56) and (282.61,254.02) .. (288.67,252) .. controls (289.62,251.68) and (290.7,252.24) .. (291.67,252) .. controls (293.21,251.61) and (302.64,248.15) .. (302.67,248) .. controls (303.05,245.68) and (301.67,243.36) .. (301.67,241) ;
%Shape: Free Drawing [id:dp9894278913345302] 
\draw  [color={rgb, 255:red, 16; green, 13; blue, 87 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (273.67,257) .. controls (273.67,256.28) and (277.19,252.52) .. (277.67,253) .. controls (278.45,253.79) and (271.74,261.07) .. (270.67,260) .. controls (269,258.33) and (268.33,255.67) .. (266.67,254) .. controls (265.16,252.5) and (266.6,259.73) .. (267.67,260) .. controls (272.59,261.23) and (273.67,256.4) .. (273.67,253) .. controls (273.67,252.06) and (272.51,254.58) .. (271.67,255) .. controls (270.33,255.67) and (269,258.17) .. (270.67,259) .. controls (274.75,261.04) and (279.67,252) .. (279.67,252) .. controls (279.67,252) and (274.61,259.53) .. (273.67,260) .. controls (271.69,260.99) and (266.4,259.55) .. (268.67,260) .. controls (275.15,261.3) and (280.31,254.35) .. (283.67,251) .. controls (285.46,249.2) and (293.21,248) .. (290.67,248) .. controls (290.58,248) and (285.94,249.65) .. (287.67,250) .. controls (289.65,250.4) and (291.74,249.64) .. (293.67,249) .. controls (294.67,248.67) and (297.72,248) .. (296.67,248) .. controls (295.78,248) and (290.78,249) .. (291.67,249) .. controls (292.14,249) and (292.22,248.15) .. (292.67,248) .. controls (293.84,247.61) and (300.38,245.24) .. (299.67,245) .. controls (298.32,244.55) and (292.35,246.92) .. (292.67,247) .. controls (304.23,249.89) and (296.94,235.55) .. (298.67,239) .. controls (298.71,239.1) and (300.51,241.05) .. (300.67,242) .. controls (301.46,246.76) and (298.21,251.22) .. (292.67,249) .. controls (292.05,248.75) and (292.46,247.63) .. (292.67,247) .. controls (293.19,245.43) and (299.25,239.07) .. (296.67,237) .. controls (292.86,233.96) and (283.73,241) .. (280.67,241) .. controls (280.2,241) and (281.28,240.27) .. (281.67,240) .. controls (284.79,237.77) and (290.41,235.75) .. (292.67,235) .. controls (293.62,234.68) and (295.67,235) .. (295.67,235) .. controls (295.67,235) and (290.16,235.75) .. (289.67,236) .. controls (286.97,237.35) and (273.67,246) .. (273.67,246) .. controls (273.67,246) and (275,245.33) .. (275.67,245) .. controls (276.17,244.75) and (286.67,239) .. (286.67,239) .. controls (286.67,239) and (285.37,239.76) .. (284.67,240) .. controls (279.92,241.58) and (276.24,243.47) .. (271.67,245) .. controls (271.22,245.15) and (270.67,246) .. (270.67,246) .. controls (270.67,246) and (280.38,241.28) .. (281.67,240) .. controls (281.9,239.76) and (282.43,240.24) .. (282.67,240) .. controls (283,239.67) and (284.14,239) .. (283.67,239) .. controls (279.99,239) and (269.8,244.86) .. (267.67,247) .. controls (267.57,247.1) and (265.67,248) .. (265.67,248) .. controls (265.67,248) and (274.67,244) .. (274.67,244) .. controls (274.67,244) and (267.32,247.91) .. (267.67,248) .. controls (270.33,248.67) and (278.42,246) .. (275.67,246) .. controls (270.4,246) and (265.63,249) .. (261.67,249) .. controls (261.2,249) and (262.33,248.33) .. (262.67,248) .. controls (263.72,246.95) and (266.45,247.41) .. (267.67,247) .. controls (268.37,246.76) and (270.41,246) .. (269.67,246) .. controls (266.65,246) and (263.69,247) .. (260.67,247) .. controls (259.29,247) and (263.44,246.61) .. (264.67,246) .. controls (266.27,245.2) and (267.55,244) .. (270.67,244) .. controls (271.41,244) and (269.37,244.76) .. (268.67,245) .. controls (266.41,245.75) and (264.94,245.73) .. (263.67,247) .. controls (263.43,247.24) and (262.67,247) .. (262.67,247) .. controls (262.67,247) and (271.26,244.71) .. (272.67,244) .. controls (277.67,241.5) and (290.69,233) .. (295.67,233) ;
%Shape: Free Drawing [id:dp14452087870048547] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (270.67,245) .. controls (270.67,243.09) and (279.67,241) .. (279.67,241) .. controls (279.67,241) and (279.07,242.8) .. (278.67,244) .. controls (277.64,247.07) and (275.34,251.65) .. (273.67,255) .. controls (273.46,255.42) and (272.33,255.67) .. (272.67,256) .. controls (273.51,256.85) and (274.61,254.01) .. (274.67,254) .. controls (276.23,253.61) and (278.79,253) .. (279.67,253) ;
%Shape: Free Drawing [id:dp9594164691629458] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (272.67,249) .. controls (274.57,247.1) and (277.98,248) .. (280.67,248) ;
%Shape: Free Drawing [id:dp8998819649566717] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (285.67,244) .. controls (285.67,244.49) and (284.24,249.75) .. (284.67,250) .. controls (289.23,252.74) and (291.12,248.45) .. (289.67,247) .. controls (288.96,246.29) and (287.67,247) .. (286.67,247) ;




\end{tikzpicture}

==> marks.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5273846178943351] 
\draw    (431.67,127) -- (431.33,191.33) ;
%Straight Lines [id:da15812634883306875] 
\draw    (341.67,30) -- (341.33,92.33) ;
%Straight Lines [id:da9656593018689767] 
\draw [color={rgb, 255:red, 28; green, 138; blue, 248 }  ,draw opacity=1 ][line width=2.25]    (410.67,102) -- (431.67,127) ;
%Straight Lines [id:da222218978998605] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (341.5,61.17) -- (341.33,92.33) ;
%Straight Lines [id:da5295913555984131] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (431.5,159.17) -- (431.33,191.33) ;
%Straight Lines [id:da3298787972938375] 
\draw [color={rgb, 255:red, 28; green, 138; blue, 248 }  ,draw opacity=1 ][line width=2.25]    (264.67,164) -- (284.33,188.33) ;
%Straight Lines [id:da6125275265354747] 
\draw [color={rgb, 255:red, 28; green, 138; blue, 248 }  ,draw opacity=1 ][line width=2.25]    (322.67,5) -- (341.67,30) ;
%Shape: Circle [id:dp26338130785896496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276,188.33) .. controls (276,183.73) and (279.73,180) .. (284.33,180) .. controls (288.94,180) and (292.67,183.73) .. (292.67,188.33) .. controls (292.67,192.94) and (288.94,196.67) .. (284.33,196.67) .. controls (279.73,196.67) and (276,192.94) .. (276,188.33) -- cycle ;
%Shape: Circle [id:dp6394153219056924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333,92.33) .. controls (333,87.73) and (336.73,84) .. (341.33,84) .. controls (345.94,84) and (349.67,87.73) .. (349.67,92.33) .. controls (349.67,96.94) and (345.94,100.67) .. (341.33,100.67) .. controls (336.73,100.67) and (333,96.94) .. (333,92.33) -- cycle ;
%Shape: Circle [id:dp8683641248228599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.33,30) .. controls (333.33,25.4) and (337.06,21.67) .. (341.67,21.67) .. controls (346.27,21.67) and (350,25.4) .. (350,30) .. controls (350,34.6) and (346.27,38.33) .. (341.67,38.33) .. controls (337.06,38.33) and (333.33,34.6) .. (333.33,30) -- cycle ;
%Shape: Circle [id:dp6445915517368376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423,191.33) .. controls (423,186.73) and (426.73,183) .. (431.33,183) .. controls (435.94,183) and (439.67,186.73) .. (439.67,191.33) .. controls (439.67,195.94) and (435.94,199.67) .. (431.33,199.67) .. controls (426.73,199.67) and (423,195.94) .. (423,191.33) -- cycle ;
%Shape: Circle [id:dp16888359955401366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.33,127) .. controls (423.33,122.4) and (427.06,118.67) .. (431.67,118.67) .. controls (436.27,118.67) and (440,122.4) .. (440,127) .. controls (440,131.6) and (436.27,135.33) .. (431.67,135.33) .. controls (427.06,135.33) and (423.33,131.6) .. (423.33,127) -- cycle ;
%Shape: Free Drawing [id:dp715250995539353] 
\draw  [line width=1.5] [line join = round][line cap = round] (266.67,221) .. controls (267.36,221) and (269.52,217.71) .. (270.67,220) .. controls (271.08,220.83) and (270.44,233.11) .. (274.67,231) .. controls (276.52,230.08) and (278.77,224.68) .. (279.67,222) .. controls (279.88,221.37) and (279.67,220) .. (279.67,220) .. controls (279.67,220) and (280.09,224.71) .. (280.67,227) .. controls (282.43,234.07) and (287.5,233.69) .. (289.67,225) .. controls (290.16,223.03) and (290.67,221.03) .. (290.67,219) ;
%Shape: Free Drawing [id:dp3542166680799381] 
\draw  [line width=1.5] [line join = round][line cap = round] (420.67,221) .. controls (420.67,217.91) and (423.05,219.76) .. (423.67,221) .. controls (424.74,223.14) and (424.14,229.24) .. (425.67,230) .. controls (429.03,231.68) and (432.18,227.43) .. (432.67,225) .. controls (433,223.33) and (433.67,218.3) .. (433.67,220) .. controls (433.67,232.55) and (444.67,230.87) .. (444.67,220) ;
%Shape: Free Drawing [id:dp6656884289654509] 
\draw  [line width=1.5] [line join = round][line cap = round] (453.67,222) .. controls (453.67,220.85) and (456.53,215.14) .. (457.67,214) ;
%Straight Lines [id:da6445316475710703] 
\draw    (350.67,9) -- (341.67,30) ;
%Straight Lines [id:da5681091090756817] 
\draw    (360.67,21) -- (341.67,30) ;
%Straight Lines [id:da32822041232751975] 
\draw    (450.67,118) -- (431.67,127) ;
%Straight Lines [id:da1530527930150114] 
\draw    (437.67,105) -- (431.67,127) ;
%Shape: Free Drawing [id:dp6213788894140269] 
\draw  [color={rgb, 255:red, 28; green, 138; blue, 248 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (239.67,153) .. controls (242.38,153) and (243.57,147.7) .. (243.67,147) .. controls (244,144.67) and (242.76,137.64) .. (242.67,140) .. controls (242.33,148.33) and (242.67,156.67) .. (242.67,165) .. controls (242.67,166) and (242.42,162.97) .. (242.67,162) .. controls (243.12,160.19) and (245.63,155.52) .. (246.67,155) .. controls (250.14,153.26) and (250.03,161.74) .. (250.67,163) .. controls (251.19,164.05) and (255.67,167.33) .. (255.67,163) ;
%Shape: Free Drawing [id:dp08103116439259483] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (448.67,169) .. controls (452.31,169) and (457.86,163.76) .. (456.67,159) .. controls (454.97,152.2) and (455.67,172.99) .. (455.67,180) .. controls (455.67,182.92) and (455.68,176.97) .. (456.67,174) .. controls (457.15,172.56) and (459.99,169.34) .. (460.67,169) .. controls (464.79,166.94) and (464.12,178.64) .. (464.67,180) .. controls (465.2,181.32) and (467.22,179) .. (467.67,179) ;
%Shape: Free Drawing [id:dp17151005578587375] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (463.67,159) .. controls (466.02,155.48) and (466.67,154.3) .. (466.67,150) ;
%Shape: Free Drawing [id:dp03588345203360055] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (421.67,162) .. controls (421.67,155.91) and (415.05,148.53) .. (413.67,143) .. controls (408.15,120.95) and (393.15,91.74) .. (373.67,82) .. controls (371.64,80.99) and (369.13,81.23) .. (366.67,80) .. controls (362.68,78) and (358.31,75) .. (352.67,75) .. controls (351.92,75) and (354.33,75.33) .. (354.67,76) .. controls (355.2,77.07) and (356.13,77.92) .. (356.67,79) .. controls (357.09,79.85) and (359.37,85.59) .. (359.67,85) .. controls (360.74,82.85) and (352.52,73.15) .. (354.67,71) .. controls (356.6,69.06) and (361,71.67) .. (363.67,69) ;
%Shape: Free Drawing [id:dp8633475302558202] 
\draw  [color={rgb, 255:red, 28; green, 138; blue, 248 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (261.67,149) .. controls (269.3,118.46) and (272.7,86.93) .. (286.67,59) .. controls (292.72,46.89) and (303.57,35.09) .. (311.67,27) .. controls (315.54,23.12) and (324.33,17.04) .. (322.67,27) .. controls (322.02,30.89) and (322.94,20.41) .. (322.67,20) .. controls (321.86,18.78) and (313.93,18) .. (312.67,18) ;
%Shape: Free Drawing [id:dp4988345706807059] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (359.67,4) .. controls (359.67,5.83) and (357.41,12) .. (355.67,12) ;
%Shape: Free Drawing [id:dp5982456484657177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (353.67,4) .. controls (356.6,6.94) and (359.82,11) .. (363.67,11) ;
%Shape: Free Drawing [id:dp9007830620047649] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (368.67,16) .. controls (368.67,17.25) and (367.61,28.53) .. (372.67,26) .. controls (374.53,25.07) and (375.15,14.93) .. (375.67,18) .. controls (376.87,25.22) and (381.83,49.72) .. (373.67,47) .. controls (360.53,42.62) and (385.79,28.88) .. (387.67,27) ;
%Shape: Free Drawing [id:dp9896083487726527] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (315.67,38) .. controls (309.97,38) and (314.18,51.71) .. (316.67,43) .. controls (317.03,41.72) and (316.67,40.33) .. (316.67,39) .. controls (316.67,37.95) and (317.52,40.96) .. (317.67,42) .. controls (317.76,42.62) and (318.95,50.86) .. (318.67,52) .. controls (318.37,53.18) and (313.67,54.95) .. (313.67,51) ;
%Shape: Free Drawing [id:dp18021860249702615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (318.67,41) .. controls (320.14,41) and (321.67,40.02) .. (321.67,38) ;
%Shape: Free Drawing [id:dp7458103213451893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (320.67,44) .. controls (322.15,44) and (323.19,42) .. (324.67,42) ;
%Shape: Free Drawing [id:dp42566358866977083] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (326.67,33) .. controls (326.67,34.55) and (324.14,43.26) .. (328.67,41) .. controls (334.27,38.2) and (326.67,28.27) .. (326.67,34) ;
%Shape: Free Drawing [id:dp5566192103648613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (326.67,46) .. controls (326.67,49.25) and (332.47,50.55) .. (334.67,50) .. controls (335.11,49.89) and (337.15,46.52) .. (337.67,46) .. controls (340,43.67) and (338.67,55) .. (338.67,50) .. controls (338.67,47.67) and (340.19,44.77) .. (338.67,43) .. controls (337.37,41.48) and (334.67,43) .. (332.67,43) ;
%Shape: Free Drawing [id:dp6457197365848099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (259.67,39.67) .. controls (259.67,33.67) and (259.67,27.67) .. (259.67,21.67) ;
%Shape: Free Drawing [id:dp5691958480588513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (259.67,20.67) .. controls (263,20.67) and (266.33,20.67) .. (269.67,20.67) ;
%Shape: Free Drawing [id:dp7627839584068541] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (332.67,10.67) .. controls (332.67,9.08) and (336.35,8.92) .. (336.67,7.67) .. controls (336.99,6.37) and (336.67,2.33) .. (336.67,3.67) .. controls (336.67,6.55) and (333.83,14.67) .. (337.67,14.67) ;




\end{tikzpicture}


==> matcha1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Free Drawing [id:dp461698215176641] 
\draw  [line width=3] [line join = round][line cap = round] (118.67,114) .. controls (106.18,126.49) and (100.4,166.77) .. (101.67,182) .. controls (102.04,186.51) and (104.8,191.67) .. (105.67,196) .. controls (109.1,213.16) and (113.56,225.68) .. (133.67,224) .. controls (138.45,223.6) and (140.37,218.65) .. (143.67,217) .. controls (152.39,212.64) and (163.39,180.1) .. (165.67,171) .. controls (166.54,167.5) and (168.55,159.95) .. (168.67,157) .. controls (169,148.34) and (168.99,139.66) .. (168.67,131) .. controls (168.39,123.65) and (161.7,118.08) .. (159.67,114) .. controls (155.8,106.26) and (136.8,106.56) .. (127.67,107) .. controls (126.13,107.07) and (123.26,112.41) .. (122.67,113) .. controls (121.44,114.23) and (118.67,113.52) .. (118.67,116) ;
%Shape: Free Drawing [id:dp5706476280684764] 
\draw  [line width=3] [line join = round][line cap = round] (134.67,138) .. controls (132.24,140.43) and (130.5,143.67) .. (129.67,147) .. controls (128.67,150.99) and (130.03,163.63) .. (139.67,154) .. controls (144.35,149.32) and (143.26,138) .. (134.67,138) -- cycle ;
%Shape: Free Drawing [id:dp35926378676917314] 
\draw  [line width=3] [line join = round][line cap = round] (130.67,179) .. controls (127.58,179) and (117.13,189.29) .. (125.67,191) .. controls (137.22,193.31) and (140.68,179) .. (129.67,179) ;
%Shape: Free Drawing [id:dp41401601926034537] 
\draw  [line width=3] [line join = round][line cap = round] (146.67,107) .. controls (150.45,107) and (160.5,102.08) .. (160.67,99) .. controls (161.23,88.85) and (163.02,72.23) .. (150.67,71) .. controls (135.33,69.47) and (125.04,82.12) .. (129.67,96) .. controls (131.21,100.62) and (141.79,104) .. (147.67,104) ;
%Shape: Free Drawing [id:dp7202207988328876] 
\draw  [line width=3] [line join = round][line cap = round] (168.67,49) .. controls (160.39,49) and (154.9,66.52) .. (156.67,73) .. controls (158.3,78.98) and (176.13,83.77) .. (181.67,81) .. controls (183.19,80.24) and (198.46,67.43) .. (198.67,66) .. controls (199.93,57.12) and (192.08,47.4) .. (185.67,47) .. controls (180.33,46.67) and (169.67,42.66) .. (169.67,48) ;
%Shape: Free Drawing [id:dp3025356832883107] 
\draw  [line width=3] [line join = round][line cap = round] (171.67,60) .. controls (165.2,60) and (169.2,74.56) .. (174.67,68) .. controls (177.23,64.92) and (173.89,60) .. (171.67,60) -- cycle ;
%Shape: Free Drawing [id:dp8297474143980282] 
\draw  [line width=3] [line join = round][line cap = round] (134.67,73) .. controls (140.12,73) and (141.04,59.71) .. (140.67,56) .. controls (139.73,46.63) and (121.66,30) .. (111.67,36) .. controls (100.44,42.73) and (95.11,72.09) .. (109.67,75) .. controls (117.4,76.55) and (132.67,79.62) .. (132.67,70) ;
%Shape: Free Drawing [id:dp9769441163668621] 
\draw  [line width=3] [line join = round][line cap = round] (116.67,51) .. controls (115.65,52.52) and (112.54,57.31) .. (113.67,59) .. controls (114.33,60) and (121.63,60.04) .. (121.67,60) .. controls (124.37,56.84) and (120.35,50) .. (117.67,50) ;
%Shape: Free Drawing [id:dp06454760412998495] 
\draw  [line width=3] [line join = round][line cap = round] (260.67,128) .. controls (249.51,128) and (248.91,141.64) .. (244.67,148) .. controls (239.29,156.06) and (233.48,184.71) .. (234.67,193) .. controls (235.31,197.54) and (237.56,201.78) .. (239.67,206) .. controls (241.8,210.27) and (245.03,223.45) .. (251.67,224) .. controls (292.46,227.4) and (303.51,168.69) .. (289.67,141) .. controls (287.01,135.69) and (279.48,132.91) .. (273.67,130) .. controls (271.4,128.86) and (261.67,124.79) .. (261.67,130) ;
%Shape: Free Drawing [id:dp7246922111939742] 
\draw  [line width=3] [line join = round][line cap = round] (265.67,152) .. controls (262.46,152) and (254.37,165.12) .. (259.67,166) .. controls (270.85,167.86) and (272.96,152) .. (265.67,152) -- cycle ;
%Shape: Free Drawing [id:dp2342283978667934] 
\draw  [line width=3] [line join = round][line cap = round] (263.67,182) .. controls (256.85,182) and (244.25,191.79) .. (252.67,196) .. controls (259.58,199.46) and (262.65,194.1) .. (263.67,189) .. controls (264.17,186.49) and (264.73,183) .. (261.67,183) ;
%Shape: Free Drawing [id:dp4417584145151672] 
\draw  [line width=3] [line join = round][line cap = round] (266.67,127) .. controls (277.12,127) and (292.37,99.8) .. (277.67,90) .. controls (275.97,88.87) and (274.45,86.22) .. (272.67,86) .. controls (247.35,82.83) and (242.43,126) .. (263.67,126) ;
%Shape: Free Drawing [id:dp8018088835557543] 
\draw  [line width=3] [line join = round][line cap = round] (265.67,101) .. controls (264.04,101) and (257.66,108.33) .. (261.67,109) .. controls (264.05,109.4) and (271.18,108.02) .. (268.67,103) .. controls (268.14,101.95) and (265.67,102.84) .. (265.67,101) -- cycle ;
%Shape: Free Drawing [id:dp7636162703503946] 
\draw  [line width=3] [line join = round][line cap = round] (267.67,85) .. controls (272.86,85) and (277.38,78.86) .. (278.67,75) .. controls (282.49,63.54) and (280.53,50.96) .. (268.67,48) .. controls (256.83,45.04) and (248.59,62.71) .. (250.67,71) .. controls (252.01,76.36) and (261.29,82) .. (267.67,82) ;
%Shape: Free Drawing [id:dp6326537594399844] 
\draw  [line width=3] [line join = round][line cap = round] (266.67,62) .. controls (264.69,62) and (261.56,66.63) .. (262.67,67) .. controls (272.73,70.36) and (268.14,62) .. (267.67,62) ;
%Shape: Free Drawing [id:dp9291482201598756] 
\draw  [line width=3] [line join = round][line cap = round] (58.67,55) .. controls (58.67,58.47) and (51.27,65.8) .. (49.67,69) .. controls (44.55,79.23) and (44.36,95.15) .. (43.67,107) .. controls (42.93,119.6) and (44.48,134.06) .. (46.67,145) .. controls (47.81,150.71) and (53.67,155.14) .. (53.67,160) ;
%Shape: Free Drawing [id:dp6422471016251521] 
\draw  [line width=3] [line join = round][line cap = round] (205.67,146) .. controls (205.67,155.3) and (195.67,173.85) .. (195.67,177) ;
%Shape: Free Drawing [id:dp6525119159933951] 
\draw  [line width=3] [line join = round][line cap = round] (336.67,151) .. controls (336.67,159.78) and (336.87,171.99) .. (333.67,180) .. controls (331.95,184.29) and (326.67,188.39) .. (326.67,192) ;
%Shape: Free Drawing [id:dp18984326949361396] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (144.67,172) .. controls (147.56,172) and (152.67,150.33) .. (152.67,146) ;
%Shape: Free Drawing [id:dp4268624193676881] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (154.67,135) .. controls (154.67,145.18) and (157.37,150.27) .. (156.67,163) .. controls (156.29,169.84) and (151.67,178.26) .. (151.67,187) .. controls (151.67,187.75) and (152.33,185.67) .. (152.67,185) .. controls (153.61,183.11) and (154,181) .. (154.67,179) .. controls (156.93,172.2) and (159.67,163.06) .. (159.67,155) ;
%Shape: Free Drawing [id:dp4352042664653619] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (150.67,138) .. controls (150.67,127.45) and (137.67,122.4) .. (137.67,118) ;
%Shape: Free Drawing [id:dp7295883643714496] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (138.67,118) .. controls (149.66,118) and (157.67,132.58) .. (157.67,140) ;
%Shape: Free Drawing [id:dp5546385902818003] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (160.67,159) .. controls (160.67,152.16) and (162.62,142.8) .. (160.67,135) .. controls (160.18,133.05) and (154.67,127.39) .. (154.67,125) ;
%Shape: Free Drawing [id:dp016687333658845893] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (161.67,138) .. controls (161.67,128.28) and (154.83,116) .. (144.67,116) ;
%Shape: Free Drawing [id:dp1392720177978094] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (144.67,163) .. controls (144.67,156.04) and (154.8,149.37) .. (150.67,132) .. controls (150.47,131.17) and (145.38,125) .. (143.67,125) ;
%Shape: Free Drawing [id:dp8495414697835362] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (142.67,125) .. controls (124.32,125) and (119.89,136.9) .. (116.67,153) .. controls (116.03,156.18) and (112.51,163.54) .. (114.67,167) .. controls (115.55,168.41) and (118.03,166.67) .. (119.67,167) .. controls (126.17,168.3) and (141.02,171) .. (147.67,171) ;
%Shape: Free Drawing [id:dp20833327484372022] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (147.67,171) .. controls (147.67,180.43) and (146.48,204.59) .. (139.67,208) .. controls (137.35,209.16) and (132.84,211.79) .. (129.67,211) .. controls (125.33,209.92) and (116.55,202.42) .. (115.67,198) .. controls (113.19,185.63) and (113.67,176.01) .. (113.67,161) ;
%Shape: Free Drawing [id:dp29907870031534056] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (246.67,174) .. controls (256.67,174) and (266.67,174) .. (276.67,174) ;
%Shape: Free Drawing [id:dp7165866334201527] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (273.67,191) .. controls (273.67,187.87) and (276.01,185.64) .. (276.67,183) .. controls (278.96,173.83) and (280.67,165.42) .. (280.67,155) ;
%Shape: Free Drawing [id:dp07544050763155852] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (278.67,190) .. controls (286.52,182.15) and (284.67,171.72) .. (284.67,163) ;
%Shape: Free Drawing [id:dp8574202519208209] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (282.67,177) .. controls (282.67,188.7) and (277.89,212) .. (266.67,212) ;
%Shape: Free Drawing [id:dp9219166353897875] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (260.67,214) .. controls (260.67,211.36) and (272.67,197.97) .. (272.67,189) ;
%Shape: Free Drawing [id:dp05730054622633074] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (268.67,205) .. controls (270.78,205) and (269.86,202.35) .. (270.67,201) .. controls (272.91,197.26) and (277.92,193.5) .. (278.67,189) .. controls (278.95,187.32) and (277.97,184) .. (279.67,184) ;
%Shape: Free Drawing [id:dp01408322410086904] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (276.67,200) .. controls (276.67,197.04) and (281.92,193.24) .. (282.67,191) .. controls (287.47,176.58) and (287.26,158.59) .. (276.67,148) .. controls (275.79,147.12) and (275.35,145) .. (273.67,145) ;
%Shape: Free Drawing [id:dp25392698742848985] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (273.67,145) .. controls (273.67,149.18) and (279.69,154.77) .. (278.67,166) .. controls (278.48,168.02) and (278.06,170.01) .. (277.67,172) .. controls (277.52,172.73) and (276.67,174.75) .. (276.67,174) .. controls (276.67,166.99) and (278.17,159.99) .. (277.67,153) .. controls (277.47,150.28) and (268.98,144.31) .. (266.67,142) .. controls (264.88,140.22) and (260.16,144.51) .. (258.67,146) .. controls (252.42,152.25) and (245.67,163.61) .. (245.67,174) ;
%Shape: Free Drawing [id:dp8274273839236485] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (245.67,174) .. controls (245.67,177.09) and (242.98,177.87) .. (242.67,181) .. controls (241.56,192.02) and (241.95,198.14) .. (249.67,202) .. controls (250.93,202.63) and (252.81,206) .. (254.67,206) ;
%Shape: Free Drawing [id:dp776887454815816] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (270.67,194) .. controls (268.44,197.34) and (264.68,204.57) .. (261.67,205) .. controls (259.01,205.38) and (256.35,204) .. (253.67,204) ;
%Shape: Free Drawing [id:dp3535429632724427] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (247.67,203) .. controls (247.67,205.98) and (250.36,214.84) .. (252.67,216) .. controls (254.55,216.94) and (258.67,216.83) .. (258.67,214) ;
%Shape: Free Drawing [id:dp9598356269678749] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (257.67,213) .. controls (257.67,210.22) and (252.67,209.96) .. (252.67,207) ;
%Shape: Free Drawing [id:dp778064463919702] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (271.67,180) .. controls (271.67,182.33) and (271.67,184.67) .. (271.67,187) ;
%Shape: Free Drawing [id:dp32050305835137527] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (134.67,119) .. controls (134.67,122.38) and (123.67,124.95) .. (123.67,129) ;
%Shape: Free Drawing [id:dp4018134251725789] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (127.67,124) .. controls (122.39,129.27) and (114.67,134.23) .. (114.67,143) ;
%Shape: Free Drawing [id:dp8475593827357815] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (117.67,136) .. controls (117.67,142.41) and (105.25,157.59) .. (111.67,164) ;
%Shape: Free Drawing [id:dp28296338605463167] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (116.67,152) .. controls (118.97,155.45) and (124.67,165.12) .. (124.67,168) ;
%Shape: Free Drawing [id:dp09417400726598368] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (118.67,157) .. controls (118.67,159.29) and (116.67,161.22) .. (116.67,166) ;
%Shape: Free Drawing [id:dp8105634269375644] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (124.67,168) .. controls (121.92,170.75) and (115.67,177.6) .. (115.67,181) ;
%Shape: Free Drawing [id:dp76333864634427] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (118.67,177) .. controls (123.21,172.46) and (124.32,172) .. (132.67,172) ;
%Shape: Free Drawing [id:dp2938792093890401] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (132.67,172) .. controls (137.45,172) and (139.63,179) .. (143.67,179) ;
%Shape: Free Drawing [id:dp8058607277504987] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (143.67,180) .. controls (143.67,184.56) and (139.76,202) .. (135.67,202) ;
%Shape: Free Drawing [id:dp5642708858996424] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (135.67,202) .. controls (134.4,202) and (131.56,203.53) .. (129.67,204) .. controls (128.33,204.33) and (127,203.33) .. (125.67,203) .. controls (124.7,202.76) and (121.67,203) .. (122.67,203) .. controls (126,203) and (129.33,203) .. (132.67,203) .. controls (134.37,203) and (129.33,202.33) .. (127.67,202) .. controls (125.56,201.58) and (117.67,199.93) .. (117.67,197) ;
%Shape: Free Drawing [id:dp750432385992398] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (118.67,197) .. controls (118.67,200.47) and (135.67,201.52) .. (135.67,196) ;
%Shape: Free Drawing [id:dp2964487619174606] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (135.67,203) .. controls (135.67,206.35) and (134.56,215.52) .. (131.67,216) .. controls (126.24,216.9) and (117.83,211.49) .. (116.67,208) .. controls (116.04,206.11) and (114.41,197) .. (112.67,197) ;
%Shape: Free Drawing [id:dp22995639541772972] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (112.67,197) .. controls (112.67,191.2) and (109.93,185.41) .. (109.67,181) .. controls (109.27,174.34) and (110.67,167.67) .. (110.67,161) ;
%Shape: Free Drawing [id:dp059017923734522526] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (144.67,162) .. controls (134.22,162) and (132.27,167.61) .. (123.67,159) .. controls (122.91,158.24) and (121.67,158.57) .. (121.67,157) ;
%Shape: Free Drawing [id:dp18310611391166165] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (121.67,155) .. controls (121.67,148.47) and (123.71,130.6) .. (129.67,130) .. controls (142.78,128.69) and (150.67,136.57) .. (150.67,148) ;
%Shape: Free Drawing [id:dp3753823091575045] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (150.67,149) .. controls (150.67,159.44) and (149.59,166) .. (139.67,166) ;
%Shape: Free Drawing [id:dp9633386167757088] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (144.67,116) .. controls (139.53,116) and (138.79,115.1) .. (130.67,116) .. controls (121.87,116.98) and (112.67,137.09) .. (112.67,148) ;
%Shape: Free Drawing [id:dp6902902876768021] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (264.67,142) .. controls (265.64,142) and (267.34,140.08) .. (267.67,140) .. controls (273.58,138.52) and (279.58,145.73) .. (280.67,149) .. controls (281.2,150.6) and (285.54,160.66) .. (285.67,160) .. controls (287.54,150.62) and (276.5,139) .. (269.67,139) ;
%Shape: Free Drawing [id:dp4298537705194526] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (269.67,139) .. controls (268.42,139) and (261.55,136.89) .. (260.67,136) .. controls (258.71,134.04) and (271.6,134) .. (260.67,134) ;
%Shape: Free Drawing [id:dp8540294612203382] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (263.67,135) .. controls (260.26,138.41) and (252.67,145.19) .. (252.67,151) ;
%Shape: Free Drawing [id:dp8837482505775512] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (252.67,151) .. controls (252.67,143.44) and (262.74,137.72) .. (271.67,139) .. controls (279.22,140.08) and (286.67,146.52) .. (286.67,155) ;
%Shape: Free Drawing [id:dp5198379243316612] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (275.67,168) .. controls (272.31,168) and (272.41,170) .. (269.67,170) ;
%Shape: Free Drawing [id:dp18486576747249994] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (252.67,172) .. controls (251.57,170.9) and (247.73,166.36) .. (247.67,166) .. controls (247.33,164) and (248.38,157.99) .. (248.67,160) .. controls (249.89,168.56) and (251.89,175.77) .. (246.67,181) .. controls (245.52,182.15) and (246.61,185) .. (244.67,185) ;
%Shape: Free Drawing [id:dp015923040541638733] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (151.67,191) .. controls (151.67,195.72) and (148.67,195.84) .. (148.67,200) .. controls (148.67,200.47) and (149.33,199.33) .. (149.67,199) .. controls (151.31,197.35) and (151.01,194.97) .. (151.67,193) .. controls (152.36,190.93) and (155.67,185.81) .. (155.67,183) ;
%Shape: Free Drawing [id:dp6547521714403087] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (155.67,184) .. controls (155.67,188.65) and (145.63,212) .. (141.67,212) ;
%Shape: Free Drawing [id:dp9808764558796635] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (164.67,145) .. controls (164.67,151.87) and (166.64,152.19) .. (165.67,159) .. controls (163.21,176.19) and (153.19,193.95) .. (146.67,207) .. controls (144.77,210.79) and (140.05,219.27) .. (135.67,220) .. controls (133.34,220.39) and (131.02,219) .. (128.67,219) ;
%Shape: Free Drawing [id:dp7200086661675369] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (135.67,217) .. controls (135.67,216.07) and (138.8,213) .. (138.67,213) .. controls (137.67,213) and (136.38,216.42) .. (136.67,217) .. controls (137.74,219.15) and (140.67,208.6) .. (140.67,211) .. controls (140.67,213.88) and (137.31,216.18) .. (141.67,214) .. controls (147.98,210.84) and (149.93,200.47) .. (152.67,195) .. controls (153.1,194.14) and (154.67,189) .. (154.67,189) .. controls (154.67,189) and (152.67,196.98) .. (152.67,197) .. controls (152.39,198.11) and (144.67,210) .. (144.67,210) .. controls (144.67,210) and (145.4,210.2) .. (145.67,210) .. controls (148.89,207.58) and (150.23,204.58) .. (151.67,201) .. controls (154.2,194.67) and (159.67,185.04) .. (159.67,180) ;
%Shape: Free Drawing [id:dp5673032924554525] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (161.67,168) .. controls (161.67,165.28) and (164.41,163.03) .. (164.67,161) .. controls (165.88,151.29) and (166.61,143.76) .. (164.67,136) .. controls (164.12,133.8) and (164.15,127) .. (161.67,127) ;
%Shape: Free Drawing [id:dp6416201852886663] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (165.67,139) .. controls (165.67,119.63) and (154.94,108.25) .. (135.67,110) .. controls (134.12,110.14) and (130.26,113) .. (127.67,113) ;
%Shape: Free Drawing [id:dp4473262870530449] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (146.67,113) .. controls (140.66,113) and (139.87,111) .. (133.67,111) ;
%Shape: Free Drawing [id:dp15063387062985656] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (137.67,110) .. controls (135,110) and (132.31,109.67) .. (129.67,110) .. controls (126.59,110.38) and (114.67,123.5) .. (114.67,127) ;
%Shape: Free Drawing [id:dp7122077294780441] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (115.67,129) .. controls (115.67,130.94) and (112.67,135.94) .. (112.67,134) .. controls (112.67,129.25) and (116.12,126.09) .. (117.67,123) .. controls (118.28,121.78) and (119.09,116.72) .. (118.67,118) .. controls (115.07,128.78) and (107.12,143.67) .. (106.67,155) .. controls (106.33,163.33) and (106.33,171.67) .. (106.67,180) .. controls (106.69,180.51) and (108.67,185.12) .. (108.67,187) ;
%Shape: Free Drawing [id:dp46608523786539957] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (108.67,189) .. controls (108.67,186.57) and (104.84,183.75) .. (104.67,181) .. controls (104.17,172.99) and (106.67,165.03) .. (106.67,157) ;
%Shape: Free Drawing [id:dp11552540198783445] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (106.67,151) .. controls (106.67,161.67) and (105.22,172.34) .. (105.67,183) .. controls (105.93,189.39) and (110.67,193.83) .. (110.67,202) .. controls (110.67,202.67) and (110.96,200.6) .. (110.67,200) .. controls (110.2,199.06) and (110,198) .. (109.67,197) .. controls (108.91,194.73) and (105.67,189.15) .. (105.67,186) .. controls (105.67,184.3) and (106.39,189.32) .. (106.67,191) .. controls (107.68,197.06) and (115.92,217.13) .. (119.67,219) .. controls (123.22,220.78) and (128.5,221.52) .. (132.67,221) .. controls (133.41,220.91) and (135.41,220) .. (134.67,220) .. controls (128.9,220) and (123.16,219.49) .. (119.67,216) .. controls (118.69,215.02) and (116.69,210) .. (115.67,210) ;
%Shape: Free Drawing [id:dp4257094772404031] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (131.67,195) .. controls (127.73,195) and (124.81,196.57) .. (121.67,195) .. controls (121.45,194.89) and (116.67,189) .. (116.67,189) .. controls (116.67,189) and (125.2,195.85) .. (125.67,196) .. controls (132.26,198.2) and (146.44,184.77) .. (138.67,177) .. controls (129.86,168.19) and (117.67,180.52) .. (117.67,191) ;
%Shape: Free Drawing [id:dp6139369276581196] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (120.67,189) .. controls (118.24,189) and (119.96,183.42) .. (120.67,182) .. controls (122.02,179.29) and (124.59,173.99) .. (129.67,175) .. controls (131.59,175.38) and (122.07,181.19) .. (121.67,182) .. controls (120.19,184.96) and (120.77,191.03) .. (123.67,192) .. controls (131.48,194.61) and (143.46,188.59) .. (138.67,179) .. controls (137.85,177.37) and (133.66,174.25) .. (130.67,175) .. controls (129.08,175.4) and (136.83,177.08) .. (134.67,176) .. controls (133.32,175.32) and (118.96,176.07) .. (117.67,178) .. controls (115.44,181.34) and (116.22,186.01) .. (116.67,190) .. controls (117.13,194.21) and (126.67,198.5) .. (129.67,197) .. controls (130.98,196.34) and (125.07,193.41) .. (124.67,193) .. controls (124.35,192.69) and (117.67,187) .. (117.67,187) .. controls (117.67,187) and (123.23,191.74) .. (123.67,192) .. controls (125.33,193) and (130.61,195) .. (128.67,195) .. controls (124.33,195) and (120.57,192) .. (116.67,192) ;
%Shape: Free Drawing [id:dp48884335114269073] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (143.67,183) .. controls (140.7,183) and (136,173) .. (129.67,173) .. controls (128.18,173) and (132.61,173.95) .. (133.67,175) .. controls (135.78,177.11) and (139.67,180.05) .. (139.67,184) ;
%Shape: Free Drawing [id:dp14628987856618003] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (133.67,160) .. controls (139.79,160) and (140.9,158.77) .. (143.67,156) .. controls (143.94,155.73) and (145.8,151) .. (146.67,151) .. controls (147.14,151) and (143.73,153.93) .. (143.67,154) .. controls (142.17,155.5) and (141.17,157.5) .. (139.67,159) .. controls (139.14,159.53) and (136.92,160) .. (137.67,160) .. controls (143.97,160) and (144.67,149.1) .. (144.67,143) .. controls (144.67,141.3) and (145.67,149.7) .. (145.67,148) .. controls (145.67,145.33) and (146,142.65) .. (145.67,140) .. controls (145.52,138.82) and (137.67,133) .. (137.67,133) .. controls (137.67,133) and (145.67,143) .. (145.67,143) .. controls (145.67,143) and (143.37,138.7) .. (141.67,137) .. controls (137.67,133.01) and (133.27,134) .. (127.67,134) ;
%Shape: Free Drawing [id:dp3066563790802379] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (133.67,134) .. controls (131.31,134) and (128.67,141.36) .. (128.67,139) .. controls (128.67,135.34) and (133,133.22) .. (137.67,134) .. controls (139.31,134.27) and (143.33,137) .. (141.67,137) .. controls (137.67,137) and (133.65,136.67) .. (129.67,137) .. controls (128.74,137.08) and (124.67,148.76) .. (124.67,151) .. controls (124.67,151.67) and (124.46,149.63) .. (124.67,149) .. controls (124.89,148.34) and (125.45,146.66) .. (125.67,146) .. controls (126.31,144.06) and (130.32,134.66) .. (131.67,136) .. controls (132.6,136.93) and (128.67,141.99) .. (128.67,142) .. controls (128.33,145.99) and (128.36,150.01) .. (128.67,154) .. controls (128.74,155.01) and (130.22,157.55) .. (130.67,158) .. controls (131.19,158.53) and (133.41,159) .. (132.67,159) .. controls (127.92,159) and (122.67,149.71) .. (122.67,145) .. controls (122.67,143.95) and (122.92,147.25) .. (123.67,148) .. controls (124.26,148.59) and (128.67,155) .. (128.67,155) .. controls (128.67,155) and (126.36,146) .. (125.67,146) ;
%Shape: Free Drawing [id:dp8033252041101908] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (270.67,167) .. controls (270.67,165.96) and (273.48,162.75) .. (273.67,162) .. controls (273.99,160.71) and (273.67,156.67) .. (273.67,158) .. controls (273.67,161.68) and (274.06,165.37) .. (274.67,169) .. controls (274.89,170.36) and (274.69,173.97) .. (275.67,173) .. controls (277.57,171.1) and (281.83,155.9) .. (283.67,157) .. controls (290.97,161.38) and (287.49,179.59) .. (287.67,183) .. controls (287.76,184.7) and (288.39,179.68) .. (288.67,178) .. controls (289.22,174.7) and (290.08,171.32) .. (289.67,168) .. controls (289.34,165.42) and (283.33,156.68) .. (284.67,154) .. controls (285.05,153.23) and (288.67,160.35) .. (288.67,162) ;
%Shape: Free Drawing [id:dp42040785304442807] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (264.67,132) .. controls (264.67,132.47) and (271.93,136.63) .. (272.67,137) .. controls (274.16,137.75) and (275.67,142.67) .. (275.67,141) .. controls (275.67,136.06) and (270.59,133.46) .. (267.67,132) .. controls (265.92,131.13) and (259.25,131) .. (262.67,131) .. controls (271.59,131) and (276.52,135.93) .. (282.67,139) .. controls (283.03,139.18) and (286.67,144) .. (286.67,144) .. controls (286.67,144) and (273.72,133.68) .. (280.67,136) .. controls (289.53,138.95) and (290.67,158.36) .. (290.67,170) .. controls (290.67,171) and (290.42,167.97) .. (290.67,167) .. controls (291.4,164.07) and (291.67,161.02) .. (291.67,158) .. controls (291.67,156.95) and (292.56,159.95) .. (292.67,161) .. controls (292.97,164.06) and (292.39,172.36) .. (291.67,176) .. controls (289.95,184.57) and (283.67,197.79) .. (283.67,205) .. controls (283.67,207.54) and (285.86,200.41) .. (286.67,198) .. controls (287.71,194.88) and (289.43,190.05) .. (289.67,187) .. controls (289.95,183.33) and (290.26,172.34) .. (290.67,176) .. controls (291.77,185.97) and (288.08,200.58) .. (282.67,206) .. controls (280.93,207.73) and (279.28,209.58) .. (277.67,212) .. controls (277.52,212.22) and (274.3,216) .. (274.67,216) .. controls (277.86,216) and (285.67,197.47) .. (285.67,193) .. controls (285.67,192.33) and (285.88,194.37) .. (285.67,195) .. controls (285.33,196) and (285.14,197.06) .. (284.67,198) .. controls (283.59,200.15) and (281.74,201.85) .. (280.67,204) .. controls (278.78,207.78) and (269.36,222.85) .. (263.67,220) .. controls (262.82,219.58) and (265,218.67) .. (265.67,218) .. controls (268.59,215.08) and (273.87,210.2) .. (273.67,210) .. controls (273.32,209.66) and (267.96,216.22) .. (266.67,217) .. controls (266.43,217.14) and (256.67,220) .. (256.67,220) .. controls (256.67,220) and (265.03,218) .. (265.67,218) .. controls (266.72,218) and (263.61,218.53) .. (262.67,219) .. controls (259.67,220.5) and (256,220.33) .. (252.67,220) .. controls (252,219.93) and (254.17,222.75) .. (252.67,222) .. controls (246.09,218.71) and (239.67,203.4) .. (239.67,196) .. controls (239.67,195.33) and (239.37,197.4) .. (239.67,198) .. controls (240.09,198.84) and (241.14,199.22) .. (241.67,200) .. controls (242.62,201.44) and (245.17,206.02) .. (245.67,207) .. controls (246.14,207.94) and (247.41,210.75) .. (246.67,210) .. controls (243.72,207.05) and (240.14,195.84) .. (239.67,193) .. controls (239.34,191.03) and (239.67,185) .. (239.67,187) .. controls (239.67,190.68) and (238.88,201.68) .. (238.67,198) .. controls (237.54,178.77) and (242.4,160.79) .. (247.67,145) .. controls (247.85,144.46) and (246.98,151.75) .. (246.67,153) .. controls (246.42,153.97) and (246.67,157) .. (246.67,156) .. controls (246.67,150.55) and (249.13,143.61) .. (250.67,139) .. controls (251.02,137.94) and (252.56,136.21) .. (252.67,136) .. controls (253.51,134.31) and (256.67,130.11) .. (256.67,132) .. controls (256.67,136.85) and (249.67,141.76) .. (249.67,148) .. controls (249.67,148.47) and (250.33,147.33) .. (250.67,147) .. controls (251.53,146.14) and (252.93,142.48) .. (253.67,141) .. controls (255.39,137.56) and (256.77,133.9) .. (258.67,132) .. controls (259,131.67) and (260,131.33) .. (259.67,131) .. controls (259.47,130.81) and (256.67,132.16) .. (256.67,133) ;
%Shape: Free Drawing [id:dp5371400160951321] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (265.67,147) .. controls (260.22,147) and (253.84,161.24) .. (254.67,167) .. controls (254.71,167.33) and (255.43,166.76) .. (255.67,167) .. controls (257.93,169.26) and (261.42,170.08) .. (264.67,169) .. controls (265.06,168.87) and (267.67,169.56) .. (267.67,168) .. controls (267.67,166.3) and (264.33,168.67) .. (262.67,169) .. controls (262.2,169.09) and (262.13,169.91) .. (261.67,170) .. controls (259.03,170.53) and (256.35,171) .. (253.67,171) .. controls (253.2,171) and (254.2,170.05) .. (254.67,170) .. controls (257.65,169.67) and (260.68,170.3) .. (263.67,170) .. controls (266.82,169.69) and (271.96,165.12) .. (272.67,163) .. controls (275.85,153.44) and (268.78,141.89) .. (260.67,150) ;
%Shape: Free Drawing [id:dp17041931919026276] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (272.67,148) .. controls (265.89,148) and (257.06,151.22) .. (254.67,156) .. controls (254.13,157.08) and (252.67,161.98) .. (252.67,162) .. controls (252.34,163.97) and (252.67,170) .. (252.67,168) .. controls (252.67,150.91) and (246.99,173.95) .. (247.67,178) .. controls (247.82,178.89) and (250.94,178.76) .. (251.67,179) .. controls (253.84,179.72) and (256.24,177.42) .. (258.67,175) .. controls (259,174.67) and (259.33,173.67) .. (259.67,174) .. controls (260.46,174.79) and (255,177.67) .. (254.67,178) .. controls (251.55,181.11) and (241.48,193.9) .. (249.67,198) .. controls (255.77,201.05) and (260.78,201.88) .. (266.67,196) .. controls (267.33,195.33) and (265.33,197.33) .. (264.67,198) .. controls (263.34,199.32) and (255.73,201.94) .. (256.67,201) .. controls (257.47,200.2) and (262.2,197.93) .. (262.67,197) .. controls (265.78,190.78) and (273.42,175.75) .. (257.67,178) .. controls (257.07,178.09) and (249.33,183.66) .. (249.67,184) .. controls (250.45,184.78) and (251.41,183.13) .. (251.67,183) .. controls (254.23,181.72) and (264.96,175.29) .. (268.67,179) .. controls (271.04,181.37) and (268.08,185.68) .. (267.67,189) .. controls (267.38,191.32) and (267.96,193.68) .. (267.67,196) .. controls (267.57,196.74) and (266.67,198.75) .. (266.67,198) .. controls (266.67,192.82) and (266.66,180.97) .. (266.67,181) .. controls (267.61,189.5) and (269.69,198.43) .. (266.67,206) .. controls (265.92,207.87) and (259.28,217.81) .. (259.67,218) .. controls (262.36,219.35) and (268.28,210.17) .. (266.67,215) .. controls (264.5,221.51) and (251.67,222.93) .. (251.67,218) ;
%Shape: Free Drawing [id:dp8786322864539238] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (290.67,159) .. controls (290.67,154.99) and (290.42,142) .. (285.67,142) ;
%Shape: Free Drawing [id:dp9102474622630178] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (247.67,188) .. controls (247.67,183.33) and (260.47,178) .. (265.67,178) .. controls (267.69,178) and (257.64,179) .. (259.67,179) .. controls (261.69,179) and (265.67,177.97) .. (265.67,180) ;
%Shape: Free Drawing [id:dp5196545794502023] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (255.67,182) .. controls (254.06,182) and (247.67,187.15) .. (247.67,189) ;
%Shape: Free Drawing [id:dp47078112322849897] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (266.67,167) .. controls (272.58,167) and (276.29,150.27) .. (268.67,149) .. controls (258.51,147.31) and (256.88,157) .. (255.67,157) ;
%Shape: Free Drawing [id:dp5123448621335601] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (271.67,158) .. controls (271.67,139.35) and (251.7,154.13) .. (254.67,166) .. controls (255.22,168.23) and (262.71,169.49) .. (265.67,169) .. controls (269.58,168.35) and (272.67,161.71) .. (272.67,157) ;
%Shape: Free Drawing [id:dp570836467807645] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (247.67,154) .. controls (247.67,151.39) and (249.67,149.59) .. (249.67,148) ;
%Shape: Free Drawing [id:dp3380746690693973] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (255.67,136) .. controls (255.67,118.81) and (278.67,133.8) .. (278.67,136) ;
%Shape: Free Drawing [id:dp8432336788896042] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (264.67,130) .. controls (261.86,130) and (258.67,130.42) .. (258.67,133) ;
%Shape: Free Drawing [id:dp8326765085292621] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (242.67,205) .. controls (240.32,205) and (239.67,198) .. (239.67,198) .. controls (239.67,198) and (240.67,202) .. (240.67,202) .. controls (240.67,202) and (238.67,197) .. (238.67,197) .. controls (238.67,197) and (239.67,202.37) .. (239.67,201) .. controls (239.67,194.99) and (238.67,189.01) .. (238.67,183) .. controls (238.67,182) and (238.98,185.05) .. (238.67,186) .. controls (238.03,187.92) and (237.67,194.03) .. (237.67,192) .. controls (237.67,182.35) and (239.67,180.72) .. (239.67,175) ;
%Shape: Free Drawing [id:dp6880963165378535] 
\draw  [line width=3] [line join = round][line cap = round] (413.67,114) .. controls (401.18,126.49) and (395.4,166.77) .. (396.67,182) .. controls (397.04,186.51) and (399.8,191.67) .. (400.67,196) .. controls (404.1,213.16) and (408.56,225.68) .. (428.67,224) .. controls (433.45,223.6) and (435.37,218.65) .. (438.67,217) .. controls (447.39,212.64) and (458.39,180.1) .. (460.67,171) .. controls (461.54,167.5) and (463.55,159.95) .. (463.67,157) .. controls (464,148.34) and (463.99,139.66) .. (463.67,131) .. controls (463.39,123.65) and (456.7,118.08) .. (454.67,114) .. controls (450.8,106.26) and (431.8,106.56) .. (422.67,107) .. controls (421.13,107.07) and (418.26,112.41) .. (417.67,113) .. controls (416.44,114.23) and (413.67,113.52) .. (413.67,116) ;
%Shape: Free Drawing [id:dp12876067071062292] 
\draw  [line width=3] [line join = round][line cap = round] (429.67,138) .. controls (427.24,140.43) and (425.5,143.67) .. (424.67,147) .. controls (423.67,150.99) and (425.03,163.63) .. (434.67,154) .. controls (439.35,149.32) and (438.26,138) .. (429.67,138) -- cycle ;
%Shape: Free Drawing [id:dp7157389111444217] 
\draw  [line width=3] [line join = round][line cap = round] (425.67,179) .. controls (422.58,179) and (412.13,189.29) .. (420.67,191) .. controls (432.22,193.31) and (435.68,179) .. (424.67,179) ;
%Shape: Free Drawing [id:dp6641372148846192] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (439.67,172) .. controls (442.56,172) and (447.67,150.33) .. (447.67,146) ;
%Shape: Free Drawing [id:dp6805280269827948] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (449.67,135) .. controls (449.67,145.18) and (452.37,150.27) .. (451.67,163) .. controls (451.29,169.84) and (446.67,178.26) .. (446.67,187) .. controls (446.67,187.75) and (447.33,185.67) .. (447.67,185) .. controls (448.61,183.11) and (449,181) .. (449.67,179) .. controls (451.93,172.2) and (454.67,163.06) .. (454.67,155) ;
%Shape: Free Drawing [id:dp9286862507243812] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (445.67,138) .. controls (445.67,127.45) and (432.67,122.4) .. (432.67,118) ;
%Shape: Free Drawing [id:dp1594949268582957] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (433.67,118) .. controls (444.66,118) and (452.67,132.58) .. (452.67,140) ;
%Shape: Free Drawing [id:dp5004805649911446] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (455.67,159) .. controls (455.67,152.16) and (457.62,142.8) .. (455.67,135) .. controls (455.18,133.05) and (449.67,127.39) .. (449.67,125) ;
%Shape: Free Drawing [id:dp26041435188564177] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (456.67,138) .. controls (456.67,128.28) and (449.83,116) .. (439.67,116) ;
%Shape: Free Drawing [id:dp5682048607951015] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (439.67,163) .. controls (439.67,156.04) and (449.8,149.37) .. (445.67,132) .. controls (445.47,131.17) and (440.38,125) .. (438.67,125) ;
%Shape: Free Drawing [id:dp6145134157153269] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (437.67,125) .. controls (419.32,125) and (414.89,136.9) .. (411.67,153) .. controls (411.03,156.18) and (407.51,163.54) .. (409.67,167) .. controls (410.55,168.41) and (413.03,166.67) .. (414.67,167) .. controls (421.17,168.3) and (436.02,171) .. (442.67,171) ;
%Shape: Free Drawing [id:dp6166057074383883] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (442.67,171) .. controls (442.67,180.43) and (441.48,204.59) .. (434.67,208) .. controls (432.35,209.16) and (427.84,211.79) .. (424.67,211) .. controls (420.33,209.92) and (411.55,202.42) .. (410.67,198) .. controls (408.19,185.63) and (408.67,176.01) .. (408.67,161) ;
%Shape: Free Drawing [id:dp7087295902425864] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (429.67,119) .. controls (429.67,122.38) and (418.67,124.95) .. (418.67,129) ;
%Shape: Free Drawing [id:dp42607811356346803] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (422.67,124) .. controls (417.39,129.27) and (409.67,134.23) .. (409.67,143) ;
%Shape: Free Drawing [id:dp656241118681004] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (412.67,136) .. controls (412.67,142.41) and (400.25,157.59) .. (406.67,164) ;
%Shape: Free Drawing [id:dp27694422567158616] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (411.67,152) .. controls (413.97,155.45) and (419.67,165.12) .. (419.67,168) ;
%Shape: Free Drawing [id:dp69132582185638] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (413.67,157) .. controls (413.67,159.29) and (411.67,161.22) .. (411.67,166) ;
%Shape: Free Drawing [id:dp9118954089625123] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (419.67,168) .. controls (416.92,170.75) and (410.67,177.6) .. (410.67,181) ;
%Shape: Free Drawing [id:dp16666894551915246] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (413.67,177) .. controls (418.21,172.46) and (419.32,172) .. (427.67,172) ;
%Shape: Free Drawing [id:dp6923986014922139] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (427.67,172) .. controls (432.45,172) and (434.63,179) .. (438.67,179) ;
%Shape: Free Drawing [id:dp040725537356429475] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (438.67,180) .. controls (438.67,184.56) and (434.76,202) .. (430.67,202) ;
%Shape: Free Drawing [id:dp6217732597162928] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (430.67,202) .. controls (429.4,202) and (426.56,203.53) .. (424.67,204) .. controls (423.33,204.33) and (422,203.33) .. (420.67,203) .. controls (419.7,202.76) and (416.67,203) .. (417.67,203) .. controls (421,203) and (424.33,203) .. (427.67,203) .. controls (429.37,203) and (424.33,202.33) .. (422.67,202) .. controls (420.56,201.58) and (412.67,199.93) .. (412.67,197) ;
%Shape: Free Drawing [id:dp0524729006845267] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (413.67,197) .. controls (413.67,200.47) and (430.67,201.52) .. (430.67,196) ;
%Shape: Free Drawing [id:dp3065235448199237] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (430.67,203) .. controls (430.67,206.35) and (429.56,215.52) .. (426.67,216) .. controls (421.24,216.9) and (412.83,211.49) .. (411.67,208) .. controls (411.04,206.11) and (409.41,197) .. (407.67,197) ;
%Shape: Free Drawing [id:dp45124509212180497] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (407.67,197) .. controls (407.67,191.2) and (404.93,185.41) .. (404.67,181) .. controls (404.27,174.34) and (405.67,167.67) .. (405.67,161) ;
%Shape: Free Drawing [id:dp3201557900924561] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (439.67,162) .. controls (429.22,162) and (427.27,167.61) .. (418.67,159) .. controls (417.91,158.24) and (416.67,158.57) .. (416.67,157) ;
%Shape: Free Drawing [id:dp6996639452050509] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (416.67,155) .. controls (416.67,148.47) and (418.71,130.6) .. (424.67,130) .. controls (437.78,128.69) and (445.67,136.57) .. (445.67,148) ;
%Shape: Free Drawing [id:dp516671824582747] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (445.67,149) .. controls (445.67,159.44) and (444.59,166) .. (434.67,166) ;
%Shape: Free Drawing [id:dp5557185081311009] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (439.67,116) .. controls (434.53,116) and (433.79,115.1) .. (425.67,116) .. controls (416.87,116.98) and (407.67,137.09) .. (407.67,148) ;
%Shape: Free Drawing [id:dp009130124150633967] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (446.67,191) .. controls (446.67,195.72) and (443.67,195.84) .. (443.67,200) .. controls (443.67,200.47) and (444.33,199.33) .. (444.67,199) .. controls (446.31,197.35) and (446.01,194.97) .. (446.67,193) .. controls (447.36,190.93) and (450.67,185.81) .. (450.67,183) ;
%Shape: Free Drawing [id:dp305026383145964] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (450.67,184) .. controls (450.67,188.65) and (440.63,212) .. (436.67,212) ;
%Shape: Free Drawing [id:dp08836428582301226] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (459.67,145) .. controls (459.67,151.87) and (461.64,152.19) .. (460.67,159) .. controls (458.21,176.19) and (448.19,193.95) .. (441.67,207) .. controls (439.77,210.79) and (435.05,219.27) .. (430.67,220) .. controls (428.34,220.39) and (426.02,219) .. (423.67,219) ;
%Shape: Free Drawing [id:dp6497319931473168] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (430.67,217) .. controls (430.67,216.07) and (433.8,213) .. (433.67,213) .. controls (432.67,213) and (431.38,216.42) .. (431.67,217) .. controls (432.74,219.15) and (435.67,208.6) .. (435.67,211) .. controls (435.67,213.88) and (432.31,216.18) .. (436.67,214) .. controls (442.98,210.84) and (444.93,200.47) .. (447.67,195) .. controls (448.1,194.14) and (449.67,189) .. (449.67,189) .. controls (449.67,189) and (447.67,196.98) .. (447.67,197) .. controls (447.39,198.11) and (439.67,210) .. (439.67,210) .. controls (439.67,210) and (440.4,210.2) .. (440.67,210) .. controls (443.89,207.58) and (445.23,204.58) .. (446.67,201) .. controls (449.2,194.67) and (454.67,185.04) .. (454.67,180) ;
%Shape: Free Drawing [id:dp15828473507802843] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (456.67,168) .. controls (456.67,165.28) and (459.41,163.03) .. (459.67,161) .. controls (460.88,151.29) and (461.61,143.76) .. (459.67,136) .. controls (459.12,133.8) and (459.15,127) .. (456.67,127) ;
%Shape: Free Drawing [id:dp4162342419724069] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (460.67,139) .. controls (460.67,119.63) and (449.94,108.25) .. (430.67,110) .. controls (429.12,110.14) and (425.26,113) .. (422.67,113) ;
%Shape: Free Drawing [id:dp27487361632886065] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (441.67,113) .. controls (435.66,113) and (434.87,111) .. (428.67,111) ;
%Shape: Free Drawing [id:dp8793465857388592] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (432.67,110) .. controls (430,110) and (427.31,109.67) .. (424.67,110) .. controls (421.59,110.38) and (409.67,123.5) .. (409.67,127) ;
%Shape: Free Drawing [id:dp729674949095029] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (410.67,129) .. controls (410.67,130.94) and (407.67,135.94) .. (407.67,134) .. controls (407.67,129.25) and (411.12,126.09) .. (412.67,123) .. controls (413.28,121.78) and (414.09,116.72) .. (413.67,118) .. controls (410.07,128.78) and (402.12,143.67) .. (401.67,155) .. controls (401.33,163.33) and (401.33,171.67) .. (401.67,180) .. controls (401.69,180.51) and (403.67,185.12) .. (403.67,187) ;
%Shape: Free Drawing [id:dp45640220446837687] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (403.67,189) .. controls (403.67,186.57) and (399.84,183.75) .. (399.67,181) .. controls (399.17,172.99) and (401.67,165.03) .. (401.67,157) ;
%Shape: Free Drawing [id:dp7689471294959516] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (401.67,151) .. controls (401.67,161.67) and (400.22,172.34) .. (400.67,183) .. controls (400.93,189.39) and (405.67,193.83) .. (405.67,202) .. controls (405.67,202.67) and (405.96,200.6) .. (405.67,200) .. controls (405.2,199.06) and (405,198) .. (404.67,197) .. controls (403.91,194.73) and (400.67,189.15) .. (400.67,186) .. controls (400.67,184.3) and (401.39,189.32) .. (401.67,191) .. controls (402.68,197.06) and (410.92,217.13) .. (414.67,219) .. controls (418.22,220.78) and (423.5,221.52) .. (427.67,221) .. controls (428.41,220.91) and (430.41,220) .. (429.67,220) .. controls (423.9,220) and (418.16,219.49) .. (414.67,216) .. controls (413.69,215.02) and (411.69,210) .. (410.67,210) ;
%Shape: Free Drawing [id:dp02536627205200448] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (426.67,195) .. controls (422.73,195) and (419.81,196.57) .. (416.67,195) .. controls (416.45,194.89) and (411.67,189) .. (411.67,189) .. controls (411.67,189) and (420.2,195.85) .. (420.67,196) .. controls (427.26,198.2) and (441.44,184.77) .. (433.67,177) .. controls (424.86,168.19) and (412.67,180.52) .. (412.67,191) ;
%Shape: Free Drawing [id:dp9917580183908138] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (415.67,189) .. controls (413.24,189) and (414.96,183.42) .. (415.67,182) .. controls (417.02,179.29) and (419.59,173.99) .. (424.67,175) .. controls (426.59,175.38) and (417.07,181.19) .. (416.67,182) .. controls (415.19,184.96) and (415.77,191.03) .. (418.67,192) .. controls (426.48,194.61) and (438.46,188.59) .. (433.67,179) .. controls (432.85,177.37) and (428.66,174.25) .. (425.67,175) .. controls (424.08,175.4) and (431.83,177.08) .. (429.67,176) .. controls (428.32,175.32) and (413.96,176.07) .. (412.67,178) .. controls (410.44,181.34) and (411.22,186.01) .. (411.67,190) .. controls (412.13,194.21) and (421.67,198.5) .. (424.67,197) .. controls (425.98,196.34) and (420.07,193.41) .. (419.67,193) .. controls (419.35,192.69) and (412.67,187) .. (412.67,187) .. controls (412.67,187) and (418.23,191.74) .. (418.67,192) .. controls (420.33,193) and (425.61,195) .. (423.67,195) .. controls (419.33,195) and (415.57,192) .. (411.67,192) ;
%Shape: Free Drawing [id:dp9448684502843246] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (438.67,183) .. controls (435.7,183) and (431,173) .. (424.67,173) .. controls (423.18,173) and (427.61,173.95) .. (428.67,175) .. controls (430.78,177.11) and (434.67,180.05) .. (434.67,184) ;
%Shape: Free Drawing [id:dp7703009588645654] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (428.67,160) .. controls (434.79,160) and (435.9,158.77) .. (438.67,156) .. controls (438.94,155.73) and (440.8,151) .. (441.67,151) .. controls (442.14,151) and (438.73,153.93) .. (438.67,154) .. controls (437.17,155.5) and (436.17,157.5) .. (434.67,159) .. controls (434.14,159.53) and (431.92,160) .. (432.67,160) .. controls (438.97,160) and (439.67,149.1) .. (439.67,143) .. controls (439.67,141.3) and (440.67,149.7) .. (440.67,148) .. controls (440.67,145.33) and (441,142.65) .. (440.67,140) .. controls (440.52,138.82) and (432.67,133) .. (432.67,133) .. controls (432.67,133) and (440.67,143) .. (440.67,143) .. controls (440.67,143) and (438.37,138.7) .. (436.67,137) .. controls (432.67,133.01) and (428.27,134) .. (422.67,134) ;
%Shape: Free Drawing [id:dp6624465721080589] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (428.67,134) .. controls (426.31,134) and (423.67,141.36) .. (423.67,139) .. controls (423.67,135.34) and (428,133.22) .. (432.67,134) .. controls (434.31,134.27) and (438.33,137) .. (436.67,137) .. controls (432.67,137) and (428.65,136.67) .. (424.67,137) .. controls (423.74,137.08) and (419.67,148.76) .. (419.67,151) .. controls (419.67,151.67) and (419.46,149.63) .. (419.67,149) .. controls (419.89,148.34) and (420.45,146.66) .. (420.67,146) .. controls (421.31,144.06) and (425.32,134.66) .. (426.67,136) .. controls (427.6,136.93) and (423.67,141.99) .. (423.67,142) .. controls (423.33,145.99) and (423.36,150.01) .. (423.67,154) .. controls (423.74,155.01) and (425.22,157.55) .. (425.67,158) .. controls (426.19,158.53) and (428.41,159) .. (427.67,159) .. controls (422.92,159) and (417.67,149.71) .. (417.67,145) .. controls (417.67,143.95) and (417.92,147.25) .. (418.67,148) .. controls (419.26,148.59) and (423.67,155) .. (423.67,155) .. controls (423.67,155) and (421.36,146) .. (420.67,146) ;
%Shape: Free Drawing [id:dp3831423384089301] 
\draw  [line width=3] [line join = round][line cap = round] (538.67,107) .. controls (527.51,107) and (526.91,120.64) .. (522.67,127) .. controls (517.29,135.06) and (511.48,163.71) .. (512.67,172) .. controls (513.31,176.54) and (515.56,180.78) .. (517.67,185) .. controls (519.8,189.27) and (523.03,202.45) .. (529.67,203) .. controls (570.46,206.4) and (581.51,147.69) .. (567.67,120) .. controls (565.01,114.69) and (557.48,111.91) .. (551.67,109) .. controls (549.4,107.86) and (539.67,103.79) .. (539.67,109) ;
%Shape: Free Drawing [id:dp3168179627856722] 
\draw  [line width=3] [line join = round][line cap = round] (543.67,131) .. controls (540.46,131) and (532.37,144.12) .. (537.67,145) .. controls (548.85,146.86) and (550.96,131) .. (543.67,131) -- cycle ;
%Shape: Free Drawing [id:dp015969063668218264] 
\draw  [line width=3] [line join = round][line cap = round] (541.67,161) .. controls (534.85,161) and (522.25,170.79) .. (530.67,175) .. controls (537.58,178.46) and (540.65,173.1) .. (541.67,168) .. controls (542.17,165.49) and (542.73,162) .. (539.67,162) ;
%Shape: Free Drawing [id:dp8889970437613988] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (524.67,153) .. controls (534.67,153) and (544.67,153) .. (554.67,153) ;
%Shape: Free Drawing [id:dp9598010863232308] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (551.67,170) .. controls (551.67,166.87) and (554.01,164.64) .. (554.67,162) .. controls (556.96,152.83) and (558.67,144.42) .. (558.67,134) ;
%Shape: Free Drawing [id:dp8253297532938711] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (556.67,169) .. controls (564.52,161.15) and (562.67,150.72) .. (562.67,142) ;
%Shape: Free Drawing [id:dp6728249242352997] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (560.67,156) .. controls (560.67,167.7) and (555.89,191) .. (544.67,191) ;
%Shape: Free Drawing [id:dp025065240035686887] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (538.67,193) .. controls (538.67,190.36) and (550.67,176.97) .. (550.67,168) ;
%Shape: Free Drawing [id:dp5407309682229918] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (546.67,184) .. controls (548.78,184) and (547.86,181.35) .. (548.67,180) .. controls (550.91,176.26) and (555.92,172.5) .. (556.67,168) .. controls (556.95,166.32) and (555.97,163) .. (557.67,163) ;
%Shape: Free Drawing [id:dp5942649935140218] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (554.67,179) .. controls (554.67,176.04) and (559.92,172.24) .. (560.67,170) .. controls (565.47,155.58) and (565.26,137.59) .. (554.67,127) .. controls (553.79,126.12) and (553.35,124) .. (551.67,124) ;
%Shape: Free Drawing [id:dp6901341243068385] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (551.67,124) .. controls (551.67,128.18) and (557.69,133.77) .. (556.67,145) .. controls (556.48,147.02) and (556.06,149.01) .. (555.67,151) .. controls (555.52,151.73) and (554.67,153.75) .. (554.67,153) .. controls (554.67,145.99) and (556.17,138.99) .. (555.67,132) .. controls (555.47,129.28) and (546.98,123.31) .. (544.67,121) .. controls (542.88,119.22) and (538.16,123.51) .. (536.67,125) .. controls (530.42,131.25) and (523.67,142.61) .. (523.67,153) ;
%Shape: Free Drawing [id:dp09190955713364324] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (523.67,153) .. controls (523.67,156.09) and (520.98,156.87) .. (520.67,160) .. controls (519.56,171.02) and (519.95,177.14) .. (527.67,181) .. controls (528.93,181.63) and (530.81,185) .. (532.67,185) ;
%Shape: Free Drawing [id:dp003283578896357331] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (548.67,173) .. controls (546.44,176.34) and (542.68,183.57) .. (539.67,184) .. controls (537.01,184.38) and (534.35,183) .. (531.67,183) ;
%Shape: Free Drawing [id:dp24729814013465146] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (525.67,182) .. controls (525.67,184.98) and (528.36,193.84) .. (530.67,195) .. controls (532.55,195.94) and (536.67,195.83) .. (536.67,193) ;
%Shape: Free Drawing [id:dp7381628171460608] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (535.67,192) .. controls (535.67,189.22) and (530.67,188.96) .. (530.67,186) ;
%Shape: Free Drawing [id:dp8529314221507609] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (549.67,159) .. controls (549.67,161.33) and (549.67,163.67) .. (549.67,166) ;
%Shape: Free Drawing [id:dp9196874563660613] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (542.67,121) .. controls (543.64,121) and (545.34,119.08) .. (545.67,119) .. controls (551.58,117.52) and (557.58,124.73) .. (558.67,128) .. controls (559.2,129.6) and (563.54,139.66) .. (563.67,139) .. controls (565.54,129.62) and (554.5,118) .. (547.67,118) ;
%Shape: Free Drawing [id:dp6701035027561644] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (547.67,118) .. controls (546.42,118) and (539.55,115.89) .. (538.67,115) .. controls (536.71,113.04) and (549.6,113) .. (538.67,113) ;
%Shape: Free Drawing [id:dp7670168302144265] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (541.67,114) .. controls (538.26,117.41) and (530.67,124.19) .. (530.67,130) ;
%Shape: Free Drawing [id:dp8758393004098293] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (530.67,130) .. controls (530.67,122.44) and (540.74,116.72) .. (549.67,118) .. controls (557.22,119.08) and (564.67,125.52) .. (564.67,134) ;
%Shape: Free Drawing [id:dp9331125964169157] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (553.67,147) .. controls (550.31,147) and (550.41,149) .. (547.67,149) ;
%Shape: Free Drawing [id:dp4826314995785679] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (530.67,151) .. controls (529.57,149.9) and (525.73,145.36) .. (525.67,145) .. controls (525.33,143) and (526.38,136.99) .. (526.67,139) .. controls (527.89,147.56) and (529.89,154.77) .. (524.67,160) .. controls (523.52,161.15) and (524.61,164) .. (522.67,164) ;
%Shape: Free Drawing [id:dp12163717034511556] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (548.67,146) .. controls (548.67,144.96) and (551.48,141.75) .. (551.67,141) .. controls (551.99,139.71) and (551.67,135.67) .. (551.67,137) .. controls (551.67,140.68) and (552.06,144.37) .. (552.67,148) .. controls (552.89,149.36) and (552.69,152.97) .. (553.67,152) .. controls (555.57,150.1) and (559.83,134.9) .. (561.67,136) .. controls (568.97,140.38) and (565.49,158.59) .. (565.67,162) .. controls (565.76,163.7) and (566.39,158.68) .. (566.67,157) .. controls (567.22,153.7) and (568.08,150.32) .. (567.67,147) .. controls (567.34,144.42) and (561.33,135.68) .. (562.67,133) .. controls (563.05,132.23) and (566.67,139.35) .. (566.67,141) ;
%Shape: Free Drawing [id:dp27431644619998896] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (542.67,111) .. controls (542.67,111.47) and (549.93,115.63) .. (550.67,116) .. controls (552.16,116.75) and (553.67,121.67) .. (553.67,120) .. controls (553.67,115.06) and (548.59,112.46) .. (545.67,111) .. controls (543.92,110.13) and (537.25,110) .. (540.67,110) .. controls (549.59,110) and (554.52,114.93) .. (560.67,118) .. controls (561.03,118.18) and (564.67,123) .. (564.67,123) .. controls (564.67,123) and (551.72,112.68) .. (558.67,115) .. controls (567.53,117.95) and (568.67,137.36) .. (568.67,149) .. controls (568.67,150) and (568.42,146.97) .. (568.67,146) .. controls (569.4,143.07) and (569.67,140.02) .. (569.67,137) .. controls (569.67,135.95) and (570.56,138.95) .. (570.67,140) .. controls (570.97,143.06) and (570.39,151.36) .. (569.67,155) .. controls (567.95,163.57) and (561.67,176.79) .. (561.67,184) .. controls (561.67,186.54) and (563.86,179.41) .. (564.67,177) .. controls (565.71,173.88) and (567.43,169.05) .. (567.67,166) .. controls (567.95,162.33) and (568.26,151.34) .. (568.67,155) .. controls (569.77,164.97) and (566.08,179.58) .. (560.67,185) .. controls (558.93,186.73) and (557.28,188.58) .. (555.67,191) .. controls (555.52,191.22) and (552.3,195) .. (552.67,195) .. controls (555.86,195) and (563.67,176.47) .. (563.67,172) .. controls (563.67,171.33) and (563.88,173.37) .. (563.67,174) .. controls (563.33,175) and (563.14,176.06) .. (562.67,177) .. controls (561.59,179.15) and (559.74,180.85) .. (558.67,183) .. controls (556.78,186.78) and (547.36,201.85) .. (541.67,199) .. controls (540.82,198.58) and (543,197.67) .. (543.67,197) .. controls (546.59,194.08) and (551.87,189.2) .. (551.67,189) .. controls (551.32,188.66) and (545.96,195.22) .. (544.67,196) .. controls (544.43,196.14) and (534.67,199) .. (534.67,199) .. controls (534.67,199) and (543.03,197) .. (543.67,197) .. controls (544.72,197) and (541.61,197.53) .. (540.67,198) .. controls (537.67,199.5) and (534,199.33) .. (530.67,199) .. controls (530,198.93) and (532.17,201.75) .. (530.67,201) .. controls (524.09,197.71) and (517.67,182.4) .. (517.67,175) .. controls (517.67,174.33) and (517.37,176.4) .. (517.67,177) .. controls (518.09,177.84) and (519.14,178.22) .. (519.67,179) .. controls (520.62,180.44) and (523.17,185.02) .. (523.67,186) .. controls (524.14,186.94) and (525.41,189.75) .. (524.67,189) .. controls (521.72,186.05) and (518.14,174.84) .. (517.67,172) .. controls (517.34,170.03) and (517.67,164) .. (517.67,166) .. controls (517.67,169.68) and (516.88,180.68) .. (516.67,177) .. controls (515.54,157.77) and (520.4,139.79) .. (525.67,124) .. controls (525.85,123.46) and (524.98,130.75) .. (524.67,132) .. controls (524.42,132.97) and (524.67,136) .. (524.67,135) .. controls (524.67,129.55) and (527.13,122.61) .. (528.67,118) .. controls (529.02,116.94) and (530.56,115.21) .. (530.67,115) .. controls (531.51,113.31) and (534.67,109.11) .. (534.67,111) .. controls (534.67,115.85) and (527.67,120.76) .. (527.67,127) .. controls (527.67,127.47) and (528.33,126.33) .. (528.67,126) .. controls (529.53,125.14) and (530.93,121.48) .. (531.67,120) .. controls (533.39,116.56) and (534.77,112.9) .. (536.67,111) .. controls (537,110.67) and (538,110.33) .. (537.67,110) .. controls (537.47,109.81) and (534.67,111.16) .. (534.67,112) ;
%Shape: Free Drawing [id:dp16655724669059535] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (543.67,126) .. controls (538.22,126) and (531.84,140.24) .. (532.67,146) .. controls (532.71,146.33) and (533.43,145.76) .. (533.67,146) .. controls (535.93,148.26) and (539.42,149.08) .. (542.67,148) .. controls (543.06,147.87) and (545.67,148.56) .. (545.67,147) .. controls (545.67,145.3) and (542.33,147.67) .. (540.67,148) .. controls (540.2,148.09) and (540.13,148.91) .. (539.67,149) .. controls (537.03,149.53) and (534.35,150) .. (531.67,150) .. controls (531.2,150) and (532.2,149.05) .. (532.67,149) .. controls (535.65,148.67) and (538.68,149.3) .. (541.67,149) .. controls (544.82,148.69) and (549.96,144.12) .. (550.67,142) .. controls (553.85,132.44) and (546.78,120.89) .. (538.67,129) ;
%Shape: Free Drawing [id:dp1384215727253666] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (550.67,127) .. controls (543.89,127) and (535.06,130.22) .. (532.67,135) .. controls (532.13,136.08) and (530.67,140.98) .. (530.67,141) .. controls (530.34,142.97) and (530.67,149) .. (530.67,147) .. controls (530.67,129.91) and (524.99,152.95) .. (525.67,157) .. controls (525.82,157.89) and (528.94,157.76) .. (529.67,158) .. controls (531.84,158.72) and (534.24,156.42) .. (536.67,154) .. controls (537,153.67) and (537.33,152.67) .. (537.67,153) .. controls (538.46,153.79) and (533,156.67) .. (532.67,157) .. controls (529.55,160.11) and (519.48,172.9) .. (527.67,177) .. controls (533.77,180.05) and (538.78,180.88) .. (544.67,175) .. controls (545.33,174.33) and (543.33,176.33) .. (542.67,177) .. controls (541.34,178.32) and (533.73,180.94) .. (534.67,180) .. controls (535.47,179.2) and (540.2,176.93) .. (540.67,176) .. controls (543.78,169.78) and (551.42,154.75) .. (535.67,157) .. controls (535.07,157.09) and (527.33,162.66) .. (527.67,163) .. controls (528.45,163.78) and (529.41,162.13) .. (529.67,162) .. controls (532.23,160.72) and (542.96,154.29) .. (546.67,158) .. controls (549.04,160.37) and (546.08,164.68) .. (545.67,168) .. controls (545.38,170.32) and (545.96,172.68) .. (545.67,175) .. controls (545.57,175.74) and (544.67,177.75) .. (544.67,177) .. controls (544.67,171.82) and (544.66,159.97) .. (544.67,160) .. controls (545.61,168.5) and (547.69,177.43) .. (544.67,185) .. controls (543.92,186.87) and (537.28,196.81) .. (537.67,197) .. controls (540.36,198.35) and (546.28,189.17) .. (544.67,194) .. controls (542.5,200.51) and (529.67,201.93) .. (529.67,197) ;
%Shape: Free Drawing [id:dp6462275593726886] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (568.67,138) .. controls (568.67,133.99) and (568.42,121) .. (563.67,121) ;
%Shape: Free Drawing [id:dp43367658975624035] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (525.67,167) .. controls (525.67,162.33) and (538.47,157) .. (543.67,157) .. controls (545.69,157) and (535.64,158) .. (537.67,158) .. controls (539.69,158) and (543.67,156.97) .. (543.67,159) ;
%Shape: Free Drawing [id:dp060439320781030204] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (533.67,161) .. controls (532.06,161) and (525.67,166.15) .. (525.67,168) ;
%Shape: Free Drawing [id:dp2797949499746022] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (544.67,146) .. controls (550.58,146) and (554.29,129.27) .. (546.67,128) .. controls (536.51,126.31) and (534.88,136) .. (533.67,136) ;
%Shape: Free Drawing [id:dp8569156618443728] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (549.67,137) .. controls (549.67,118.35) and (529.7,133.13) .. (532.67,145) .. controls (533.22,147.23) and (540.71,148.49) .. (543.67,148) .. controls (547.58,147.35) and (550.67,140.71) .. (550.67,136) ;
%Shape: Free Drawing [id:dp29421244174540495] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (525.67,133) .. controls (525.67,130.39) and (527.67,128.59) .. (527.67,127) ;
%Shape: Free Drawing [id:dp42841470131599657] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (533.67,115) .. controls (533.67,97.81) and (556.67,112.8) .. (556.67,115) ;
%Shape: Free Drawing [id:dp17036331323090192] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (542.67,109) .. controls (539.86,109) and (536.67,109.42) .. (536.67,112) ;
%Shape: Free Drawing [id:dp05606724251912443] 
\draw  [color={rgb, 255:red, 0; green, 244; blue, 255 }  ,draw opacity=1 ][line width=2.25] [line join = round][line cap = round] (520.67,184) .. controls (518.32,184) and (517.67,177) .. (517.67,177) .. controls (517.67,177) and (518.67,181) .. (518.67,181) .. controls (518.67,181) and (516.67,176) .. (516.67,176) .. controls (516.67,176) and (517.67,181.37) .. (517.67,180) .. controls (517.67,173.99) and (516.67,168.01) .. (516.67,162) .. controls (516.67,161) and (516.98,164.05) .. (516.67,165) .. controls (516.03,166.92) and (515.67,173.03) .. (515.67,171) .. controls (515.67,161.35) and (517.67,159.72) .. (517.67,154) ;
%Shape: Free Drawing [id:dp8288409325860826] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (267.67,120) .. controls (267.67,118.81) and (272.42,116.75) .. (271.67,116) .. controls (271.36,115.69) and (267.73,118.99) .. (267.67,119) .. controls (263.37,119.86) and (260.9,118.24) .. (258.67,116) ;
%Shape: Free Drawing [id:dp9726621824947026] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (258.67,116) .. controls (266.72,116) and (266.98,114.34) .. (271.67,112) .. controls (272.97,111.35) and (274.19,110.43) .. (274.67,109) .. controls (275,108) and (275.41,104.98) .. (275.67,106) .. controls (276.63,109.84) and (270.67,117) .. (270.67,117) .. controls (270.67,117) and (274.54,114.26) .. (274.67,114) .. controls (276.8,109.73) and (278.46,106.1) .. (277.67,99) .. controls (277.65,98.84) and (273.78,96.88) .. (273.67,97) .. controls (273.1,97.56) and (275.44,99.08) .. (275.67,100) .. controls (275.91,100.97) and (275.67,103) .. (275.67,103) .. controls (275.67,103) and (274.74,98) .. (272.67,98) ;
%Shape: Free Drawing [id:dp2768831786495686] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (173.67,52) .. controls (173.67,53.32) and (178.66,55) .. (179.67,56) .. controls (183.23,59.57) and (183.67,63.21) .. (183.67,69) ;
%Shape: Free Drawing [id:dp6001778571414894] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (183.67,69) .. controls (183.67,66.75) and (188.38,66.43) .. (188.67,65) .. controls (189.88,58.91) and (183.88,53) .. (178.67,53) ;
%Shape: Free Drawing [id:dp426304565247413] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (182.67,71) .. controls (182.67,73.41) and (179.46,74) .. (177.67,74) ;
%Shape: Free Drawing [id:dp9503151200514832] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (176.67,76) .. controls (168.85,76) and (162.67,73.4) .. (162.67,65) ;
%Shape: Free Drawing [id:dp6564602346516031] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (182.67,50) .. controls (187.3,50) and (193.8,59.33) .. (192.67,65) .. controls (192.45,66.06) and (181.08,75) .. (178.67,75) ;
%Shape: Free Drawing [id:dp06154473506319835] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (269.67,94) .. controls (266.59,94) and (259.67,94.83) .. (259.67,98) ;
%Shape: Free Drawing [id:dp31097227322324505] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (178.67,70) .. controls (177.18,70) and (176.16,72) .. (174.67,72) .. controls (173.92,72) and (176.14,71.53) .. (176.67,71) .. controls (177.16,70.51) and (179.45,68.43) .. (179.67,68) .. controls (180.62,66.08) and (180.67,57.73) .. (180.67,61) .. controls (180.67,70.59) and (178.56,73.21) .. (167.67,72) .. controls (167.05,71.93) and (162.41,69.74) .. (161.67,69) .. controls (160.61,67.95) and (159.67,63.51) .. (159.67,65) .. controls (159.67,65.87) and (161.67,74) .. (161.67,74) .. controls (161.67,74) and (159.67,68.3) .. (159.67,67) .. controls (159.67,66) and (159.35,69.05) .. (159.67,70) .. controls (159.8,70.41) and (165.67,76) .. (165.67,76) .. controls (165.67,76) and (160.67,72.98) .. (160.67,72) ;
%Shape: Free Drawing [id:dp7871473969941017] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (158.67,65) .. controls (158.67,66.6) and (158.01,72.17) .. (159.67,73) .. controls (160.23,73.28) and (166.4,75.63) .. (165.67,76) .. controls (163.89,76.89) and (158.11,71.45) .. (160.67,74) .. controls (164.49,77.83) and (182.17,79.48) .. (183.67,75) .. controls (186.02,67.94) and (178.21,86.09) .. (174.67,79) .. controls (174.19,78.04) and (180.3,67.83) .. (180.67,66) .. controls (180.99,64.37) and (180.99,62.63) .. (180.67,61) .. controls (180.52,60.27) and (179.67,58.25) .. (179.67,59) .. controls (179.67,62) and (179.97,65.01) .. (179.67,68) .. controls (179.42,70.46) and (175.76,71.91) .. (174.67,73) .. controls (174.57,73.1) and (173.67,75) .. (173.67,75) .. controls (173.67,75) and (174.33,74.33) .. (174.67,74) .. controls (177.01,71.66) and (179.53,67.15) .. (178.67,62) .. controls (177.81,56.86) and (165.04,55.51) .. (163.67,61) .. controls (161.18,70.94) and (167.01,53.34) .. (168.67,55) .. controls (171.25,57.59) and (163.67,60.35) .. (163.67,65) .. controls (163.67,66.37) and (163.69,61.97) .. (164.67,61) .. controls (166.17,59.5) and (167.17,57.5) .. (168.67,56) .. controls (169.87,54.8) and (175.37,55) .. (173.67,55) .. controls (168.1,55) and (166.53,56.13) .. (163.67,59) .. controls (162.91,59.75) and (161.67,66) .. (161.67,66) .. controls (161.67,66) and (164.61,57.06) .. (165.67,56) .. controls (167.22,54.45) and (169.08,53.79) .. (170.67,53) .. controls (171.09,52.79) and (172.14,52) .. (171.67,52) .. controls (167.48,52) and (163.1,57.13) .. (161.67,60) .. controls (161.28,60.78) and (159.67,67) .. (159.67,67) .. controls (159.67,67) and (161.08,60.59) .. (161.67,60) .. controls (164.63,57.03) and (166.69,53.49) .. (171.67,51) .. controls (173.77,49.95) and (170.12,55.55) .. (169.67,56) .. controls (166.16,59.51) and (163.67,60.73) .. (163.67,67) .. controls (163.67,68.37) and (164.05,64.23) .. (164.67,63) .. controls (165.34,61.66) and (169.83,56.42) .. (170.67,56) .. controls (174.78,53.95) and (179.67,66.7) .. (179.67,65) ;
%Shape: Free Drawing [id:dp2941188148520595] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (179.67,64) .. controls (179.67,55.16) and (182.52,50) .. (172.67,50) .. controls (172.2,50) and (173.2,49.08) .. (173.67,49) .. controls (176.32,48.56) and (181.67,50) .. (181.67,50) .. controls (181.67,50) and (172.94,47.74) .. (171.67,48) .. controls (168.95,48.54) and (159.05,59.77) .. (160.67,63) .. controls (161.14,63.94) and (161.2,60.94) .. (161.67,60) .. controls (162.12,59.1) and (162.97,57.4) .. (163.67,56) .. controls (165.6,52.14) and (170.3,48) .. (175.67,48) .. controls (176.41,48) and (174.37,48.76) .. (173.67,49) .. controls (172.05,49.54) and (170.19,49.24) .. (168.67,50) .. controls (166.12,51.27) and (162.9,56.77) .. (160.67,59) .. controls (160.32,59.35) and (163.86,53.81) .. (165.67,52) .. controls (168.17,49.5) and (176.9,44.23) .. (181.67,49) .. controls (189.99,57.32) and (181.46,74) .. (172.67,74) .. controls (172.2,74) and (173.46,73.42) .. (173.67,73) .. controls (174.78,70.78) and (176.41,69.26) .. (177.67,68) .. controls (177.9,67.76) and (177.52,67.3) .. (177.67,67) .. controls (178.06,66.21) and (179.61,65.11) .. (179.67,65) .. controls (179.96,64.4) and (179.67,62.33) .. (179.67,63) .. controls (179.67,67.86) and (181.58,68.54) .. (180.67,74) .. controls (180.42,75.47) and (177.61,76.95) .. (178.67,78) .. controls (180.19,79.53) and (182.53,75.14) .. (182.67,75) .. controls (183.19,74.47) and (181.4,75.88) .. (180.67,76) .. controls (176.8,76.64) and (172.3,75.32) .. (169.67,74) .. controls (165.1,71.72) and (162,61.67) .. (166.67,57) .. controls (173.07,50.59) and (180.67,60.11) .. (180.67,66) ;
%Shape: Free Drawing [id:dp3558311637749656] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (166.67,76) .. controls (168.16,76) and (171.64,79.66) .. (173.67,80) .. controls (174.66,80.17) and (183.67,77) .. (183.67,77) .. controls (183.67,77) and (172.09,79.05) .. (171.67,79) .. controls (169.62,78.77) and (167.06,73) .. (164.67,73) ;
%Shape: Free Drawing [id:dp22700800329679782] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (165.67,64) .. controls (165.67,62.33) and (165.67,60.67) .. (165.67,59) ;
%Shape: Free Drawing [id:dp6987308848576812] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (169.67,72) .. controls (175.43,72) and (176.63,67.19) .. (177.67,62) .. controls (178,60.33) and (178.95,65.32) .. (178.67,67) .. controls (178.34,68.93) and (173.49,72.61) .. (171.67,72) .. controls (162.84,69.06) and (163.7,49.91) .. (159.67,62) .. controls (159.23,63.3) and (158.67,64.63) .. (158.67,66) ;
%Shape: Free Drawing [id:dp36900913023379067] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (258.67,116) .. controls (254.39,116) and (254.85,105.63) .. (255.67,104) .. controls (256.14,103.06) and (256.67,99.95) .. (256.67,101) .. controls (256.67,105.4) and (254.93,110.53) .. (256.67,114) .. controls (257.14,114.94) and (257.67,118.05) .. (257.67,117) .. controls (257.67,112.65) and (256.67,108.35) .. (256.67,104) .. controls (256.67,101.33) and (256.34,109.35) .. (256.67,112) .. controls (256.96,114.34) and (261.31,113) .. (263.67,113) .. controls (264.72,113) and (261.67,112.33) .. (260.67,112) .. controls (259.83,111.72) and (253.34,110.32) .. (254.67,109) .. controls (254.9,108.76) and (255.43,108.76) .. (255.67,109) .. controls (258.07,111.41) and (260.92,113.95) .. (265.67,113) .. controls (267.48,112.64) and (257.09,112.69) .. (256.67,111) .. controls (255.17,105.01) and (256.39,103.27) .. (260.67,99) .. controls (261.33,98.33) and (259.09,100.16) .. (258.67,101) .. controls (257.38,103.56) and (256.67,107.45) .. (256.67,110) ;
%Shape: Free Drawing [id:dp13116136368478004] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (253.67,116) .. controls (253.67,112.68) and (252.67,95.37) .. (252.67,112) .. controls (252.67,112.67) and (252.37,110.6) .. (252.67,110) .. controls (253.35,108.64) and (254.89,104.32) .. (255.67,102) .. controls (256.1,100.7) and (256.67,96.63) .. (256.67,98) .. controls (256.67,100.54) and (254.8,102.73) .. (253.67,105) .. controls (253.05,106.23) and (252.67,110.37) .. (252.67,109) .. controls (252.67,104.06) and (254.37,102.6) .. (255.67,100) .. controls (256.06,99.22) and (256.19,95.96) .. (255.67,97) .. controls (253.6,101.14) and (253.23,110.72) .. (253.67,116) .. controls (253.77,117.2) and (255.67,120.2) .. (255.67,119) .. controls (255.67,112.58) and (255.67,99.25) .. (255.67,116) ;
%Shape: Free Drawing [id:dp2609881109072648] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (255.67,118) .. controls (255.67,120.95) and (257.64,122) .. (260.67,122) .. controls (262.16,122) and (256.67,120) .. (256.67,120) .. controls (256.67,120) and (259.02,122.76) .. (260.67,123) .. controls (264.38,123.53) and (273.12,122.09) .. (274.67,119) .. controls (274.96,118.4) and (274.67,117) .. (274.67,117) .. controls (274.67,117) and (274.88,118.37) .. (274.67,119) .. controls (273.88,121.35) and (269.15,124.5) .. (267.67,125) .. controls (264.58,126.03) and (258.69,121.03) .. (257.67,120) .. controls (256.29,118.63) and (254.67,113.06) .. (254.67,115) .. controls (254.67,117.18) and (259.77,123) .. (261.67,123) ;
%Shape: Free Drawing [id:dp23692459113826791] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (258.67,109) .. controls (254.37,109) and (258.04,98.37) .. (259.67,100) .. controls (259.91,100.25) and (257.07,105.78) .. (256.67,107) .. controls (256.33,108) and (257.67,111.05) .. (257.67,110) .. controls (257.67,98.36) and (265.02,93.36) .. (272.67,101) .. controls (273.52,101.85) and (270.74,99.54) .. (269.67,99) .. controls (267.66,97.99) and (266.77,97) .. (263.67,97) .. controls (263.2,97) and (264.21,97.89) .. (264.67,98) .. controls (266.71,98.51) and (271.38,98.98) .. (271.67,101) .. controls (272,103.33) and (271.41,105.76) .. (270.67,108) .. controls (270.35,108.95) and (270.67,112) .. (270.67,111) .. controls (270.67,107.65) and (271.16,104) .. (269.67,101) .. controls (267.88,97.43) and (260.69,98) .. (262.67,98) .. controls (264.57,98) and (270.57,98.58) .. (267.67,98) .. controls (262.09,96.88) and (258.77,100.68) .. (257.67,104) .. controls (257.35,104.95) and (257.91,106.03) .. (257.67,107) .. controls (257.41,108.02) and (256.67,111.05) .. (256.67,110) .. controls (256.67,106.64) and (258.23,101.44) .. (260.67,99) .. controls (261,98.67) and (261.67,98) .. (261.67,98) .. controls (261.67,98) and (257.67,105.37) .. (257.67,108) .. controls (257.67,109) and (257.35,105.95) .. (257.67,105) .. controls (258.28,103.16) and (260.67,100) .. (260.67,100) .. controls (260.67,100) and (257.67,105) .. (257.67,105) .. controls (257.35,105.95) and (257.67,108) .. (257.67,108) .. controls (257.67,108) and (257.35,105.95) .. (257.67,105) .. controls (258.26,103.22) and (263.31,95.88) .. (266.67,97) .. controls (267.67,97.33) and (264.67,97.67) .. (263.67,98) .. controls (263.37,98.1) and (258.72,101.61) .. (258.67,102) .. controls (257.46,110.43) and (259.49,111) .. (266.67,111) .. controls (268,111) and (263.96,110.68) .. (262.67,111) .. controls (261.79,111.22) and (258.83,111) .. (257.67,111) ;
%Shape: Free Drawing [id:dp028197663894117708] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (267.67,121) .. controls (267.67,122.16) and (263.67,125.7) .. (263.67,123) ;
%Shape: Free Drawing [id:dp2938228009763709] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (271.67,98) .. controls (266.31,98) and (258.67,98.47) .. (258.67,105) ;
%Shape: Free Drawing [id:dp32817960824273684] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (257.67,105) .. controls (257.67,101.19) and (262.67,101.02) .. (262.67,98) ;
%Shape: Free Drawing [id:dp6036435579862707] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (265.67,93) .. controls (265.67,88.09) and (257.67,93) .. (257.67,93) .. controls (257.67,93) and (264.97,87.85) .. (260.67,90) .. controls (259.02,90.82) and (257.72,94.94) .. (256.67,96) .. controls (255.82,96.85) and (253.46,99) .. (254.67,99) .. controls (256.48,99) and (263.24,85.86) .. (269.67,88) .. controls (269.98,88.11) and (269.37,88.85) .. (269.67,89) .. controls (270.65,89.49) and (275,90.67) .. (275.67,92) .. controls (276,92.67) and (276.14,94.53) .. (276.67,94) .. controls (278.5,92.16) and (269.99,90) .. (268.67,90) .. controls (268,90) and (270.07,89.7) .. (270.67,90) .. controls (270.77,90.05) and (271.87,91.6) .. (272.67,92) .. controls (272.96,92.15) and (273.43,91.76) .. (273.67,92) .. controls (273.72,92.06) and (277.58,95.17) .. (277.67,95) .. controls (279.02,92.3) and (273.67,90) .. (273.67,90) .. controls (273.67,90) and (278.4,94.46) .. (278.67,95) .. controls (279.14,95.94) and (279.67,99.05) .. (279.67,98) .. controls (279.67,92.51) and (276.08,88.88) .. (271.67,88) .. controls (269.29,87.52) and (266.84,88.91) .. (264.67,90) .. controls (263.33,90.67) and (259.18,92) .. (260.67,92) .. controls (263.02,92) and (263.34,90.78) .. (265.67,90) .. controls (266.97,89.57) and (271.04,89) .. (269.67,89) .. controls (260.1,89) and (261.43,90) .. (269.67,90) ;
%Shape: Free Drawing [id:dp09832011033795807] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (269.67,121) .. controls (267.02,121) and (267.38,123) .. (262.67,123) ;
%Shape: Free Drawing [id:dp17090698791983228] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (263.67,123) .. controls (264.83,123) and (267.67,125.07) .. (267.67,122) ;
%Shape: Free Drawing [id:dp3062578273875607] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (129.67,65) .. controls (129.67,64.22) and (131.66,61.02) .. (131.67,61) .. controls (132.05,58.68) and (131.24,56.29) .. (130.67,54) .. controls (130.33,52.67) and (129.82,48.63) .. (129.67,50) .. controls (129.3,53.31) and (129.97,56.68) .. (129.67,60) .. controls (129.6,60.74) and (128.67,61.25) .. (128.67,62) ;
%Shape: Free Drawing [id:dp9956630530564391] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (128.67,63) .. controls (126.09,63) and (127.26,69.28) .. (123.67,70) .. controls (116.06,71.52) and (113.29,68.31) .. (108.67,66) .. controls (108.24,65.79) and (107.67,65) .. (107.67,65) .. controls (107.67,65) and (108.24,65.79) .. (108.67,66) .. controls (111.89,67.61) and (120.5,69.69) .. (124.67,69) .. controls (128.01,68.44) and (119.66,67.33) .. (118.67,67) .. controls (115.94,66.09) and (112.24,63) .. (108.67,63) ;
%Shape: Free Drawing [id:dp7853616996066661] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (109.67,65) .. controls (109.67,63.35) and (106.85,61.1) .. (106.67,60) .. controls (106.42,58.52) and (108.67,51) .. (108.67,51) .. controls (108.67,51) and (107.76,52.26) .. (107.67,53) .. controls (106.94,58.84) and (108.08,59.84) .. (109.67,63) .. controls (109.88,63.42) and (110.67,64) .. (110.67,64) .. controls (110.67,64) and (107.72,59.25) .. (107.67,59) .. controls (106.65,53.92) and (108.96,49.41) .. (110.67,46) .. controls (111.09,45.16) and (112,43.33) .. (112.67,44) .. controls (114.27,45.6) and (109.68,51.83) .. (109.67,52) .. controls (109.33,55.32) and (110,58.68) .. (109.67,62) .. controls (109.59,62.74) and (108.9,60.71) .. (108.67,60) .. controls (108.05,58.14) and (106.97,54.61) .. (106.67,54) .. controls (106.33,53.33) and (105.72,51.26) .. (105.67,52) .. controls (105.31,57) and (106.67,61.99) .. (106.67,67) .. controls (106.67,68.04) and (105.11,48.08) .. (104.67,53) .. controls (103.45,66.36) and (109.07,75.43) .. (123.67,73) .. controls (125.32,72.72) and (132.92,68.5) .. (133.67,67) .. controls (134.28,65.77) and (134.05,64.23) .. (134.67,63) .. controls (135,62.33) and (135.67,60.25) .. (135.67,61) .. controls (135.67,62.93) and (132.67,69) .. (132.67,69) .. controls (132.67,69) and (135.67,64.54) .. (135.67,63) ;
%Shape: Free Drawing [id:dp6085690396578781] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (134.67,60) .. controls (133.16,60) and (130.42,65.24) .. (129.67,66) .. controls (125.86,69.81) and (116.81,66.57) .. (113.67,65) .. controls (112.02,64.18) and (123.43,66.23) .. (125.67,64) .. controls (127.02,62.65) and (116.85,64) .. (112.67,64) .. controls (111.92,64) and (113.94,64.85) .. (114.67,65) .. controls (116.3,65.33) and (118.02,64.73) .. (119.67,65) .. controls (123.44,65.63) and (126.28,65.2) .. (126.67,61) .. controls (127.06,56.67) and (127.04,52.12) .. (125.67,48) .. controls (124.85,45.54) and (123.6,45.65) .. (121.67,45) .. controls (121.22,44.85) and (120.33,43.67) .. (120.67,44) .. controls (122.64,45.97) and (126.11,49.33) .. (126.67,51) .. controls (126.98,51.95) and (126.67,54) .. (126.67,54) .. controls (126.67,54) and (125.86,49.38) .. (125.67,49) .. controls (123.33,44.33) and (114.23,42.88) .. (111.67,48) .. controls (111.05,49.23) and (111.28,50.77) .. (110.67,52) .. controls (106.33,60.68) and (115.03,43.45) .. (119.67,45) .. controls (119.96,45.1) and (130.29,60.74) .. (130.67,63) .. controls (131,64.97) and (129.77,67.21) .. (130.67,69) .. controls (131.47,70.61) and (135.49,68.79) .. (135.67,67) .. controls (136.11,62.52) and (135.66,56.98) .. (134.67,53) .. controls (134.62,52.8) and (130.74,49.93) .. (131.67,49) .. controls (132.74,47.93) and (133.41,51.74) .. (133.67,52) .. controls (135.84,54.17) and (135.67,57.93) .. (135.67,61) .. controls (135.67,62.33) and (135.99,58.29) .. (135.67,57) .. controls (135.34,55.71) and (133.31,50.64) .. (131.67,49) .. controls (125.66,43) and (112.7,34.93) .. (107.67,45) .. controls (106.71,46.92) and (105.67,50.33) .. (105.67,52) .. controls (105.67,53.05) and (106.2,49.94) .. (106.67,49) .. controls (107.12,48.1) and (107.97,46.4) .. (108.67,45) .. controls (110.79,40.75) and (115.21,38.07) .. (122.67,39) .. controls (130.14,39.93) and (137.67,56.24) .. (137.67,64) ;
%Shape: Free Drawing [id:dp05442992950198322] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (265.67,73) .. controls (262.5,73) and (258.9,72.24) .. (256.67,70) .. controls (256.33,69.67) and (255.67,69) .. (255.67,69) .. controls (255.67,69) and (263.57,76.48) .. (265.67,77) .. controls (267.11,77.36) and (271,78.33) .. (269.67,79) .. controls (263.53,82.07) and (254.67,70.37) .. (254.67,66) .. controls (254.67,65.33) and (254.37,67.4) .. (254.67,68) .. controls (255.08,68.83) and (255.93,69.52) .. (256.67,71) .. controls (258.25,74.16) and (266.26,79.88) .. (270.67,79) .. controls (272.4,78.65) and (273.67,75) .. (273.67,75) .. controls (273.67,75) and (272.76,78.82) .. (272.67,79) .. controls (271.37,81.59) and (266.26,79) .. (264.67,79) ;
%Shape: Free Drawing [id:dp5293533339379568] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (265.67,75) .. controls (258.36,75) and (254.67,73.04) .. (254.67,66) ;
%Shape: Free Drawing [id:dp423619541947184] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (261.67,72) .. controls (261.67,70.52) and (256.93,69.33) .. (256.67,68) .. controls (255.54,62.38) and (259.34,60.33) .. (261.67,58) .. controls (262,57.67) and (262.67,57) .. (262.67,57) .. controls (262.67,57) and (262,57.67) .. (261.67,58) .. controls (259.31,60.35) and (257.67,62.13) .. (257.67,67) .. controls (257.67,67.67) and (257.37,65.6) .. (257.67,65) .. controls (258.14,64.06) and (258.33,63) .. (258.67,62) .. controls (259.42,59.75) and (265.44,56.15) .. (269.67,57) .. controls (273.97,57.86) and (275.76,72.49) .. (271.67,73) .. controls (269.02,73.33) and (266.33,73) .. (263.67,73) .. controls (261.67,73) and (268.25,74.41) .. (269.67,73) .. controls (270.34,72.33) and (274.36,66.62) .. (272.67,70) .. controls (272,71.33) and (265.38,72.82) .. (264.67,73) .. controls (263.33,73.33) and (259.36,71.57) .. (260.67,72) .. controls (264.82,73.38) and (276.06,77.45) .. (276.67,72) .. controls (277,69.02) and (277,65.98) .. (276.67,63) .. controls (276.2,58.8) and (276.67,64) .. (276.67,64) .. controls (276.67,64) and (275.78,63.46) .. (275.67,63) .. controls (274.93,60.07) and (272.38,53.34) .. (269.67,53) .. controls (260.66,51.87) and (254.67,57.62) .. (254.67,65) ;
%Shape: Free Drawing [id:dp7611002959971779] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (256.67,68) .. controls (256.67,62.09) and (270.59,49.78) .. (273.67,59) .. controls (273.88,59.63) and (273.67,60.33) .. (273.67,61) .. controls (273.67,62.67) and (271.31,58.27) .. (269.67,58) .. controls (265.46,57.3) and (260.89,59.55) .. (259.67,62) .. controls (255.49,70.35) and (265.01,71) .. (271.67,71) ;
%Shape: Free Drawing [id:dp32640553819861384] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (276.67,61) .. controls (276.67,52.39) and (267.29,53) .. (260.67,53) ;
%Shape: Free Drawing [id:dp7266579659454192] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (272.67,55) .. controls (272.67,50.21) and (265.13,50.51) .. (260.67,52) .. controls (257.92,52.92) and (258.72,57) .. (256.67,57) ;
%Shape: Free Drawing [id:dp5049720883476927] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (276.67,73) .. controls (276.67,74.16) and (275.11,77) .. (273.67,77) ;
%Shape: Free Drawing [id:dp7769869356684442] 
\draw  [line width=3] [line join = round][line cap = round] (449.67,46) .. controls (455.12,46) and (456.04,32.71) .. (455.67,29) .. controls (454.73,19.63) and (436.66,3) .. (426.67,9) .. controls (415.44,15.73) and (410.11,45.09) .. (424.67,48) .. controls (432.4,49.55) and (447.67,52.62) .. (447.67,43) ;
%Shape: Free Drawing [id:dp6712944518673715] 
\draw  [line width=3] [line join = round][line cap = round] (431.67,24) .. controls (430.65,25.52) and (427.54,30.31) .. (428.67,32) .. controls (429.33,33) and (436.63,33.04) .. (436.67,33) .. controls (439.37,29.84) and (435.35,23) .. (432.67,23) ;
%Shape: Free Drawing [id:dp3688317776443274] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (444.67,38) .. controls (444.67,37.22) and (446.66,34.02) .. (446.67,34) .. controls (447.05,31.68) and (446.24,29.29) .. (445.67,27) .. controls (445.33,25.67) and (444.82,21.63) .. (444.67,23) .. controls (444.3,26.31) and (444.97,29.68) .. (444.67,33) .. controls (444.6,33.74) and (443.67,34.25) .. (443.67,35) ;
%Shape: Free Drawing [id:dp6006447581777824] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (443.67,36) .. controls (441.09,36) and (442.26,42.28) .. (438.67,43) .. controls (431.06,44.52) and (428.29,41.31) .. (423.67,39) .. controls (423.24,38.79) and (422.67,38) .. (422.67,38) .. controls (422.67,38) and (423.24,38.79) .. (423.67,39) .. controls (426.89,40.61) and (435.5,42.69) .. (439.67,42) .. controls (443.01,41.44) and (434.66,40.33) .. (433.67,40) .. controls (430.94,39.09) and (427.24,36) .. (423.67,36) ;
%Shape: Free Drawing [id:dp8058867500638155] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (424.67,38) .. controls (424.67,36.35) and (421.85,34.1) .. (421.67,33) .. controls (421.42,31.52) and (423.67,24) .. (423.67,24) .. controls (423.67,24) and (422.76,25.26) .. (422.67,26) .. controls (421.94,31.84) and (423.08,32.84) .. (424.67,36) .. controls (424.88,36.42) and (425.67,37) .. (425.67,37) .. controls (425.67,37) and (422.72,32.25) .. (422.67,32) .. controls (421.65,26.92) and (423.96,22.41) .. (425.67,19) .. controls (426.09,18.16) and (427,16.33) .. (427.67,17) .. controls (429.27,18.6) and (424.68,24.83) .. (424.67,25) .. controls (424.33,28.32) and (425,31.68) .. (424.67,35) .. controls (424.59,35.74) and (423.9,33.71) .. (423.67,33) .. controls (423.05,31.14) and (421.97,27.61) .. (421.67,27) .. controls (421.33,26.33) and (420.72,24.26) .. (420.67,25) .. controls (420.31,30) and (421.67,34.99) .. (421.67,40) .. controls (421.67,41.04) and (420.11,21.08) .. (419.67,26) .. controls (418.45,39.36) and (424.07,48.43) .. (438.67,46) .. controls (440.32,45.72) and (447.92,41.5) .. (448.67,40) .. controls (449.28,38.77) and (449.05,37.23) .. (449.67,36) .. controls (450,35.33) and (450.67,33.25) .. (450.67,34) .. controls (450.67,35.93) and (447.67,42) .. (447.67,42) .. controls (447.67,42) and (450.67,37.54) .. (450.67,36) ;
%Shape: Free Drawing [id:dp11501697217438545] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (449.67,33) .. controls (448.16,33) and (445.42,38.24) .. (444.67,39) .. controls (440.86,42.81) and (431.81,39.57) .. (428.67,38) .. controls (427.02,37.18) and (438.43,39.23) .. (440.67,37) .. controls (442.02,35.65) and (431.85,37) .. (427.67,37) .. controls (426.92,37) and (428.94,37.85) .. (429.67,38) .. controls (431.3,38.33) and (433.02,37.73) .. (434.67,38) .. controls (438.44,38.63) and (441.28,38.2) .. (441.67,34) .. controls (442.06,29.67) and (442.04,25.12) .. (440.67,21) .. controls (439.85,18.54) and (438.6,18.65) .. (436.67,18) .. controls (436.22,17.85) and (435.33,16.67) .. (435.67,17) .. controls (437.64,18.97) and (441.11,22.33) .. (441.67,24) .. controls (441.98,24.95) and (441.67,27) .. (441.67,27) .. controls (441.67,27) and (440.86,22.38) .. (440.67,22) .. controls (438.33,17.33) and (429.23,15.88) .. (426.67,21) .. controls (426.05,22.23) and (426.28,23.77) .. (425.67,25) .. controls (421.33,33.68) and (430.03,16.45) .. (434.67,18) .. controls (434.96,18.1) and (445.29,33.74) .. (445.67,36) .. controls (446,37.97) and (444.77,40.21) .. (445.67,42) .. controls (446.47,43.61) and (450.49,41.79) .. (450.67,40) .. controls (451.11,35.52) and (450.66,29.98) .. (449.67,26) .. controls (449.62,25.8) and (445.74,22.93) .. (446.67,22) .. controls (447.74,20.93) and (448.41,24.74) .. (448.67,25) .. controls (450.84,27.17) and (450.67,30.93) .. (450.67,34) .. controls (450.67,35.33) and (450.99,31.29) .. (450.67,30) .. controls (450.34,28.71) and (448.31,23.64) .. (446.67,22) .. controls (440.66,16) and (427.7,7.93) .. (422.67,18) .. controls (421.71,19.92) and (420.67,23.33) .. (420.67,25) .. controls (420.67,26.05) and (421.2,22.94) .. (421.67,22) .. controls (422.12,21.1) and (422.97,19.4) .. (423.67,18) .. controls (425.79,13.75) and (430.21,11.07) .. (437.67,12) .. controls (445.14,12.93) and (452.67,29.24) .. (452.67,37) ;
%Shape: Free Drawing [id:dp5493894608217484] 
\draw  [line width=3] [line join = round][line cap = round] (539.67,47) .. controls (544.86,47) and (549.38,40.86) .. (550.67,37) .. controls (554.49,25.54) and (552.53,12.96) .. (540.67,10) .. controls (528.83,7.04) and (520.59,24.71) .. (522.67,33) .. controls (524.01,38.36) and (533.29,44) .. (539.67,44) ;
%Shape: Free Drawing [id:dp13744828559536093] 
\draw  [line width=3] [line join = round][line cap = round] (538.67,24) .. controls (536.69,24) and (533.56,28.63) .. (534.67,29) .. controls (544.73,32.36) and (540.14,24) .. (539.67,24) ;
%Shape: Free Drawing [id:dp7352737280047553] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (537.67,35) .. controls (534.5,35) and (530.9,34.24) .. (528.67,32) .. controls (528.33,31.67) and (527.67,31) .. (527.67,31) .. controls (527.67,31) and (535.57,38.48) .. (537.67,39) .. controls (539.11,39.36) and (543,40.33) .. (541.67,41) .. controls (535.53,44.07) and (526.67,32.37) .. (526.67,28) .. controls (526.67,27.33) and (526.37,29.4) .. (526.67,30) .. controls (527.08,30.83) and (527.93,31.52) .. (528.67,33) .. controls (530.25,36.16) and (538.26,41.88) .. (542.67,41) .. controls (544.4,40.65) and (545.67,37) .. (545.67,37) .. controls (545.67,37) and (544.76,40.82) .. (544.67,41) .. controls (543.37,43.59) and (538.26,41) .. (536.67,41) ;
%Shape: Free Drawing [id:dp26607070631930896] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (537.67,37) .. controls (530.36,37) and (526.67,35.04) .. (526.67,28) ;
%Shape: Free Drawing [id:dp1363226001879393] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (533.67,34) .. controls (533.67,32.52) and (528.93,31.33) .. (528.67,30) .. controls (527.54,24.38) and (531.34,22.33) .. (533.67,20) .. controls (534,19.67) and (534.67,19) .. (534.67,19) .. controls (534.67,19) and (534,19.67) .. (533.67,20) .. controls (531.31,22.35) and (529.67,24.13) .. (529.67,29) .. controls (529.67,29.67) and (529.37,27.6) .. (529.67,27) .. controls (530.14,26.06) and (530.33,25) .. (530.67,24) .. controls (531.42,21.75) and (537.44,18.15) .. (541.67,19) .. controls (545.97,19.86) and (547.76,34.49) .. (543.67,35) .. controls (541.02,35.33) and (538.33,35) .. (535.67,35) .. controls (533.67,35) and (540.25,36.41) .. (541.67,35) .. controls (542.34,34.33) and (546.36,28.62) .. (544.67,32) .. controls (544,33.33) and (537.38,34.82) .. (536.67,35) .. controls (535.33,35.33) and (531.36,33.57) .. (532.67,34) .. controls (536.82,35.38) and (548.06,39.45) .. (548.67,34) .. controls (549,31.02) and (549,27.98) .. (548.67,25) .. controls (548.2,20.8) and (548.67,26) .. (548.67,26) .. controls (548.67,26) and (547.78,25.46) .. (547.67,25) .. controls (546.93,22.07) and (544.38,15.34) .. (541.67,15) .. controls (532.66,13.87) and (526.67,19.62) .. (526.67,27) ;
%Shape: Free Drawing [id:dp32803955162200615] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (528.67,30) .. controls (528.67,24.09) and (542.59,11.78) .. (545.67,21) .. controls (545.88,21.63) and (545.67,22.33) .. (545.67,23) .. controls (545.67,24.67) and (543.31,20.27) .. (541.67,20) .. controls (537.46,19.3) and (532.89,21.55) .. (531.67,24) .. controls (527.49,32.35) and (537.01,33) .. (543.67,33) ;
%Shape: Free Drawing [id:dp5108188334148922] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (548.67,23) .. controls (548.67,14.39) and (539.29,15) .. (532.67,15) ;
%Shape: Free Drawing [id:dp6004503111036543] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (544.67,17) .. controls (544.67,12.21) and (537.13,12.51) .. (532.67,14) .. controls (529.92,14.92) and (530.72,19) .. (528.67,19) ;
%Shape: Free Drawing [id:dp11962557115086891] 
\draw  [color={rgb, 255:red, 129; green, 75; blue, 26 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (548.67,35) .. controls (548.67,36.16) and (547.11,39) .. (545.67,39) ;
%Shape: Free Drawing [id:dp4141045284095153] 
\draw  [line width=3] [line join = round][line cap = round] (425.67,63) .. controls (417.39,63) and (411.9,80.52) .. (413.67,87) .. controls (415.3,92.98) and (433.13,97.77) .. (438.67,95) .. controls (440.19,94.24) and (455.46,81.43) .. (455.67,80) .. controls (456.93,71.12) and (449.08,61.4) .. (442.67,61) .. controls (437.33,60.67) and (426.67,56.66) .. (426.67,62) ;
%Shape: Free Drawing [id:dp018406756606385466] 
\draw  [line width=3] [line join = round][line cap = round] (428.67,74) .. controls (422.2,74) and (426.2,88.56) .. (431.67,82) .. controls (434.23,78.92) and (430.89,74) .. (428.67,74) -- cycle ;
%Shape: Free Drawing [id:dp07854825010693789] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (430.67,66) .. controls (430.67,67.32) and (435.66,69) .. (436.67,70) .. controls (440.23,73.57) and (440.67,77.21) .. (440.67,83) ;
%Shape: Free Drawing [id:dp43941156604111786] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (440.67,83) .. controls (440.67,80.75) and (445.38,80.43) .. (445.67,79) .. controls (446.88,72.91) and (440.88,67) .. (435.67,67) ;
%Shape: Free Drawing [id:dp12104218946904355] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (439.67,85) .. controls (439.67,87.41) and (436.46,88) .. (434.67,88) ;
%Shape: Free Drawing [id:dp09222858823640578] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (433.67,90) .. controls (425.85,90) and (419.67,87.4) .. (419.67,79) ;
%Shape: Free Drawing [id:dp09664572117087689] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (439.67,64) .. controls (444.3,64) and (450.8,73.33) .. (449.67,79) .. controls (449.45,80.06) and (438.08,89) .. (435.67,89) ;
%Shape: Free Drawing [id:dp670762138715148] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (435.67,84) .. controls (434.18,84) and (433.16,86) .. (431.67,86) .. controls (430.92,86) and (433.14,85.53) .. (433.67,85) .. controls (434.16,84.51) and (436.45,82.43) .. (436.67,82) .. controls (437.62,80.08) and (437.67,71.73) .. (437.67,75) .. controls (437.67,84.59) and (435.56,87.21) .. (424.67,86) .. controls (424.05,85.93) and (419.41,83.74) .. (418.67,83) .. controls (417.61,81.95) and (416.67,77.51) .. (416.67,79) .. controls (416.67,79.87) and (418.67,88) .. (418.67,88) .. controls (418.67,88) and (416.67,82.3) .. (416.67,81) .. controls (416.67,80) and (416.35,83.05) .. (416.67,84) .. controls (416.8,84.41) and (422.67,90) .. (422.67,90) .. controls (422.67,90) and (417.67,86.98) .. (417.67,86) ;
%Shape: Free Drawing [id:dp17601497379268927] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (415.67,79) .. controls (415.67,80.6) and (415.01,86.17) .. (416.67,87) .. controls (417.23,87.28) and (423.4,89.63) .. (422.67,90) .. controls (420.89,90.89) and (415.11,85.45) .. (417.67,88) .. controls (421.49,91.83) and (439.17,93.48) .. (440.67,89) .. controls (443.02,81.94) and (435.21,100.09) .. (431.67,93) .. controls (431.19,92.04) and (437.3,81.83) .. (437.67,80) .. controls (437.99,78.37) and (437.99,76.63) .. (437.67,75) .. controls (437.52,74.27) and (436.67,72.25) .. (436.67,73) .. controls (436.67,76) and (436.97,79.01) .. (436.67,82) .. controls (436.42,84.46) and (432.76,85.91) .. (431.67,87) .. controls (431.57,87.1) and (430.67,89) .. (430.67,89) .. controls (430.67,89) and (431.33,88.33) .. (431.67,88) .. controls (434.01,85.66) and (436.53,81.15) .. (435.67,76) .. controls (434.81,70.86) and (422.04,69.51) .. (420.67,75) .. controls (418.18,84.94) and (424.01,67.34) .. (425.67,69) .. controls (428.25,71.59) and (420.67,74.35) .. (420.67,79) .. controls (420.67,80.37) and (420.69,75.97) .. (421.67,75) .. controls (423.17,73.5) and (424.17,71.5) .. (425.67,70) .. controls (426.87,68.8) and (432.37,69) .. (430.67,69) .. controls (425.1,69) and (423.53,70.13) .. (420.67,73) .. controls (419.91,73.75) and (418.67,80) .. (418.67,80) .. controls (418.67,80) and (421.61,71.06) .. (422.67,70) .. controls (424.22,68.45) and (426.08,67.79) .. (427.67,67) .. controls (428.09,66.79) and (429.14,66) .. (428.67,66) .. controls (424.48,66) and (420.1,71.13) .. (418.67,74) .. controls (418.28,74.78) and (416.67,81) .. (416.67,81) .. controls (416.67,81) and (418.08,74.59) .. (418.67,74) .. controls (421.63,71.03) and (423.69,67.49) .. (428.67,65) .. controls (430.77,63.95) and (427.12,69.55) .. (426.67,70) .. controls (423.16,73.51) and (420.67,74.73) .. (420.67,81) .. controls (420.67,82.37) and (421.05,78.23) .. (421.67,77) .. controls (422.34,75.66) and (426.83,70.42) .. (427.67,70) .. controls (431.78,67.95) and (436.67,80.7) .. (436.67,79) ;
%Shape: Free Drawing [id:dp7008574259587539] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (436.67,78) .. controls (436.67,69.16) and (439.52,64) .. (429.67,64) .. controls (429.2,64) and (430.2,63.08) .. (430.67,63) .. controls (433.32,62.56) and (438.67,64) .. (438.67,64) .. controls (438.67,64) and (429.94,61.74) .. (428.67,62) .. controls (425.95,62.54) and (416.05,73.77) .. (417.67,77) .. controls (418.14,77.94) and (418.2,74.94) .. (418.67,74) .. controls (419.12,73.1) and (419.97,71.4) .. (420.67,70) .. controls (422.6,66.14) and (427.3,62) .. (432.67,62) .. controls (433.41,62) and (431.37,62.76) .. (430.67,63) .. controls (429.05,63.54) and (427.19,63.24) .. (425.67,64) .. controls (423.12,65.27) and (419.9,70.77) .. (417.67,73) .. controls (417.32,73.35) and (420.86,67.81) .. (422.67,66) .. controls (425.17,63.5) and (433.9,58.23) .. (438.67,63) .. controls (446.99,71.32) and (438.46,88) .. (429.67,88) .. controls (429.2,88) and (430.46,87.42) .. (430.67,87) .. controls (431.78,84.78) and (433.41,83.26) .. (434.67,82) .. controls (434.9,81.76) and (434.52,81.3) .. (434.67,81) .. controls (435.06,80.21) and (436.61,79.11) .. (436.67,79) .. controls (436.96,78.4) and (436.67,76.33) .. (436.67,77) .. controls (436.67,81.86) and (438.58,82.54) .. (437.67,88) .. controls (437.42,89.47) and (434.61,90.95) .. (435.67,92) .. controls (437.19,93.53) and (439.53,89.14) .. (439.67,89) .. controls (440.19,88.47) and (438.4,89.88) .. (437.67,90) .. controls (433.8,90.64) and (429.3,89.32) .. (426.67,88) .. controls (422.1,85.72) and (419,75.67) .. (423.67,71) .. controls (430.07,64.59) and (437.67,74.11) .. (437.67,80) ;
%Shape: Free Drawing [id:dp5520169824385904] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (423.67,90) .. controls (425.16,90) and (428.64,93.66) .. (430.67,94) .. controls (431.66,94.17) and (440.67,91) .. (440.67,91) .. controls (440.67,91) and (429.09,93.05) .. (428.67,93) .. controls (426.62,92.77) and (424.06,87) .. (421.67,87) ;
%Shape: Free Drawing [id:dp7403777258930578] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (422.67,78) .. controls (422.67,76.33) and (422.67,74.67) .. (422.67,73) ;
%Shape: Free Drawing [id:dp5379000573490207] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (426.67,86) .. controls (432.43,86) and (433.63,81.19) .. (434.67,76) .. controls (435,74.33) and (435.95,79.32) .. (435.67,81) .. controls (435.34,82.93) and (430.49,86.61) .. (428.67,86) .. controls (419.84,83.06) and (420.7,63.91) .. (416.67,76) .. controls (416.23,77.3) and (415.67,78.63) .. (415.67,80) ;
%Shape: Free Drawing [id:dp675281355551465] 
\draw  [line width=3] [line join = round][line cap = round] (533.67,95) .. controls (544.12,95) and (559.37,67.8) .. (544.67,58) .. controls (542.97,56.87) and (541.45,54.22) .. (539.67,54) .. controls (514.35,50.83) and (509.43,94) .. (530.67,94) ;
%Shape: Free Drawing [id:dp8775039193080539] 
\draw  [line width=3] [line join = round][line cap = round] (532.67,69) .. controls (531.04,69) and (524.66,76.33) .. (528.67,77) .. controls (531.05,77.4) and (538.18,76.02) .. (535.67,71) .. controls (535.14,69.95) and (532.67,70.84) .. (532.67,69) -- cycle ;
%Shape: Free Drawing [id:dp024055587566386816] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (534.67,88) .. controls (534.67,86.81) and (539.42,84.75) .. (538.67,84) .. controls (538.36,83.69) and (534.73,86.99) .. (534.67,87) .. controls (530.37,87.86) and (527.9,86.24) .. (525.67,84) ;
%Shape: Free Drawing [id:dp72156259274405] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (525.67,84) .. controls (533.72,84) and (533.98,82.34) .. (538.67,80) .. controls (539.97,79.35) and (541.19,78.43) .. (541.67,77) .. controls (542,76) and (542.41,72.98) .. (542.67,74) .. controls (543.63,77.84) and (537.67,85) .. (537.67,85) .. controls (537.67,85) and (541.54,82.26) .. (541.67,82) .. controls (543.8,77.73) and (545.46,74.1) .. (544.67,67) .. controls (544.65,66.84) and (540.78,64.88) .. (540.67,65) .. controls (540.1,65.56) and (542.44,67.08) .. (542.67,68) .. controls (542.91,68.97) and (542.67,71) .. (542.67,71) .. controls (542.67,71) and (541.74,66) .. (539.67,66) ;
%Shape: Free Drawing [id:dp8229452875603375] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (536.67,62) .. controls (533.59,62) and (526.67,62.83) .. (526.67,66) ;
%Shape: Free Drawing [id:dp8881831808450155] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (525.67,84) .. controls (521.39,84) and (521.85,73.63) .. (522.67,72) .. controls (523.14,71.06) and (523.67,67.95) .. (523.67,69) .. controls (523.67,73.4) and (521.93,78.53) .. (523.67,82) .. controls (524.14,82.94) and (524.67,86.05) .. (524.67,85) .. controls (524.67,80.65) and (523.67,76.35) .. (523.67,72) .. controls (523.67,69.33) and (523.34,77.35) .. (523.67,80) .. controls (523.96,82.34) and (528.31,81) .. (530.67,81) .. controls (531.72,81) and (528.67,80.33) .. (527.67,80) .. controls (526.83,79.72) and (520.34,78.32) .. (521.67,77) .. controls (521.9,76.76) and (522.43,76.76) .. (522.67,77) .. controls (525.07,79.41) and (527.92,81.95) .. (532.67,81) .. controls (534.48,80.64) and (524.09,80.69) .. (523.67,79) .. controls (522.17,73.01) and (523.39,71.27) .. (527.67,67) .. controls (528.33,66.33) and (526.09,68.16) .. (525.67,69) .. controls (524.38,71.56) and (523.67,75.45) .. (523.67,78) ;
%Shape: Free Drawing [id:dp08384730132172002] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (520.67,84) .. controls (520.67,80.68) and (519.67,63.37) .. (519.67,80) .. controls (519.67,80.67) and (519.37,78.6) .. (519.67,78) .. controls (520.35,76.64) and (521.89,72.32) .. (522.67,70) .. controls (523.1,68.7) and (523.67,64.63) .. (523.67,66) .. controls (523.67,68.54) and (521.8,70.73) .. (520.67,73) .. controls (520.05,74.23) and (519.67,78.37) .. (519.67,77) .. controls (519.67,72.06) and (521.37,70.6) .. (522.67,68) .. controls (523.06,67.22) and (523.19,63.96) .. (522.67,65) .. controls (520.6,69.14) and (520.23,78.72) .. (520.67,84) .. controls (520.77,85.2) and (522.67,88.2) .. (522.67,87) .. controls (522.67,80.58) and (522.67,67.25) .. (522.67,84) ;
%Shape: Free Drawing [id:dp6261719867548613] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (522.67,86) .. controls (522.67,88.95) and (524.64,90) .. (527.67,90) .. controls (529.16,90) and (523.67,88) .. (523.67,88) .. controls (523.67,88) and (526.02,90.76) .. (527.67,91) .. controls (531.38,91.53) and (540.12,90.09) .. (541.67,87) .. controls (541.96,86.4) and (541.67,85) .. (541.67,85) .. controls (541.67,85) and (541.88,86.37) .. (541.67,87) .. controls (540.88,89.35) and (536.15,92.5) .. (534.67,93) .. controls (531.58,94.03) and (525.69,89.03) .. (524.67,88) .. controls (523.29,86.63) and (521.67,81.06) .. (521.67,83) .. controls (521.67,85.18) and (526.77,91) .. (528.67,91) ;
%Shape: Free Drawing [id:dp6521946284004404] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (525.67,77) .. controls (521.37,77) and (525.04,66.37) .. (526.67,68) .. controls (526.91,68.25) and (524.07,73.78) .. (523.67,75) .. controls (523.33,76) and (524.67,79.05) .. (524.67,78) .. controls (524.67,66.36) and (532.02,61.36) .. (539.67,69) .. controls (540.52,69.85) and (537.74,67.54) .. (536.67,67) .. controls (534.66,65.99) and (533.77,65) .. (530.67,65) .. controls (530.2,65) and (531.21,65.89) .. (531.67,66) .. controls (533.71,66.51) and (538.38,66.98) .. (538.67,69) .. controls (539,71.33) and (538.41,73.76) .. (537.67,76) .. controls (537.35,76.95) and (537.67,80) .. (537.67,79) .. controls (537.67,75.65) and (538.16,72) .. (536.67,69) .. controls (534.88,65.43) and (527.69,66) .. (529.67,66) .. controls (531.57,66) and (537.57,66.58) .. (534.67,66) .. controls (529.09,64.88) and (525.77,68.68) .. (524.67,72) .. controls (524.35,72.95) and (524.91,74.03) .. (524.67,75) .. controls (524.41,76.02) and (523.67,79.05) .. (523.67,78) .. controls (523.67,74.64) and (525.23,69.44) .. (527.67,67) .. controls (528,66.67) and (528.67,66) .. (528.67,66) .. controls (528.67,66) and (524.67,73.37) .. (524.67,76) .. controls (524.67,77) and (524.35,73.95) .. (524.67,73) .. controls (525.28,71.16) and (527.67,68) .. (527.67,68) .. controls (527.67,68) and (524.67,73) .. (524.67,73) .. controls (524.35,73.95) and (524.67,76) .. (524.67,76) .. controls (524.67,76) and (524.35,73.95) .. (524.67,73) .. controls (525.26,71.22) and (530.31,63.88) .. (533.67,65) .. controls (534.67,65.33) and (531.67,65.67) .. (530.67,66) .. controls (530.37,66.1) and (525.72,69.61) .. (525.67,70) .. controls (524.46,78.43) and (526.49,79) .. (533.67,79) .. controls (535,79) and (530.96,78.68) .. (529.67,79) .. controls (528.79,79.22) and (525.83,79) .. (524.67,79) ;
%Shape: Free Drawing [id:dp8803013450844488] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (538.67,66) .. controls (533.31,66) and (525.67,66.47) .. (525.67,73) ;
%Shape: Free Drawing [id:dp42760326473600907] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (524.67,73) .. controls (524.67,69.19) and (529.67,69.02) .. (529.67,66) ;
%Shape: Free Drawing [id:dp07119829863642235] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (532.67,61) .. controls (532.67,56.09) and (524.67,61) .. (524.67,61) .. controls (524.67,61) and (531.97,55.85) .. (527.67,58) .. controls (526.02,58.82) and (524.72,62.94) .. (523.67,64) .. controls (522.82,64.85) and (520.46,67) .. (521.67,67) .. controls (523.48,67) and (530.24,53.86) .. (536.67,56) .. controls (536.98,56.11) and (536.37,56.85) .. (536.67,57) .. controls (537.65,57.49) and (542,58.67) .. (542.67,60) .. controls (543,60.67) and (543.14,62.53) .. (543.67,62) .. controls (545.5,60.16) and (536.99,58) .. (535.67,58) .. controls (535,58) and (537.07,57.7) .. (537.67,58) .. controls (537.77,58.05) and (538.87,59.6) .. (539.67,60) .. controls (539.96,60.15) and (540.43,59.76) .. (540.67,60) .. controls (540.72,60.06) and (544.58,63.17) .. (544.67,63) .. controls (546.02,60.3) and (540.67,58) .. (540.67,58) .. controls (540.67,58) and (545.4,62.46) .. (545.67,63) .. controls (546.14,63.94) and (546.67,67.05) .. (546.67,66) .. controls (546.67,60.51) and (543.08,56.88) .. (538.67,56) .. controls (536.29,55.52) and (533.84,56.91) .. (531.67,58) .. controls (530.33,58.67) and (526.18,60) .. (527.67,60) .. controls (530.02,60) and (530.34,58.78) .. (532.67,58) .. controls (533.97,57.57) and (538.04,57) .. (536.67,57) .. controls (527.1,57) and (528.43,58) .. (536.67,58) ;
%Shape: Free Drawing [id:dp6010603276654151] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (584.67,188) .. controls (584.67,187.11) and (597.47,163) .. (598.67,160) .. controls (607.63,137.6) and (609.38,106.43) .. (606.67,82) .. controls (606.37,79.35) and (607.14,76.62) .. (606.67,74) .. controls (605.86,69.54) and (595.27,53) .. (593.67,53) ;
%Shape: Free Drawing [id:dp8047911605654895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (373.67,16) .. controls (373.67,13.82) and (374.25,7.71) .. (375.67,7) .. controls (378.27,5.7) and (382.86,13.55) .. (384.67,14) .. controls (390.92,15.56) and (391.44,5.86) .. (391.67,13) .. controls (392.02,24.01) and (393.35,39.95) .. (389.67,51) .. controls (385.15,64.56) and (375.67,47.54) .. (375.67,41) ;
%Shape: Free Drawing [id:dp47119848964775857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (411.67,7) .. controls (411.67,8.03) and (406.02,15.21) .. (405.67,16) .. controls (403.3,21.33) and (400.89,44) .. (405.67,44) ;
%Shape: Free Drawing [id:dp5582216514699014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (456.67,9) .. controls (456.67,11.18) and (460.77,14.2) .. (461.67,16) .. controls (464.54,21.74) and (464.85,31.89) .. (463.67,39) .. controls (463.39,40.68) and (464.37,44) .. (462.67,44) ;
%Shape: Free Drawing [id:dp943285300530105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (473.67,28) .. controls (481.15,28) and (486.67,24.17) .. (496.67,25) .. controls (496.88,25.02) and (495.77,27.8) .. (495.67,28) .. controls (494.93,29.48) and (490.67,37) .. (490.67,37) .. controls (490.67,37) and (493.25,32.41) .. (493.67,32) .. controls (496.68,28.99) and (504.28,25.08) .. (496.67,20) .. controls (494.72,18.7) and (495.02,16) .. (492.67,16) ;
%Shape: Free Drawing [id:dp4716718108154323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (475.67,13) .. controls (475.67,0.27) and (489.67,12.73) .. (489.67,4) ;
%Shape: Free Drawing [id:dp4043735746756909] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (502.67,13) .. controls (502.67,10.04) and (503.18,7.49) .. (504.67,6) .. controls (505.48,5.18) and (507.43,8.88) .. (507.67,9) .. controls (511.75,11.04) and (510.67,2.42) .. (510.67,6) .. controls (510.67,11.33) and (510.98,16.68) .. (510.67,22) .. controls (510.33,27.69) and (508.18,38.23) .. (505.67,42) .. controls (503.5,45.25) and (500.67,43.93) .. (500.67,39) ;
%Shape: Free Drawing [id:dp6539937812162708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (524.67,5) .. controls (522.83,5) and (522.39,9.55) .. (521.67,11) .. controls (518.25,17.83) and (514.75,24.96) .. (515.67,36) .. controls (515.83,38) and (518.67,41.15) .. (518.67,44) ;
%Shape: Free Drawing [id:dp20985488981868572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (556.67,10) .. controls (556.67,13.92) and (561.06,16.73) .. (561.67,21) .. controls (562.98,30.22) and (562.94,39.46) .. (559.67,46) .. controls (558.67,47.99) and (558.81,53) .. (556.67,53) ;
%Shape: Free Drawing [id:dp921076080884821] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (376.67,82) .. controls (376.67,81.25) and (377.49,80.72) .. (377.67,80) .. controls (378.3,77.46) and (377.81,74.93) .. (379.67,74) .. controls (381.85,72.91) and (383.04,79.16) .. (387.67,78) .. controls (388.68,77.75) and (389.27,74.2) .. (389.67,73) .. controls (389.9,72.29) and (390.67,70.25) .. (390.67,71) .. controls (390.67,80.95) and (395.2,93.93) .. (390.67,103) .. controls (389.65,105.04) and (381.67,106.87) .. (381.67,103) ;
%Shape: Free Drawing [id:dp4885393949874527] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (408.67,64) .. controls (408.67,66.3) and (399.46,77.27) .. (398.67,82) .. controls (397.13,91.21) and (404.67,92.25) .. (404.67,95) ;
%Shape: Free Drawing [id:dp749890047329896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (456.67,62) .. controls (461.52,66.85) and (464.64,73.24) .. (463.67,81) .. controls (463.26,84.24) and (459.67,87.04) .. (459.67,91) ;
%Shape: Free Drawing [id:dp9589810281824586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (494.67,68) .. controls (494.67,61.3) and (498.08,60.7) .. (502.67,63) .. controls (503.09,63.21) and (503.33,64.33) .. (503.67,64) .. controls (504.87,62.8) and (504.67,57.3) .. (504.67,59) .. controls (504.67,66.34) and (504.4,73.7) .. (503.67,81) .. controls (503.49,82.78) and (503.73,92.65) .. (502.67,93) .. controls (496.02,95.21) and (492.67,90.58) .. (492.67,85) ;
%Shape: Free Drawing [id:dp20701826522178857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (514.67,57) .. controls (514.67,61.05) and (509.83,67.42) .. (509.67,70) .. controls (509.33,75.32) and (509.33,80.68) .. (509.67,86) .. controls (509.7,86.48) and (512.67,89.86) .. (512.67,91) ;
%Shape: Free Drawing [id:dp8454790475151024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (556.67,62) .. controls (556.67,69.67) and (561.2,94) .. (549.67,94) ;
%Shape: Free Drawing [id:dp476633055303999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (472.67,78) .. controls (473.84,78) and (482.32,78.83) .. (484.67,80) .. controls (485.77,80.55) and (480.08,86.58) .. (481.67,85) .. controls (485.9,80.76) and (480.67,76.78) .. (480.67,73) ;
%Shape: Free Drawing [id:dp6192553220786605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (471.67,66) .. controls (471.67,58.58) and (485.67,72.36) .. (485.67,61) ;
%Shape: Free Drawing [id:dp8754332884551254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (358.67,139) .. controls (359.84,137.25) and (359.18,134.49) .. (360.67,133) .. controls (361.37,132.29) and (362.77,132.55) .. (363.67,133) .. controls (366.88,134.61) and (370.13,137.59) .. (373.67,137) .. controls (374.54,136.85) and (374.47,133.78) .. (374.67,133) .. controls (374.85,132.28) and (375.67,130.25) .. (375.67,131) .. controls (375.67,143.34) and (375.02,155.67) .. (374.67,168) .. controls (374.51,173.4) and (364.67,183.06) .. (364.67,172) ;
%Shape: Free Drawing [id:dp9031321478234889] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (390.67,128) .. controls (390.67,131.97) and (387.4,137.06) .. (386.67,140) .. controls (385.03,146.55) and (385.67,159.84) .. (385.67,164) ;
%Shape: Free Drawing [id:dp3435533522770817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (470.67,127) .. controls (470.67,138.31) and (475.07,145.39) .. (471.67,159) .. controls (471.33,160.33) and (472.04,163) .. (470.67,163) ;
%Shape: Free Drawing [id:dp5408702645522946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (479.67,153) .. controls (483.33,153) and (487.02,152.67) .. (490.67,153) .. controls (492.6,153.18) and (485.72,158) .. (487.67,158) .. controls (492.29,158) and (493.23,144) .. (486.67,144) ;
%Shape: Free Drawing [id:dp5435971622758491] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (479.67,138) .. controls (479.67,135.88) and (480.2,131.73) .. (481.67,131) .. controls (485.78,128.95) and (486.71,140.88) .. (489.67,132) .. controls (489.82,131.55) and (490.67,131.47) .. (490.67,131) ;
%Shape: Free Drawing [id:dp48880237087441614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (496.67,134) .. controls (496.67,126.9) and (501.77,134.9) .. (502.67,134) .. controls (502.9,133.76) and (502.67,132.67) .. (502.67,133) .. controls (502.67,134) and (501.77,135.55) .. (502.67,136) .. controls (504.92,137.13) and (507.67,128) .. (507.67,128) .. controls (507.67,128) and (507.06,132.01) .. (506.67,134) .. controls (505.1,141.81) and (504.12,150.72) .. (502.67,158) .. controls (502.39,159.37) and (496.67,170) .. (494.67,171) .. controls (491.13,172.77) and (484.67,172.17) .. (484.67,166) ;
%Shape: Free Drawing [id:dp2780522360421229] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (507.67,169) .. controls (507.67,157.62) and (508.52,150.6) .. (510.67,142) .. controls (511.32,139.39) and (514.67,133.63) .. (514.67,131) ;
%Shape: Free Drawing [id:dp3228510063333746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (575.67,171) .. controls (575.67,162.74) and (581.2,157.4) .. (581.67,149) .. controls (582,143) and (582.57,136.7) .. (580.67,131) .. controls (580.33,130) and (580.72,128) .. (579.67,128) ;
%Shape: Free Drawing [id:dp6603630576812067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (171.67,209) .. controls (180.07,209) and (190.3,216.55) .. (199.67,217) .. controls (206.33,217.32) and (213.09,215.9) .. (219.67,217) .. controls (220.85,217.2) and (218.11,218.88) .. (217.67,220) .. controls (217.28,220.96) and (214.67,227) .. (214.67,227) .. controls (214.67,227) and (215.33,226.33) .. (215.67,226) .. controls (217.18,224.49) and (219.15,223.07) .. (219.67,221) .. controls (220.9,216.05) and (214.67,211.55) .. (214.67,208) ;
%Shape: Free Drawing [id:dp09144109434444303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (199.67,86) .. controls (205.21,86) and (209.38,94.9) .. (212.67,96) .. controls (217.15,97.5) and (229.52,100.42) .. (232.67,102) .. controls (235.42,103.37) and (223.59,109) .. (226.67,109) .. controls (228.51,109) and (232.77,103.89) .. (233.67,103) .. controls (234.16,102.5) and (231.75,97.58) .. (231.67,97) .. controls (231.38,94.99) and (232.69,91) .. (230.67,91) ;
%Shape: Free Drawing [id:dp34433096436780686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (136.67,31) .. controls (155.57,12.1) and (181.97,17.51) .. (204.67,24) .. controls (209.19,25.29) and (214.51,24.92) .. (218.67,27) .. controls (223.09,29.21) and (236.55,38.76) .. (237.67,41) .. controls (238.22,42.11) and (244.74,48.99) .. (244.67,49) .. controls (240.68,49.33) and (236.67,49) .. (232.67,49) .. controls (229,49) and (240.01,48.67) .. (243.67,49) .. controls (244.14,49.04) and (244.6,50.47) .. (244.67,50) .. controls (245.45,44.51) and (246.67,39.71) .. (246.67,35) ;




\end{tikzpicture}

==> samplehyp.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Free Drawing [id:dp154084136129088] 
\draw  [line width=3] [line join = round][line cap = round] (167.67,103.67) .. controls (170.9,100.44) and (173.89,101.44) .. (176.67,98.67) .. controls (182.78,92.55) and (188.41,83.44) .. (191.67,73.67) .. controls (198.69,52.59) and (189.87,25.87) .. (176.67,12.67) .. controls (172.53,8.53) and (155.42,9.45) .. (151.67,9.67) .. controls (147.09,9.94) and (142.15,17.19) .. (138.67,20.67) .. controls (128.23,31.1) and (124.04,55.16) .. (128.67,73.67) .. controls (133.77,94.08) and (147.77,103.67) .. (170.67,103.67) ;
%Shape: Free Drawing [id:dp9157048273799924] 
\draw  [line width=3] [line join = round][line cap = round] (173.67,100.67) .. controls (170.82,103.51) and (167.05,103.51) .. (165.67,107.67) .. controls (158.09,130.4) and (161.63,150.12) .. (175.67,167.67) .. controls (178.48,171.18) and (183.06,176.83) .. (187.67,178.67) .. controls (205.01,185.61) and (220.44,178.28) .. (231.67,172.67) .. controls (245.83,165.58) and (247.97,138.61) .. (238.67,124.67) .. controls (236.2,120.97) and (235.78,114.78) .. (232.67,111.67) .. controls (219.57,98.57) and (216.17,96.46) .. (194.67,94.67) .. controls (184.52,93.82) and (176.94,92.4) .. (170.67,98.67) ;
%Shape: Free Drawing [id:dp35479876968341684] 
\draw  [line width=3] [line join = round][line cap = round] (281.67,144.67) .. controls (260.78,144.67) and (235.97,143.19) .. (241.67,171.67) .. controls (242.8,177.35) and (243.05,182.21) .. (247.67,185.67) .. controls (251.34,188.42) and (255.33,187.94) .. (259.67,188.67) .. controls (261.87,189.03) and (263.44,191.48) .. (265.67,191.67) .. controls (278.68,192.75) and (288.27,187.06) .. (294.67,180.67) .. controls (295.72,179.61) and (295.26,176.89) .. (295.67,175.67) .. controls (301.41,158.43) and (295.98,145.67) .. (280.67,145.67) ;
%Shape: Free Drawing [id:dp08298169377661502] 
\draw  [line width=3] [line join = round][line cap = round] (279.67,166.67) .. controls (296.29,166.67) and (303.13,153.6) .. (308.67,140.67) .. controls (310.19,137.11) and (313.42,133.29) .. (313.67,129.67) .. controls (314.56,116.28) and (308.2,96.92) .. (295.67,95.67) .. controls (277.38,93.84) and (268.88,109.23) .. (263.67,119.67) .. controls (263.24,120.51) and (260.77,122.78) .. (260.67,124.67) .. controls (259.6,143.94) and (263.34,167.67) .. (282.67,167.67) ;
%Shape: Free Drawing [id:dp6272966357840156] 
\draw  [line width=3] [line join = round][line cap = round] (328.67,157.67) .. controls (323.33,157.67) and (317.99,157.33) .. (312.67,157.67) .. controls (310.01,157.83) and (299.86,166.28) .. (298.67,168.67) .. controls (286.77,192.47) and (307.89,205.56) .. (328.67,203.67) .. controls (341.51,202.5) and (356.31,185.46) .. (354.67,170.67) .. controls (353.64,161.45) and (338.49,156.67) .. (329.67,156.67) ;
%Shape: Free Drawing [id:dp35883174381027516] 
\draw  [line width=3] [line join = round][line cap = round] (354.67,168.67) .. controls (352.31,168.67) and (354,164) .. (353.67,161.67) .. controls (352.68,154.73) and (352.33,147.67) .. (352.67,140.67) .. controls (353.57,121.7) and (371.91,103.02) .. (388.67,99.67) .. controls (398.58,97.68) and (418.25,95.84) .. (423.67,106.67) .. controls (436.86,133.06) and (418.59,160.2) .. (399.67,169.67) .. controls (395.84,171.58) and (389.7,177.37) .. (384.67,177.67) .. controls (379.34,177.98) and (373.99,178) .. (368.67,177.67) .. controls (368,177.62) and (355.61,166.67) .. (353.67,166.67) ;
%Shape: Free Drawing [id:dp8008306665223663] 
\draw  [line width=3] [line join = round][line cap = round] (371.67,145.67) .. controls (368.04,145.67) and (365.27,154.97) .. (368.67,156.67) .. controls (376.28,160.48) and (381.91,145.67) .. (372.67,145.67) ;
%Shape: Free Drawing [id:dp2086970949701673] 
\draw  [line width=3] [line join = round][line cap = round] (386.67,131.67) .. controls (383.04,131.67) and (380.27,140.97) .. (383.67,142.67) .. controls (391.28,146.48) and (396.91,131.67) .. (387.67,131.67) ;
%Shape: Free Drawing [id:dp41759734678531246] 
\draw  [line width=3] [line join = round][line cap = round] (400.67,117.67) .. controls (397.04,117.67) and (394.27,126.97) .. (397.67,128.67) .. controls (405.28,132.48) and (410.91,117.67) .. (401.67,117.67) ;
%Shape: Free Drawing [id:dp07690769990353341] 
\draw  [line width=3] [line join = round][line cap = round] (266.67,162.67) .. controls (263.04,162.67) and (260.27,171.97) .. (263.67,173.67) .. controls (271.28,177.48) and (276.91,162.67) .. (267.67,162.67) ;
%Shape: Free Drawing [id:dp5804377132482524] 
\draw  [line width=3] [line join = round][line cap = round] (280.67,141.67) .. controls (277.04,141.67) and (274.27,150.97) .. (277.67,152.67) .. controls (285.28,156.48) and (290.91,141.67) .. (281.67,141.67) ;
%Shape: Free Drawing [id:dp3614911524948702] 
\draw  [line width=3] [line join = round][line cap = round] (285.67,116.67) .. controls (282.04,116.67) and (279.27,125.97) .. (282.67,127.67) .. controls (290.28,131.48) and (295.91,116.67) .. (286.67,116.67) ;
%Shape: Free Drawing [id:dp4764832580656081] 
\draw  [line width=3] [line join = round][line cap = round] (202.67,130.67) .. controls (199.04,130.67) and (196.27,139.97) .. (199.67,141.67) .. controls (207.28,145.48) and (212.91,130.67) .. (203.67,130.67) ;
%Shape: Free Drawing [id:dp8389858543439427] 
\draw  [line width=3] [line join = round][line cap = round] (189.67,113.67) .. controls (186.04,113.67) and (183.27,122.97) .. (186.67,124.67) .. controls (194.28,128.48) and (199.91,113.67) .. (190.67,113.67) ;
%Shape: Free Drawing [id:dp4735671447675237] 
\draw  [line width=3] [line join = round][line cap = round] (215.67,146.67) .. controls (212.04,146.67) and (209.27,155.97) .. (212.67,157.67) .. controls (220.28,161.48) and (225.91,146.67) .. (216.67,146.67) ;
%Shape: Free Drawing [id:dp9475659411276894] 
\draw  [line width=3] [line join = round][line cap = round] (161.67,72.67) .. controls (158.04,72.67) and (155.27,81.97) .. (158.67,83.67) .. controls (166.28,87.48) and (171.91,72.67) .. (162.67,72.67) ;
%Shape: Free Drawing [id:dp048566659388490474] 
\draw  [line width=3] [line join = round][line cap = round] (156.67,49.67) .. controls (153.04,49.67) and (150.27,58.97) .. (153.67,60.67) .. controls (161.28,64.48) and (166.91,49.67) .. (157.67,49.67) ;
%Shape: Free Drawing [id:dp5231308224865836] 
\draw  [line width=3] [line join = round][line cap = round] (155.67,27.67) .. controls (152.04,27.67) and (149.27,36.97) .. (152.67,38.67) .. controls (160.28,42.48) and (165.91,27.67) .. (156.67,27.67) ;
%Shape: Free Drawing [id:dp19086918029959] 
\draw  [line width=3] [line join = round][line cap = round] (204.67,28.67) .. controls (202,31.34) and (198.26,32.09) .. (197.67,35.67) .. controls (194.92,52.17) and (195.88,54.37) .. (209.67,56.67) .. controls (215.39,57.62) and (221.18,57.41) .. (226.67,54.67) .. controls (238.22,48.89) and (231.56,24.66) .. (220.67,23.67) .. controls (217,23.33) and (205.67,22.94) .. (205.67,27.67) ;
%Shape: Free Drawing [id:dp5405283430661184] 
\draw  [line width=3] [line join = round][line cap = round] (124.67,56.67) .. controls (124.67,44.2) and (105.98,40.56) .. (96.67,43.67) .. controls (90.84,45.61) and (91.41,65.12) .. (91.67,69.67) .. controls (92,75.66) and (104.68,78.33) .. (110.67,77.67) .. controls (119.61,76.67) and (124.67,67.33) .. (124.67,56.67) -- cycle ;
%Shape: Free Drawing [id:dp7638908426909672] 
\draw  [line width=3] [line join = round][line cap = round] (98.67,53.67) .. controls (98.67,57.35) and (103,56.33) .. (101.67,53.67) .. controls (101.46,53.26) and (98.67,51.2) .. (98.67,53.67) -- cycle ;
%Shape: Free Drawing [id:dp4793374641118362] 
\draw  [line width=3] [line join = round][line cap = round] (107.67,63.67) .. controls (107.67,67.35) and (112,66.33) .. (110.67,63.67) .. controls (110.46,63.26) and (107.67,61.2) .. (107.67,63.67) -- cycle ;
%Shape: Free Drawing [id:dp10590413168634294] 
\draw  [line width=3] [line join = round][line cap = round] (207.67,42.67) .. controls (207.67,46.35) and (212,45.33) .. (210.67,42.67) .. controls (210.46,42.26) and (207.67,40.2) .. (207.67,42.67) -- cycle ;
%Shape: Free Drawing [id:dp8171494409974087] 
\draw  [line width=3] [line join = round][line cap = round] (217.67,35.67) .. controls (217.67,39.35) and (222,38.33) .. (220.67,35.67) .. controls (220.46,35.26) and (217.67,33.2) .. (217.67,35.67) -- cycle ;
%Shape: Free Drawing [id:dp730574828596749] 
\draw  [line width=3] [line join = round][line cap = round] (429.67,59.67) .. controls (417.29,59.67) and (406.43,99.76) .. (429.67,102.67) .. controls (448.6,105.03) and (458.94,85.49) .. (453.67,69.67) .. controls (450.83,61.16) and (437.88,61.67) .. (429.67,61.67) ;
%Shape: Free Drawing [id:dp17434897522654147] 
\draw  [line width=3] [line join = round][line cap = round] (438.67,71.67) .. controls (438.67,75.35) and (443,74.33) .. (441.67,71.67) .. controls (441.46,71.26) and (438.67,69.2) .. (438.67,71.67) -- cycle ;
%Shape: Free Drawing [id:dp4724361328792315] 
\draw  [line width=3] [line join = round][line cap = round] (423.67,79.67) .. controls (423.67,83.35) and (428,82.33) .. (426.67,79.67) .. controls (426.46,79.26) and (423.67,77.2) .. (423.67,79.67) -- cycle ;
%Shape: Free Drawing [id:dp4523039705205816] 
\draw  [line width=3] [line join = round][line cap = round] (433.67,87.67) .. controls (433.67,91.35) and (438,90.33) .. (436.67,87.67) .. controls (436.46,87.26) and (433.67,85.2) .. (433.67,87.67) -- cycle ;
%Shape: Free Drawing [id:dp3489870087928669] 
\draw  [line width=3] [line join = round][line cap = round] (222.67,159.67) .. controls (222.67,163.35) and (227,162.33) .. (225.67,159.67) .. controls (225.46,159.26) and (222.67,157.2) .. (222.67,159.67) -- cycle ;
%Shape: Free Drawing [id:dp8576871477294348] 
\draw  [line width=3] [line join = round][line cap = round] (377.67,115.67) .. controls (377.67,119.35) and (382,118.33) .. (380.67,115.67) .. controls (380.46,115.26) and (377.67,113.2) .. (377.67,115.67) -- cycle ;
%Shape: Free Drawing [id:dp7463340457405655] 
\draw  [line width=3] [line join = round][line cap = round] (407.67,146.67) .. controls (407.67,150.35) and (412,149.33) .. (410.67,146.67) .. controls (410.46,146.26) and (407.67,144.2) .. (407.67,146.67) -- cycle ;
%Shape: Free Drawing [id:dp5302111042316368] 
\draw  [line width=3] [line join = round][line cap = round] (153.67,15.67) .. controls (153.67,19.35) and (158,18.33) .. (156.67,15.67) .. controls (156.46,15.26) and (153.67,13.2) .. (153.67,15.67) -- cycle ;
%Shape: Free Drawing [id:dp7861152848948819] 
\draw  [line width=3] [line join = round][line cap = round] (365.67,75.67) .. controls (365.67,82.67) and (364.67,89.66) .. (364.67,96.67) ;
%Shape: Free Drawing [id:dp4374155684729413] 
\draw  [line width=3] [line join = round][line cap = round] (361.67,76.67) .. controls (365.99,76.67) and (366.87,73.7) .. (372.67,74.67) .. controls (375.14,75.08) and (376.91,82.67) .. (367.67,82.67) ;
%Shape: Free Drawing [id:dp4282129051110005] 
\draw  [line width=3] [line join = round][line cap = round] (428.67,159.67) .. controls (428.67,166.67) and (427.67,173.66) .. (427.67,180.67) ;
%Shape: Free Drawing [id:dp9010077846506572] 
\draw  [line width=3] [line join = round][line cap = round] (424.67,160.67) .. controls (428.99,160.67) and (429.87,157.7) .. (435.67,158.67) .. controls (438.14,159.08) and (439.91,166.67) .. (430.67,166.67) ;
%Shape: Free Drawing [id:dp5893638318697865] 
\draw  [line width=3] [line join = round][line cap = round] (397.67,52.67) .. controls (397.67,59.67) and (396.67,66.66) .. (396.67,73.67) ;
%Shape: Free Drawing [id:dp792083493004141] 
\draw  [line width=3] [line join = round][line cap = round] (393.67,53.67) .. controls (397.99,53.67) and (398.87,50.7) .. (404.67,51.67) .. controls (407.14,52.08) and (408.91,59.67) .. (399.67,59.67) ;
%Shape: Free Drawing [id:dp6413672896654575] 
\draw  [line width=3] [line join = round][line cap = round] (450.67,102.67) .. controls (450.67,109.67) and (449.67,116.66) .. (449.67,123.67) ;
%Shape: Free Drawing [id:dp10308300750157728] 
\draw  [line width=3] [line join = round][line cap = round] (446.67,103.67) .. controls (450.99,103.67) and (451.87,100.7) .. (457.67,101.67) .. controls (460.14,102.08) and (461.91,109.67) .. (452.67,109.67) ;
%Shape: Free Drawing [id:dp08289879281518953] 
\draw  [line width=3] [line join = round][line cap = round] (77.67,24.67) .. controls (77.67,31.67) and (76.67,38.66) .. (76.67,45.67) ;
%Shape: Free Drawing [id:dp10858731212607853] 
\draw  [line width=3] [line join = round][line cap = round] (73.67,25.67) .. controls (77.99,25.67) and (78.87,22.7) .. (84.67,23.67) .. controls (87.14,24.08) and (88.91,31.67) .. (79.67,31.67) ;
%Shape: Free Drawing [id:dp08760687272016587] 
\draw  [line width=3] [line join = round][line cap = round] (195.67,190.67) .. controls (203.77,190.67) and (196.18,201.71) .. (197.67,207.67) .. controls (198,209) and (201.05,207.9) .. (201.67,206.67) .. controls (203.82,202.35) and (204.3,198.15) .. (205.67,192.67) .. controls (206,191.33) and (206.29,195.35) .. (206.67,196.67) .. controls (207.51,199.61) and (208.35,206.02) .. (209.67,208.67) .. controls (210.54,210.41) and (212.2,205.55) .. (212.67,203.67) .. controls (213.48,200.42) and (213.67,197.02) .. (213.67,193.67) ;
%Shape: Free Drawing [id:dp35406026346059216] 
\draw  [line width=3] [line join = round][line cap = round] (103.67,4.67) .. controls (111.77,4.67) and (104.18,15.71) .. (105.67,21.67) .. controls (106,23) and (109.05,21.9) .. (109.67,20.67) .. controls (111.82,16.35) and (112.3,12.15) .. (113.67,6.67) .. controls (114,5.33) and (114.29,9.35) .. (114.67,10.67) .. controls (115.51,13.61) and (116.35,20.02) .. (117.67,22.67) .. controls (118.54,24.41) and (120.2,19.55) .. (120.67,17.67) .. controls (121.48,14.42) and (121.67,11.02) .. (121.67,7.67) ;
%Shape: Free Drawing [id:dp583824346618351] 
\draw  [line width=3] [line join = round][line cap = round] (446.67,35.67) .. controls (454.77,35.67) and (447.18,46.71) .. (448.67,52.67) .. controls (449,54) and (452.05,52.9) .. (452.67,51.67) .. controls (454.82,47.35) and (455.3,43.15) .. (456.67,37.67) .. controls (457,36.33) and (457.29,40.35) .. (457.67,41.67) .. controls (458.51,44.61) and (459.35,51.02) .. (460.67,53.67) .. controls (461.54,55.41) and (463.2,50.55) .. (463.67,48.67) .. controls (464.48,45.42) and (464.67,42.02) .. (464.67,38.67) ;
%Shape: Free Drawing [id:dp24732105485782763] 
\draw  [line width=3] [line join = round][line cap = round] (82.67,44.67) .. controls (82.67,46.33) and (82.67,48) .. (82.67,49.67) ;
%Shape: Free Drawing [id:dp7100834575313187] 
\draw  [line width=3] [line join = round][line cap = round] (79.67,83.67) .. controls (79.67,89.67) and (79.67,95.67) .. (79.67,101.67) ;
%Shape: Free Drawing [id:dp7861206571146936] 
\draw  [line width=3] [line join = round][line cap = round] (76.67,83.67) .. controls (87.89,83.67) and (91.1,89.67) .. (81.67,89.67) ;
%Shape: Free Drawing [id:dp632328983369215] 
\draw  [line width=3] [line join = round][line cap = round] (85.67,96.67) .. controls (86.36,96.67) and (88.52,93.38) .. (89.67,95.67) .. controls (90.57,97.48) and (89.57,99.85) .. (88.67,101.67) .. controls (88.33,102.33) and (86.92,103.67) .. (87.67,103.67) .. controls (89.33,103.67) and (91,103.67) .. (92.67,103.67) ;
%Shape: Free Drawing [id:dp766601140209197] 
\draw  [line width=3] [line join = round][line cap = round] (74.67,77.67) .. controls (78.33,77.67) and (82,77.67) .. (85.67,77.67) ;
%Shape: Free Drawing [id:dp7144633267055633] 
\draw  [line width=3] [line join = round][line cap = round] (239.67,21.67) .. controls (239.67,26.68) and (240.67,31.66) .. (240.67,36.67) ;
%Shape: Free Drawing [id:dp9288788147766728] 
\draw  [line width=3] [line join = round][line cap = round] (236.67,21.67) .. controls (239.15,21.67) and (245.09,19.78) .. (245.67,22.67) .. controls (247.19,30.29) and (240.67,28.14) .. (240.67,27.67) ;
%Shape: Free Drawing [id:dp25148651457422466] 
\draw  [line width=3] [line join = round][line cap = round] (246.67,32.67) .. controls (246.67,34.33) and (246.67,36) .. (246.67,37.67) ;
%Shape: Free Drawing [id:dp44839631932709334] 
\draw  [line width=3] [line join = round][line cap = round] (233.67,15.67) .. controls (238,15.67) and (242.33,15.67) .. (246.67,15.67) ;
%Shape: Free Drawing [id:dp8289389117404196] 
\draw  [line width=3] [line join = round][line cap = round] (239.67,53.67) .. controls (239.67,58) and (239.67,62.33) .. (239.67,66.67) ;
%Shape: Free Drawing [id:dp5551691899952512] 
\draw  [line width=3] [line join = round][line cap = round] (238.67,52.67) .. controls (244.07,52.67) and (249.81,59.67) .. (240.67,59.67) ;
%Shape: Free Drawing [id:dp0437004096525524] 
\draw  [line width=3] [line join = round][line cap = round] (243.67,63.67) .. controls (244.28,63.67) and (247.38,64.1) .. (247.67,64.67) .. controls (249.7,68.72) and (239.96,70.67) .. (247.67,70.67) ;
%Shape: Free Drawing [id:dp7569060616126647] 
\draw  [line width=3] [line join = round][line cap = round] (124.67,20.67) .. controls (124.67,22.67) and (124.67,24.67) .. (124.67,26.67) ;
%Shape: Free Drawing [id:dp06423643011104452] 
\draw  [line width=3] [line join = round][line cap = round] (143.67,45.67) .. controls (145.9,45.67) and (149.26,43.77) .. (151.67,43.67) .. controls (159.33,43.35) and (167.01,43.99) .. (174.67,43.67) .. controls (176.04,43.61) and (177.36,42.23) .. (178.67,42.67) .. controls (179,42.78) and (177.68,44.66) .. (177.67,44.67) .. controls (177.58,44.75) and (173.67,49.67) .. (173.67,49.67) .. controls (173.67,49.67) and (174.57,46.76) .. (174.67,46.67) .. controls (176.06,45.28) and (177.89,44.45) .. (179.67,42.67) .. controls (180.51,41.83) and (176.01,39.01) .. (175.67,38.67) .. controls (174.91,37.91) and (175.23,36.67) .. (173.67,36.67) ;
%Shape: Free Drawing [id:dp5838446642380375] 
\draw  [line width=3] [line join = round][line cap = round] (143.67,38.67) .. controls (143.67,39.24) and (139.21,47.21) .. (139.67,47.67) .. controls (140.64,48.64) and (143.67,49.8) .. (143.67,52.67) ;
%Shape: Free Drawing [id:dp290796159545051] 
\draw  [line width=3] [line join = round][line cap = round] (200.67,152.67) .. controls (202.91,152.67) and (215.88,139.56) .. (219.67,137.67) .. controls (221.72,136.64) and (222.21,137.12) .. (223.67,135.67) .. controls (223.67,135.67) and (225.62,134.37) .. (225.67,134.67) .. controls (226,136.64) and (225.67,138.67) .. (225.67,140.67) .. controls (225.67,141.41) and (226.56,139.4) .. (226.67,138.67) .. controls (227,136.36) and (228.02,133.57) .. (226.67,131.67) .. controls (225.49,130.02) and (222.69,130.67) .. (220.67,130.67) ;
%Shape: Free Drawing [id:dp005892952896811132] 
\draw  [line width=3] [line join = round][line cap = round] (198.67,147.67) .. controls (198.67,154.16) and (193.21,158.67) .. (201.67,158.67) ;
%Shape: Free Drawing [id:dp1720520976570279] 
\draw  [line width=3] [line join = round][line cap = round] (368.67,137.67) .. controls (368.67,135.67) and (369,133.64) .. (368.67,131.67) .. controls (368.49,130.63) and (366.72,129.14) .. (367.67,128.67) .. controls (370.07,127.46) and (372.98,129.67) .. (375.67,129.67) ;
%Shape: Free Drawing [id:dp9177493138118612] 
\draw  [line width=3] [line join = round][line cap = round] (368.67,129.67) .. controls (374.03,135.03) and (381.67,145.68) .. (384.67,151.67) .. controls (386.16,154.66) and (391.66,158.66) .. (393.67,160.67) .. controls (394.19,161.19) and (395.38,162.46) .. (394.67,162.67) .. controls (392.42,163.31) and (390,162.67) .. (387.67,162.67) .. controls (386.67,162.67) and (389.72,162.35) .. (390.67,162.67) .. controls (392.59,163.31) and (394.67,164) .. (396.67,163.67) .. controls (396.9,163.63) and (394.71,158.9) .. (394.67,158.67) .. controls (394.2,156.36) and (393.67,154.02) .. (393.67,151.67) ;
%Shape: Free Drawing [id:dp9639157187114484] 
\draw  [line width=3] [line join = round][line cap = round] (368.67,89.67) .. controls (370.5,89.67) and (373.59,87.51) .. (374.67,89.67) .. controls (375.81,91.95) and (371.67,93.67) .. (371.67,93.67) .. controls (371.67,93.67) and (376.68,98.67) .. (370.67,98.67) ;
%Shape: Free Drawing [id:dp34435988346840996] 
\draw  [line width=3] [line join = round][line cap = round] (434.67,179) .. controls (434.67,177.68) and (438.04,172.72) .. (440.67,176) .. controls (445.16,181.62) and (438.67,180.02) .. (438.67,183) .. controls (438.67,184.2) and (441.29,183.86) .. (441.67,185) .. controls (443.28,189.85) and (435.67,190.6) .. (435.67,189) ;
%Shape: Free Drawing [id:dp33630725971149766] 
\draw  [line width=3] [line join = round][line cap = round] (426.67,152) .. controls (430,152) and (433.33,152) .. (436.67,152) ;
%Shape: Free Drawing [id:dp2473078138302086] 
\draw  [line width=3] [line join = round][line cap = round] (458.67,121) .. controls (458.67,124.25) and (456.58,126.46) .. (459.67,128) .. controls (460.33,128.33) and (461.14,127.53) .. (461.67,127) .. controls (461.88,126.78) and (463.57,126.19) .. (463.67,126) .. controls (463.96,125.4) and (463.67,123.33) .. (463.67,124) .. controls (463.67,128.01) and (462.67,131.99) .. (462.67,136) ;
%Shape: Free Drawing [id:dp447674584142862] 
\draw  [line width=3] [line join = round][line cap = round] (401.67,69) .. controls (401.67,70.68) and (400,80.39) .. (407.67,74) .. controls (408.95,72.93) and (407.67,67.33) .. (407.67,69) .. controls (407.67,72.67) and (407.67,76.33) .. (407.67,80) ;
%Shape: Free Drawing [id:dp3078997468136341] 
\draw  [line width=3] [line join = round][line cap = round] (394.67,45) .. controls (399.35,45) and (403.99,46) .. (408.67,46) ;
%Shape: Free Drawing [id:dp09094236987476789] 
\draw  [line width=3] [line join = round][line cap = round] (216.67,207) .. controls (216.67,206.36) and (219.37,202.71) .. (220.67,204) .. controls (226.51,209.85) and (213.59,214) .. (223.67,214) ;
%Shape: Free Drawing [id:dp24019582062888056] 
\draw  [line width=3] [line join = round][line cap = round] (438.67,54) .. controls (443.59,54) and (451.61,60.25) .. (454.67,62) .. controls (459.11,64.54) and (460.31,65.32) .. (463.67,67) .. controls (464.74,67.54) and (467.87,69) .. (466.67,69) .. controls (464.64,69) and (462.69,70) .. (460.67,70) .. controls (458.64,70) and (465.66,72.76) .. (466.67,71) .. controls (467.82,68.97) and (466.67,66.33) .. (466.67,64) ;
%Shape: Free Drawing [id:dp841231811120101] 
\draw  [line width=3] [line join = round][line cap = round] (436.67,58) .. controls (436.67,57.46) and (431.28,45.81) .. (435.67,48) .. controls (436.61,48.47) and (437.61,49) .. (438.67,49) ;
%Shape: Free Drawing [id:dp02538918374732846] 
\draw  [line width=3] [line join = round][line cap = round] (335.67,171) .. controls (335.81,172.18) and (339.39,184.91) .. (338.67,186) .. controls (337.43,187.86) and (331.67,181) .. (332.67,183) .. controls (334.98,187.63) and (344.67,191.14) .. (344.67,185) ;
%Shape: Free Drawing [id:dp9246270163214151] 
\draw  [line width=3] [line join = round][line cap = round] (329.67,172) .. controls (332.46,172) and (331.97,166.69) .. (333.67,165) .. controls (334.97,163.7) and (339.75,169) .. (341.67,169) ;
%Shape: Free Drawing [id:dp10434941275470688] 
\draw  [line width=3] [line join = round][line cap = round] (354.67,165.33) .. controls (349.35,165.33) and (359.86,171.71) .. (356.67,165.33) .. controls (355.56,163.11) and (350.31,164.26) .. (351.67,168.33) .. controls (352.44,170.66) and (359.61,171.22) .. (356.67,165.33) .. controls (354.16,160.32) and (347.23,169.33) .. (352.67,169.33) ;
%Shape: Free Drawing [id:dp2891039838502667] 
\draw  [line width=3] [line join = round][line cap = round] (420.67,99.33) .. controls (420.67,104.77) and (426.26,100.93) .. (423.67,98.33) .. controls (419.42,94.09) and (417.9,102.87) .. (418.67,103.33) .. controls (420.52,104.45) and (427.25,104.11) .. (423.67,99.33) .. controls (422.02,97.14) and (418.01,100.68) .. (420.67,103.33) ;
%Shape: Free Drawing [id:dp3479057008583146] 
\draw  [line width=3] [line join = round][line cap = round] (296.67,175.33) .. controls (296.67,177.5) and (296,179.67) .. (300.67,177.33) .. controls (302.07,176.63) and (297.38,171.9) .. (295.67,175.33) .. controls (293.7,179.26) and (302.18,180.37) .. (299.67,175.33) .. controls (298.31,172.61) and (293.48,176.15) .. (295.67,178.33) .. controls (298.27,180.94) and (299.67,176.28) .. (299.67,175.33) ;
%Shape: Free Drawing [id:dp4193866538920821] 
\draw  [line width=3] [line join = round][line cap = round] (278.67,165.33) .. controls (276.66,165.33) and (274.95,172.01) .. (281.67,170.33) .. controls (285.21,169.45) and (279.62,163.43) .. (278.67,165.33) .. controls (277.02,168.63) and (280.67,171.43) .. (280.67,169.33) ;
%Shape: Free Drawing [id:dp9616840062281544] 
\draw  [line width=3] [line join = round][line cap = round] (241.67,164.33) .. controls (244.63,161.37) and (247.26,148.74) .. (238.67,157.33) .. controls (237.49,158.51) and (238.05,160.79) .. (238.67,162.33) .. controls (240.4,166.66) and (247.39,158.33) .. (242.67,158.33) ;
%Shape: Free Drawing [id:dp5246481934250727] 
\draw  [line width=3] [line join = round][line cap = round] (174.67,99.33) .. controls (174.67,93.89) and (163.56,103.97) .. (170.67,106.33) .. controls (176.24,108.19) and (175.35,97.68) .. (172.67,96.33) .. controls (167.42,93.71) and (168.53,108.4) .. (174.67,105.33) .. controls (179.41,102.96) and (171.67,95.01) .. (171.67,100.33) ;
%Shape: Free Drawing [id:dp058313520436557575] 
\draw  [line width=3] [line join = round][line cap = round] (192.67,46.33) .. controls (192.67,58.17) and (199.38,45.19) .. (195.67,43.33) .. controls (192.64,41.82) and (192.67,48) .. (192.67,49.33) ;
%Shape: Free Drawing [id:dp4488888502192355] 
\draw  [line width=3] [line join = round][line cap = round] (124.67,56.33) .. controls (121.16,56.33) and (120.11,69.04) .. (128.67,63.33) .. controls (130.61,62.04) and (123.67,49.93) .. (123.67,61.33) ;
%Shape: Free Drawing [id:dp846895710811987] 
\draw  [line width=3] [line join = round][line cap = round] (254.67,158.33) .. controls (254.67,161.79) and (252.19,168.77) .. (250.67,173.33) .. controls (250.45,173.98) and (247.7,166.3) .. (246.67,167.33) .. controls (245.92,168.08) and (247.33,169.33) .. (247.67,170.33) .. controls (249.48,175.77) and (251.03,173.33) .. (255.67,173.33) ;
%Shape: Free Drawing [id:dp5598571479284624] 
\draw  [line width=3] [line join = round][line cap = round] (258.67,162.33) .. controls (258.67,161.77) and (258.02,160.04) .. (257.67,159.33) .. controls (257,158) and (255.67,155.33) .. (255.67,155.33) .. controls (255.67,155.33) and (251.36,159.33) .. (250.67,159.33) ;
%Shape: Free Drawing [id:dp7339760579979543] 
\draw  [line width=3] [line join = round][line cap = round] (298.67,139.33) .. controls (290.93,139.33) and (272.15,129.33) .. (268.67,129.33) ;
%Shape: Free Drawing [id:dp9691106613882157] 
\draw  [line width=3] [line join = round][line cap = round] (270.67,136.33) .. controls (270.67,130.91) and (263.7,129.33) .. (271.67,127.33) .. controls (271.99,127.25) and (273.69,125.33) .. (274.67,125.33) ;
%Shape: Free Drawing [id:dp898714298255041] 
\draw  [line width=3] [line join = round][line cap = round] (296.67,133.33) .. controls (296.67,135.35) and (300.11,137.23) .. (300.67,138.33) .. controls (301.48,139.97) and (298.94,141.79) .. (298.67,142.33) .. controls (298.33,143) and (298.41,144.33) .. (297.67,144.33) ;
%Shape: Free Drawing [id:dp7817903922631395] 
\draw  [line width=3] [line join = round][line cap = round] (315.67,171.33) .. controls (315.67,166.75) and (313.02,175.98) .. (316.67,172.33) .. controls (317.33,171.67) and (315.61,170.33) .. (314.67,170.33) ;
%Shape: Free Drawing [id:dp43696926330876396] 
\draw  [line width=3] [line join = round][line cap = round] (317.67,188.33) .. controls (317.67,189.28) and (319,191) .. (319.67,190.33) .. controls (320.85,189.15) and (318.67,186.78) .. (318.67,189.33) ;
%Shape: Free Drawing [id:dp6019278480277002] 
\draw  [line width=3] [line join = round][line cap = round] (313.67,210.33) .. controls (313.67,217.01) and (312.67,223.66) .. (312.67,230.33) ;
%Shape: Free Drawing [id:dp020899917206700924] 
\draw  [line width=3] [line join = round][line cap = round] (311.67,209.33) .. controls (319.42,209.33) and (326.8,220.33) .. (315.67,220.33) ;
%Shape: Free Drawing [id:dp19344427614298743] 
\draw  [line width=3] [line join = round][line cap = round] (321.67,226.33) .. controls (321.67,227.67) and (320.87,229.27) .. (321.67,230.33) .. controls (322.36,231.26) and (326.98,230.96) .. (327.67,232.33) .. controls (329.45,235.91) and (321.67,239.19) .. (321.67,235.33) ;
%Shape: Free Drawing [id:dp584204177508646] 
\draw  [line width=3] [line join = round][line cap = round] (321.67,225.33) .. controls (324,225.33) and (326.33,225.33) .. (328.67,225.33) ;
%Shape: Free Drawing [id:dp6666172738958803] 
\draw  [line width=3] [line join = round][line cap = round] (320.67,135.33) .. controls (320.67,140.33) and (320.67,145.33) .. (320.67,150.33) ;
%Shape: Free Drawing [id:dp04253846934546346] 
\draw  [line width=3] [line join = round][line cap = round] (318.67,133.33) .. controls (330.72,133.33) and (330.13,141.33) .. (321.67,141.33) ;
%Shape: Free Drawing [id:dp4250306206542781] 
\draw  [line width=3] [line join = round][line cap = round] (328.67,146.33) .. controls (328.67,151.83) and (337.12,146.42) .. (333.67,153.33) .. controls (332.91,154.85) and (330.37,154.33) .. (328.67,154.33) ;
%Shape: Free Drawing [id:dp9911491289103436] 
\draw  [line width=3] [line join = round][line cap = round] (328.67,144.33) .. controls (331.02,144.33) and (333.31,143.33) .. (335.67,143.33) ;
%Shape: Free Drawing [id:dp22265419080764381] 
\draw  [line width=3] [line join = round][line cap = round] (318.67,127.33) .. controls (323.51,127.33) and (327.4,130.33) .. (331.67,130.33) ;
%Shape: Free Drawing [id:dp8282314556698435] 
\draw  [line width=3] [line join = round][line cap = round] (467.67,52) .. controls (468.44,51.23) and (470.18,49.02) .. (471.67,51) .. controls (472.49,52.1) and (471.64,54.03) .. (470.67,55) .. controls (470.33,55.33) and (469.2,56) .. (469.67,56) .. controls (473.69,56) and (473.69,61) .. (469.67,61) ;




\end{tikzpicture}

